Penalty alternating direction methods for mixed-integer optimal control with combinatorial constraints

We consider mixed-integer optimal control problems with combinatorial constraints that couple over time such as minimum dwell times. We analyze a lifting and decomposition approach into a mixed-integer optimal control problem without combinatorial constraints and a mixed-integer problem for the combinatorial constraints in the control space. Both problems can be solved very efficiently with existing methods such as outer convexification with sum-up-rounding strategies and mixed-integer linear programming techniques. The coupling is handled using a penalty-approach. We provide an exactness result for the penalty which yields a solution approach that convergences to partial minima. We compare the quality of these dedicated points with those of other heuristics amongst an academic example and also for the optimization of electric transmission lines with switching of the network topology for flow reallocation in order to satisfy demands.

==> fuller_states_tau=0.04.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
width=0.5\textwidth,
height=6cm,
axis on top,
%legend cell align={left},
%legend entries={{MIQP},{CIAP},{ADM},{ADM-SUR}},
%legend style={at={(0.03,0.03)}, anchor=south west},
tick pos=both,
xlabel={time $t$},
xmin=0, xmax=1,
ylabel={state $y_1$},
ymin=-0.015, ymax=0.015
]
%\addlegendimage{thick, no markers, blue}
%\addlegendimage{thick, no markers, green!50.0!black}
%\addlegendimage{thick, no markers, red}
%\addlegendimage{thick, no markers, color0}
\addplot [thick, blue]
table [row sep=\\]{%
0	0.01 \\
0.005	0.00998750000000014 \\
0.01	0.00995000000000029 \\
0.015	0.00988750000000044 \\
0.02	0.00980000000000057 \\
0.025	0.0096875000000007 \\
0.03	0.00955000000000083 \\
0.035	0.00938750000000095 \\
0.04	0.00920000000000106 \\
0.045	0.00898750000000117 \\
0.05	0.00875000000000127 \\
0.055	0.00848750000000136 \\
0.06	0.00820000000000144 \\
0.065	0.0078875000000015 \\
0.07	0.00755000000000156 \\
0.075	0.00718750000000161 \\
0.08	0.00680000000000164 \\
0.085	0.00638750000000169 \\
0.09	0.00595000000000171 \\
0.095	0.00548750000000171 \\
0.1	0.0050000000000017 \\
0.105	0.00448750000000168 \\
0.11	0.00397500000000165 \\
0.115	0.0034875000000016 \\
0.12	0.00302500000000153 \\
0.125	0.00258750000000146 \\
0.13	0.00217500000000137 \\
0.135	0.00178750000000127 \\
0.14	0.00142500000000116 \\
0.145	0.00108750000000104 \\
0.15	0.000775000000000907 \\
0.155	0.000487500000000767 \\
0.16	0.00022500000000062 \\
0.165	-1.2499999999535e-05 \\
0.17	-0.000224999999999697 \\
0.175	-0.000412499999999871 \\
0.18	-0.000575000000000057 \\
0.185	-0.000712500000000249 \\
0.19	-0.000825000000000444 \\
0.195	-0.000912500000000643 \\
0.2	-0.000975000000000845 \\
0.205	-0.00101250000000105 \\
0.21	-0.00102500000000125 \\
0.215	-0.00101250000000141 \\
0.22	-0.000975000000002212 \\
0.225	-0.000912500000003015 \\
0.23	-0.000825000000003113 \\
0.235	-0.000712500000003964 \\
0.24	-0.000575000000005569 \\
0.245	-0.00041250000000717 \\
0.25	-0.000250000000008767 \\
0.255	-0.000112500000010359 \\
0.26	0 \\
0.265	8.74999999984151e-05 \\
0.27	0.000149999999996833 \\
0.275	0.000187500000005144 \\
0.28	0.000200000000023347 \\
0.285	0.000187500000041551 \\
0.29	0.000150000000059756 \\
0.295	8.75000000779597e-05 \\
0.3	0 \\
0.305	-0.0001124999999818 \\
0.31	-0.000224999999963603 \\
0.315	-0.000312499999945409 \\
0.32	-0.000374999999927218 \\
0.325	-0.000412499999909028 \\
0.33	-0.00042499999989084 \\
0.335	-0.000412499999872653 \\
0.34	-0.000374999999854465 \\
0.345	-0.00031249999984635 \\
0.35	-0.000224999999848306 \\
0.355	-0.000112499999850263 \\
0.36	1.47785104466502e-13 \\
0.365	8.75000001458361e-05 \\
0.37	0.00015000000014389 \\
0.375	0.000187500000142396 \\
0.38	0.000200000000141353 \\
0.385	0.000187500000140311 \\
0.39	0.000150000000139268 \\
0.395	8.75000001377752e-05 \\
0.4	1.35830442284991e-13 \\
0.405	-8.74999998661165e-05 \\
0.41	-0.000149999999868516 \\
0.415	-0.000187499999871368 \\
0.42	-0.000199999999874221 \\
0.425	-0.000187499999877076 \\
0.43	-0.00014999999987993 \\
0.435	-8.74999998827827e-05 \\
0.44	1.14365511012142e-13 \\
0.445	8.75000001115159e-05 \\
0.45	0.000150000000108669 \\
0.455	0.000187500000105824 \\
0.46	0.00020000000010298 \\
0.465	0.000187500000100137 \\
0.47	0.000150000000097294 \\
0.475	8.75000000944498e-05 \\
0.48	0 \\
0.485	-8.75000000028473e-05 \\
0.49	-0.000150000000005697 \\
0.495	-0.000187500000008549 \\
0.5	-0.000200000000011402 \\
0.505	-0.000187500000014256 \\
0.51	-0.00015000000001711 \\
0.515	-8.75000000199627e-05 \\
0.52	0 \\
0.525	8.74999999971506e-05 \\
0.53	0.000149999999994304 \\
0.535	0.000187499999991459 \\
0.54	0.000199999999988616 \\
0.545	0.000187499999985773 \\
0.55	0.00014999999998293 \\
0.555	8.7499999980086e-05 \\
0.56	0 \\
0.565	-8.75000000028473e-05 \\
0.57	-0.000150000000005697 \\
0.575	-0.000187500000008549 \\
0.58	-0.000200000000011402 \\
0.585	-0.000187500000014257 \\
0.59	-0.000150000000017111 \\
0.595	-8.75000000199647e-05 \\
0.6	0 \\
0.605	0.00011249999999715 \\
0.61	0.000224999999994303 \\
0.615	0.000312499999991459 \\
0.62	0.000374999999988618 \\
0.625	0.000412499999985779 \\
0.63	0.000424999999982941 \\
0.635	0.000412499999980103 \\
0.64	0.000374999999977266 \\
0.645	0.000312499999974428 \\
0.65	0.000224999999971588 \\
0.655	0.000112499999968746 \\
0.66	0 \\
0.665	-8.75000000028479e-05 \\
0.67	-0.000150000000005698 \\
0.675	-0.000187500000008551 \\
0.68	-0.000200000000011405 \\
0.685	-0.000187500000014259 \\
0.69	-0.000150000000017113 \\
0.695	-8.75000000199669e-05 \\
0.7	0 \\
0.705	0.000112499999997147 \\
0.71	0.0002249999999943 \\
0.715	0.000312499999991455 \\
0.72	0.000374999999988613 \\
0.725	0.000412499999985774 \\
0.73	0.000424999999982935 \\
0.735	0.000412499999980097 \\
0.74	0.000374999999977259 \\
0.745	0.00031249999997442 \\
0.75	0.00022499999997158 \\
0.755	0.000112499999968738 \\
0.76	-2.50000000341076e-05 \\
0.765	-0.000187500000036956 \\
0.77	-0.000350000000039809 \\
0.775	-0.000487500000042667 \\
0.78	-0.000600000000045528 \\
0.785	-0.000687500000048393 \\
0.79	-0.00075000000005126 \\
0.795	-0.000787500000054129 \\
0.8	-0.000800000000057 \\
0.805	-0.000787500000059872 \\
0.81	-0.000750000000062743 \\
0.815	-0.000687500000065613 \\
0.82	-0.000600000000068482 \\
0.825	-0.000487500000071349 \\
0.83	-0.000350000000074214 \\
0.835	-0.000187500000077078 \\
0.84	0 \\
0.845	0.000212499999997148 \\
0.85	0.000449999999994301 \\
0.855	0.00071249999999146 \\
0.86	0.000999999999988627 \\
0.865	0.0013124999999858 \\
0.87	0.00164999999998298 \\
0.875	0.00201249999998017 \\
0.88	0.00239999999997737 \\
0.885	0.00281249999997459 \\
0.89	0.00324999999997181 \\
0.895	0.00371249999996904 \\
0.9	0.00419999999996628 \\
0.905	0.00468749999996354 \\
0.91	0.00514999999996082 \\
0.915	0.0055874999999581 \\
0.92	0.0059999999999554 \\
0.925	0.00638749999995271 \\
0.93	0.00674999999995002 \\
0.935	0.00708749999994735 \\
0.94	0.00739999999994469 \\
0.945	0.00768749999994203 \\
0.95	0.00794999999993939 \\
0.955	0.00818749999993674 \\
0.96	0.00839999999993412 \\
0.965	0.00858749999993149 \\
0.97	0.00874999999992887 \\
0.975	0.00888749999992625 \\
0.98	0.00899999999992365 \\
0.985	0.00908749999992104 \\
0.99	0.00914999999991843 \\
0.995	0.00918749999991582 \\
1	0.00919999999991322 \\
};
\addplot [thick, green!50.0!black]
table [row sep=\\]{%
0	0.01 \\
0.005	0.00998750000000014 \\
0.01	0.00995000000000028 \\
0.015	0.00988750000000041 \\
0.02	0.00980000000000055 \\
0.025	0.00968750000000069 \\
0.03	0.00955000000000081 \\
0.035	0.00938750000000094 \\
0.04	0.00920000000000107 \\
0.045	0.00898750000000118 \\
0.05	0.0087500000000013 \\
0.055	0.0084875000000014 \\
0.06	0.0082000000000015 \\
0.065	0.0078875000000016 \\
0.07	0.00755000000000168 \\
0.075	0.00718750000000175 \\
0.08	0.00680000000000182 \\
0.085	0.00638750000000187 \\
0.09	0.00595000000000191 \\
0.095	0.00548750000000194 \\
0.1	0.00500000000000196 \\
0.105	0.00451250000000196 \\
0.11	0.00405000000000195 \\
0.115	0.00361250000000193 \\
0.12	0.0032000000000019 \\
0.125	0.00281250000000185 \\
0.13	0.0024500000000018 \\
0.135	0.00211250000000173 \\
0.14	0.00180000000000165 \\
0.145	0.00151250000000157 \\
0.15	0.00125000000000148 \\
0.155	0.00101250000000138 \\
0.16	0.000800000000001267 \\
0.165	0.000612500000001153 \\
0.17	0.000450000000001034 \\
0.175	0.000312500000000909 \\
0.18	0.000200000000000781 \\
0.185	0.000112500000000649 \\
0.19	5.00000000005142e-05 \\
0.195	1.25000000003776e-05 \\
0.2	2.39608680119296e-16 \\
0.205	1.25000000001011e-05 \\
0.21	4.99999999999624e-05 \\
0.215	0.000112499999999825 \\
0.22	0.000199999999999689 \\
0.225	0.000312499999999555 \\
0.23	0.000449999999999423 \\
0.235	0.000612499999999295 \\
0.24	0.00077499999999917 \\
0.245	0.000912499999999052 \\
0.25	0.00102499999999894 \\
0.255	0.00111249999999883 \\
0.26	0.00117499999999872 \\
0.265	0.00121249999999861 \\
0.27	0.00122499999999851 \\
0.275	0.0012124999999984 \\
0.28	0.0011749999999983 \\
0.285	0.00111249999999819 \\
0.29	0.00102499999999808 \\
0.295	0.000937499999997975 \\
0.3	0.000874999999997864 \\
0.305	0.00083749999999775 \\
0.31	0.000824999999997634 \\
0.315	0.000837499999997519 \\
0.32	0.000874999999997403 \\
0.325	0.000937499999997288 \\
0.33	0.00102499999999717 \\
0.335	0.00111249999999706 \\
0.34	0.00117499999999696 \\
0.345	0.00121249999999685 \\
0.35	0.00122499999999674 \\
0.355	0.00121249999999664 \\
0.36	0.00117499999999654 \\
0.365	0.00111249999999643 \\
0.37	0.00102499999999632 \\
0.375	0.000937499999996216 \\
0.38	0.000874999999996104 \\
0.385	0.000837499999995991 \\
0.39	0.000824999999995876 \\
0.395	0.000837499999995761 \\
0.4	0.000874999999995646 \\
0.405	0.000937499999995531 \\
0.41	0.00102499999999542 \\
0.415	0.00111249999999531 \\
0.42	0.0011749999999952 \\
0.425	0.00121249999999509 \\
0.43	0.00122499999999499 \\
0.435	0.00121249999999488 \\
0.44	0.00117499999999478 \\
0.445	0.00111249999999467 \\
0.45	0.00102499999999457 \\
0.455	0.000937499999994458 \\
0.46	0.000874999999994347 \\
0.465	0.000837499999994234 \\
0.47	0.000824999999994119 \\
0.475	0.000837499999994004 \\
0.48	0.000874999999993888 \\
0.485	0.000937499999993774 \\
0.49	0.00102499999999366 \\
0.495	0.00111249999999355 \\
0.5	0.00117499999999344 \\
0.505	0.00121249999999334 \\
0.51	0.00122499999999323 \\
0.515	0.00121249999999313 \\
0.52	0.00117499999999302 \\
0.525	0.00111249999999292 \\
0.53	0.00102499999999281 \\
0.535	0.000937499999992706 \\
0.54	0.000874999999992595 \\
0.545	0.000837499999992482 \\
0.55	0.000824999999992368 \\
0.555	0.000837499999992253 \\
0.56	0.000874999999992138 \\
0.565	0.000937499999992023 \\
0.57	0.00102499999999191 \\
0.575	0.0011124999999918 \\
0.58	0.00117499999999169 \\
0.585	0.00121249999999159 \\
0.59	0.00122499999999148 \\
0.595	0.00121249999999138 \\
0.6	0.00117499999999127 \\
0.605	0.00111249999999117 \\
0.61	0.00102499999999106 \\
0.615	0.000937499999990956 \\
0.62	0.000874999999990845 \\
0.625	0.000837499999990732 \\
0.63	0.000824999999990618 \\
0.635	0.000837499999990503 \\
0.64	0.000874999999990389 \\
0.645	0.000937499999990275 \\
0.65	0.00102499999999016 \\
0.655	0.00111249999999005 \\
0.66	0.00117499999998995 \\
0.665	0.00121249999998984 \\
0.67	0.00122499999998974 \\
0.675	0.00121249999998963 \\
0.68	0.00117499999998953 \\
0.685	0.00111249999998942 \\
0.69	0.00102499999998932 \\
0.695	0.000937499999989209 \\
0.7	0.000874999999989098 \\
0.705	0.000837499999988986 \\
0.71	0.000824999999988872 \\
0.715	0.000837499999988756 \\
0.72	0.000874999999988641 \\
0.725	0.000937499999988527 \\
0.73	0.00102499999998841 \\
0.735	0.0011124999999883 \\
0.74	0.00117499999998819 \\
0.745	0.00121249999998809 \\
0.75	0.00122499999998798 \\
0.755	0.00121249999998788 \\
0.76	0.00117499999998777 \\
0.765	0.00111249999998767 \\
0.77	0.00102499999998756 \\
0.775	0.000912499999987454 \\
0.78	0.000774999999987343 \\
0.785	0.000612499999987227 \\
0.79	0.000449999999987108 \\
0.795	0.000312499999986984 \\
0.8	0.000199999999986855 \\
0.805	0.000112499999986723 \\
0.81	4.99999999865888e-05 \\
0.815	1.24999999864527e-05 \\
0.82	-1.36851792918724e-14 \\
0.825	1.24999999861763e-05 \\
0.83	4.99999999860382e-05 \\
0.835	0.000112499999985899 \\
0.84	0.000199999999985763 \\
0.845	0.000312499999985628 \\
0.85	0.000449999999985497 \\
0.855	0.000612499999985369 \\
0.86	0.000799999999985246 \\
0.865	0.00101249999998513 \\
0.87	0.00124999999998501 \\
0.875	0.00151249999998491 \\
0.88	0.00179999999998481 \\
0.885	0.00211249999998472 \\
0.89	0.00244999999998463 \\
0.895	0.00281249999998456 \\
0.9	0.00319999999998449 \\
0.905	0.00361249999998444 \\
0.91	0.00402499999998439 \\
0.915	0.00441249999998436 \\
0.92	0.00477499999998434 \\
0.925	0.00511249999998433 \\
0.93	0.00542499999998433 \\
0.935	0.00571249999998433 \\
0.94	0.00597499999998436 \\
0.945	0.00621249999998438 \\
0.95	0.00642499999998441 \\
0.955	0.00661249999998445 \\
0.96	0.00677499999998449 \\
0.965	0.00691249999998454 \\
0.97	0.00702499999998459 \\
0.975	0.00711249999998463 \\
0.98	0.00717499999998469 \\
0.985	0.00721249999998475 \\
0.99	0.00722499999998481 \\
0.995	0.00721249999998487 \\
1	0.00717499999998494 \\
};
\addplot [thick, red]
table [row sep=\\]{%
0	0.01 \\
0.005	0.00998750001372785 \\
0.01	0.00995000005487019 \\
0.015	0.00988750012334527 \\
0.02	0.00980000021907142 \\
0.025	0.00968750034196719 \\
0.03	0.00955000049195125 \\
0.035	0.00938750066894241 \\
0.04	0.00920000087285967 \\
0.045	0.00898750110362219 \\
0.05	0.00875000136114933 \\
0.055	0.00848750164536062 \\
0.06	0.00820000195617577 \\
0.065	0.00788750229351473 \\
0.07	0.00755000265729763 \\
0.075	0.00718750304744485 \\
0.08	0.00680000346387699 \\
0.085	0.00638750390651488 \\
0.09	0.00595000437527965 \\
0.095	0.00548750487009266 \\
0.1	0.00500000539087556 \\
0.105	0.0044875059375503 \\
0.11	0.00397500648468703 \\
0.115	0.00348750700685862 \\
0.12	0.00302500750399233 \\
0.125	0.00258750797601489 \\
0.13	0.00217500842285253 \\
0.135	0.00178750884443096 \\
0.14	0.0014250092406754 \\
0.145	0.00108750961151054 \\
0.15	0.000775009956860614 \\
0.155	0.000487510276649344 \\
0.16	0.000225010570799975 \\
0.165	-1.24891607647281e-05 \\
0.17	-0.000224988918122482 \\
0.175	-0.000412488701351476 \\
0.18	-0.000574988510530377 \\
0.185	-0.000712488345738322 \\
0.19	-0.000824988207054921 \\
0.195	-0.000912488094560255 \\
0.2	-0.000974988008334878 \\
0.205	-0.00101248794845981 \\
0.21	-0.00102498791501656 \\
0.215	-0.00101248790808709 \\
0.22	-0.000974987927753857 \\
0.225	-0.000912487974099774 \\
0.23	-0.000824988047208235 \\
0.235	-0.000737488121738769 \\
0.24	-0.000674988172342766 \\
0.245	-0.000637488199087373 \\
0.25	-0.000624988202039358 \\
0.255	-0.000637488181265109 \\
0.26	-0.000674988136830641 \\
0.265	-0.000737488068801593 \\
0.27	-0.000824987977243238 \\
0.275	-0.000937487862216777 \\
0.28	-0.00107498772378523 \\
0.285	-0.00123748756201534 \\
0.29	-0.00142498737697137 \\
0.295	-0.00163748716871652 \\
0.3	-0.0018749869373114 \\
0.305	-0.00211248670840856 \\
0.31	-0.00232498650767629 \\
0.315	-0.00251248633520729 \\
0.32	-0.00267498619109633 \\
0.325	-0.00281248607543753 \\
0.33	-0.00292498598832537 \\
0.335	-0.00301248592985472 \\
0.34	-0.00307498590012095 \\
0.345	-0.00311248589921994 \\
0.35	-0.00312498592724815 \\
0.355	-0.00311248598430258 \\
0.36	-0.00307498607048076 \\
0.365	-0.00303748616007987 \\
0.37	-0.00302498622737695 \\
0.375	-0.00303748627242947 \\
0.38	-0.00307498629529455 \\
0.385	-0.00313748629602895 \\
0.39	-0.00322498627468909 \\
0.395	-0.00333748623133103 \\
0.4	-0.0034749861660105 \\
0.405	-0.00363748607878286 \\
0.41	-0.00382498596970315 \\
0.415	-0.00401248586485459 \\
0.42	-0.00417498579034537 \\
0.425	-0.00431248574628058 \\
0.43	-0.00442498573276587 \\
0.435	-0.00451248574990749 \\
0.44	-0.00457498579781224 \\
0.445	-0.00461248587658751 \\
0.45	-0.00462498598634127 \\
0.455	-0.00461248612718207 \\
0.46	-0.00457498629921902 \\
0.465	-0.00451248650256186 \\
0.47	-0.0044499867109885 \\
0.475	-0.00441248689824707 \\
0.48	-0.00439998706438783 \\
0.485	-0.00441248720946073 \\
0.49	-0.0044499873335154 \\
0.495	-0.00451248743660116 \\
0.5	-0.00459998751876701 \\
0.505	-0.00471248758006164 \\
0.51	-0.00484998762053345 \\
0.515	-0.0050124876402305 \\
0.52	-0.00519998763920055 \\
0.525	-0.00541248761749107 \\
0.53	-0.00564998757514921 \\
0.535	-0.00591248751222179 \\
0.54	-0.00619998742875535 \\
0.545	-0.0065124873247961 \\
0.55	-0.0068249872272647 \\
0.555	-0.00711248716311929 \\
0.56	-0.0073749871324812 \\
0.565	-0.00761248713547228 \\
0.57	-0.00782498717221494 \\
0.575	-0.00801248724283211 \\
0.58	-0.00817498734744724 \\
0.585	-0.00831248748618434 \\
0.59	-0.00842498765916786 \\
0.595	-0.0085124878665228 \\
0.6	-0.00857498810837464 \\
0.605	-0.00863748835753515 \\
0.61	-0.00872498858677417 \\
0.615	-0.00883748879613337 \\
0.62	-0.00897498898565409 \\
0.625	-0.00913748915537739 \\
0.63	-0.00932498930534399 \\
0.635	-0.00953748943559429 \\
0.64	-0.00977498954616838 \\
0.645	-0.010037489637106 \\
0.65	-0.0103249897084467 \\
0.655	-0.0106124897879857 \\
0.66	-0.0108749899035642 \\
0.665	-0.0111124900553137 \\
0.67	-0.0113249902433658 \\
0.675	-0.0115124904678524 \\
0.68	-0.0116749907289059 \\
0.685	-0.011812491026659 \\
0.69	-0.0119249913612446 \\
0.695	-0.0120124917327958 \\
0.7	-0.0120749921414462 \\
0.705	-0.0121124925873295 \\
0.71	-0.0121249930705797 \\
0.715	-0.0121124935913309 \\
0.72	-0.0120749941497177 \\
0.725	-0.0120124947458747 \\
0.73	-0.0119249953799369 \\
0.735	-0.0118124960520393 \\
0.74	-0.0116749967623173 \\
0.745	-0.0115374974822709 \\
0.75	-0.0114249981833489 \\
0.755	-0.0113374988655841 \\
0.76	-0.011274999529009 \\
0.765	-0.0112375001736559 \\
0.77	-0.0112250007995567 \\
0.775	-0.0112375014067431 \\
0.78	-0.0112750019952466 \\
0.785	-0.0113125025941528 \\
0.79	-0.0113250032326007 \\
0.795	-0.011312503910728 \\
0.8	-0.0112750046286728 \\
0.805	-0.0112125053865731 \\
0.81	-0.0111250061845674 \\
0.815	-0.0110125070227942 \\
0.82	-0.0108750079013923 \\
0.825	-0.0107125088205005 \\
0.83	-0.0105250097802579 \\
0.835	-0.0103125107808039 \\
0.84	-0.0100750118222778 \\
0.845	-0.00981251290481946 \\
0.85	-0.00952501402856872 \\
0.855	-0.00921251519366575 \\
0.86	-0.00887501640025095 \\
0.865	-0.00851251764846501 \\
0.87	-0.0081250189384489 \\
0.875	-0.00771252027034393 \\
0.88	-0.00727502164429174 \\
0.885	-0.00681252306043433 \\
0.89	-0.00632502451891415 \\
0.895	-0.00581252601987407 \\
0.9	-0.00527502756345745 \\
0.905	-0.00473752911940619 \\
0.91	-0.00422503065740317 \\
0.915	-0.00373753217747388 \\
0.92	-0.00327503367964365 \\
0.925	-0.00283753516393772 \\
0.93	-0.00242503663038118 \\
0.935	-0.00203753807899904 \\
0.94	-0.0016750395098162 \\
0.945	-0.00133754092285744 \\
0.95	-0.00102504231814747 \\
0.955	-0.000737543695710916 \\
0.96	-0.000475045055572305 \\
0.965	-0.000237546397756084 \\
0.97	-2.50477222866385e-05 \\
0.975	0.000162450970811725 \\
0.98	0.000324949681514767 \\
0.985	0.000462448409798313 \\
0.99	0.000574947155638254 \\
0.995	0.00066244591901054 \\
1	0.000724944699891183 \\
};
\addplot [thick, color0]
table [row sep=\\]{%
0	0.01 \\
0.005	0.00998750000000014 \\
0.01	0.00995000000000028 \\
0.015	0.00988750000000041 \\
0.02	0.00980000000000056 \\
0.025	0.00968750000000068 \\
0.03	0.00955000000000081 \\
0.035	0.00938750000000094 \\
0.04	0.00920000000000106 \\
0.045	0.00898750000000119 \\
0.05	0.0087500000000013 \\
0.055	0.00848750000000141 \\
0.06	0.00820000000000151 \\
0.065	0.0078875000000016 \\
0.07	0.00755000000000168 \\
0.075	0.00718750000000175 \\
0.08	0.00680000000000182 \\
0.085	0.00638750000000187 \\
0.09	0.00595000000000191 \\
0.095	0.00548750000000194 \\
0.1	0.00500000000000196 \\
0.105	0.00448750000000197 \\
0.11	0.00397500000000196 \\
0.115	0.00348750000000194 \\
0.12	0.0030250000000019 \\
0.125	0.00258750000000185 \\
0.13	0.00217500000000179 \\
0.135	0.00178750000000172 \\
0.14	0.00142500000000163 \\
0.145	0.00108750000000154 \\
0.15	0.000775000000001433 \\
0.155	0.000487500000001318 \\
0.16	0.000225000000001196 \\
0.165	-1.24999999989341e-05 \\
0.17	-0.000224999999999071 \\
0.175	-0.000412499999999214 \\
0.18	-0.000574999999999361 \\
0.185	-0.000712499999999515 \\
0.19	-0.000824999999999672 \\
0.195	-0.000912499999999833 \\
0.2	-0.000974999999999997 \\
0.205	-0.00101250000000016 \\
0.21	-0.00102500000000033 \\
0.215	-0.0010125000000005 \\
0.22	-0.000975000000000664 \\
0.225	-0.000912500000000831 \\
0.23	-0.000825000000000996 \\
0.235	-0.000737500000001159 \\
0.24	-0.00067500000000132 \\
0.245	-0.000637500000001478 \\
0.25	-0.000625000000001634 \\
0.255	-0.000637500000001791 \\
0.26	-0.000675000000001947 \\
0.265	-0.000737500000002104 \\
0.27	-0.000825000000002263 \\
0.275	-0.000937500000002424 \\
0.28	-0.00105000000000259 \\
0.285	-0.00113750000000276 \\
0.29	-0.00120000000000292 \\
0.295	-0.0012375000000031 \\
0.3	-0.00125000000000327 \\
0.305	-0.00123750000000344 \\
0.31	-0.00120000000000362 \\
0.315	-0.00113750000000379 \\
0.32	-0.00105000000000396 \\
0.325	-0.000962500000004132 \\
0.33	-0.000900000000004299 \\
0.335	-0.000862500000004463 \\
0.34	-0.000850000000004627 \\
0.345	-0.000862500000004789 \\
0.35	-0.000900000000004952 \\
0.355	-0.000962500000005114 \\
0.36	-0.00105000000000528 \\
0.365	-0.00116250000000545 \\
0.37	-0.00127500000000562 \\
0.375	-0.00136250000000579 \\
0.38	-0.00142500000000597 \\
0.385	-0.00146250000000614 \\
0.39	-0.00147500000000632 \\
0.395	-0.0014625000000065 \\
0.4	-0.00142500000000668 \\
0.405	-0.00136250000000686 \\
0.41	-0.00127500000000704 \\
0.415	-0.00116250000000721 \\
0.42	-0.00102500000000739 \\
0.425	-0.000887500000007554 \\
0.43	-0.000775000000007719 \\
0.435	-0.000687500000007881 \\
0.44	-0.00062500000000804 \\
0.445	-0.000587500000008197 \\
0.45	-0.000575000000008353 \\
0.455	-0.000587500000008508 \\
0.46	-0.000625000000008663 \\
0.465	-0.000687500000008819 \\
0.47	-0.000775000000008977 \\
0.475	-0.000887500000009136 \\
0.48	-0.0010000000000093 \\
0.485	-0.00108750000000946 \\
0.49	-0.00115000000000963 \\
0.495	-0.0011875000000098 \\
0.5	-0.00120000000000997 \\
0.505	-0.00118750000001015 \\
0.51	-0.00115000000001032 \\
0.515	-0.00108750000001049 \\
0.52	-0.00100000000001066 \\
0.525	-0.000887500000010832 \\
0.53	-0.000750000000010996 \\
0.535	-0.000587500000011158 \\
0.54	-0.000400000000011316 \\
0.545	-0.000187500000011468 \\
0.55	2.49999999883847e-05 \\
0.555	0.000212499999988244 \\
0.56	0.000374999999988108 \\
0.565	0.000512499999987978 \\
0.57	0.000624999999987851 \\
0.575	0.000712499999987728 \\
0.58	0.000774999999987606 \\
0.585	0.000812499999987488 \\
0.59	0.000824999999987372 \\
0.595	0.000812499999987256 \\
0.6	0.000799999999987141 \\
0.605	0.000812499999987024 \\
0.61	0.000849999999986908 \\
0.615	0.000912499999986793 \\
0.62	0.000999999999986679 \\
0.625	0.00111249999998657 \\
0.63	0.00124999999998646 \\
0.635	0.00141249999998635 \\
0.64	0.00159999999998625 \\
0.645	0.00178749999998615 \\
0.65	0.00194999999998606 \\
0.655	0.00208749999998598 \\
0.66	0.0021999999999859 \\
0.665	0.00228749999998582 \\
0.67	0.00234999999998575 \\
0.675	0.00238749999998567 \\
0.68	0.0023999999999856 \\
0.685	0.00238749999998552 \\
0.69	0.00234999999998545 \\
0.695	0.00228749999998538 \\
0.7	0.0022249999999853 \\
0.705	0.00218749999998523 \\
0.71	0.00217499999998515 \\
0.715	0.00218749999998507 \\
0.72	0.00222499999998499 \\
0.725	0.00228749999998492 \\
0.73	0.00237499999998484 \\
0.735	0.00248749999998477 \\
0.74	0.0025999999999847 \\
0.745	0.00268749999998463 \\
0.75	0.00274999999998457 \\
0.755	0.00278749999998451 \\
0.76	0.00279999999998444 \\
0.765	0.00278749999998438 \\
0.77	0.00274999999998432 \\
0.775	0.00268749999998425 \\
0.78	0.00262499999998419 \\
0.785	0.00258749999998412 \\
0.79	0.00257499999998406 \\
0.795	0.00258749999998399 \\
0.8	0.00262499999998392 \\
0.805	0.00268749999998385 \\
0.81	0.00277499999998379 \\
0.815	0.00288749999998372 \\
0.82	0.00302499999998366 \\
0.825	0.00318749999998361 \\
0.83	0.00337499999998356 \\
0.835	0.0035874999999835 \\
0.84	0.00382499999998346 \\
0.845	0.00408749999998342 \\
0.85	0.0043749999999834 \\
0.855	0.00468749999998338 \\
0.86	0.00502499999998336 \\
0.865	0.00538749999998336 \\
0.87	0.00577499999998336 \\
0.875	0.00618749999998338 \\
0.88	0.00662499999998341 \\
0.885	0.00708749999998345 \\
0.89	0.0075749999999835 \\
0.895	0.00808749999998357 \\
0.9	0.00862499999998365 \\
0.905	0.00916249999998374 \\
0.91	0.00967499999998385 \\
0.915	0.010162499999984 \\
0.92	0.0106249999999841 \\
0.925	0.0110624999999843 \\
0.93	0.0114749999999844 \\
0.935	0.0118624999999846 \\
0.94	0.0122249999999848 \\
0.945	0.012562499999985 \\
0.95	0.0128749999999852 \\
0.955	0.0131624999999854 \\
0.96	0.0134249999999856 \\
0.965	0.0136624999999858 \\
0.97	0.0138749999999861 \\
0.975	0.0140624999999863 \\
0.98	0.0142249999999866 \\
0.985	0.0143624999999868 \\
0.99	0.0144749999999871 \\
0.995	0.0145624999999873 \\
1	0.0146249999999876 \\
};
\end{axis}

\end{tikzpicture}


==> fuller_states_tau=0.05.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
width=0.5\textwidth,
height=6cm,
axis on top,
legend cell align={left},
legend entries={{MIQP},{CIAP},{ADM},{ADM-SUR}},
legend style={at={(0.5,0.91)}, anchor=north},
tick pos=both,
xlabel={time $t$},
xmin=0, xmax=1,
%ylabel={state $y_0$},
ymin=-0.005, ymax=0.015
]
\addlegendimage{thick, no markers, blue}
\addlegendimage{thick, no markers, green!50.0!black}
\addlegendimage{thick, no markers, red}
\addlegendimage{thick, no markers, color0}
\addplot [thick, blue]
table [row sep=\\]{%
0	0.01 \\
0.005	0.00998750000000014 \\
0.01	0.00995000000000029 \\
0.015	0.00988750000000044 \\
0.02	0.00980000000000057 \\
0.025	0.0096875000000007 \\
0.03	0.00955000000000083 \\
0.035	0.00938750000000095 \\
0.04	0.00920000000000107 \\
0.045	0.00898750000000118 \\
0.05	0.00875000000000128 \\
0.055	0.00848750000000137 \\
0.06	0.00820000000000145 \\
0.065	0.00788750000000153 \\
0.07	0.0075500000000016 \\
0.075	0.00718750000000168 \\
0.08	0.00680000000000173 \\
0.085	0.00638750000000177 \\
0.09	0.0059500000000018 \\
0.095	0.00548750000000181 \\
0.1	0.00500000000000181 \\
0.105	0.0044875000000018 \\
0.11	0.00397500000000178 \\
0.115	0.00348750000000173 \\
0.12	0.00302500000000168 \\
0.125	0.00258750000000161 \\
0.13	0.00217500000000153 \\
0.135	0.00178750000000144 \\
0.14	0.00142500000000134 \\
0.145	0.00108750000000123 \\
0.15	0.000775000000001111 \\
0.155	0.000487500000000981 \\
0.16	0.000225000000000843 \\
0.165	-1.24999999993029e-05 \\
0.17	-0.000224999999999455 \\
0.175	-0.000412499999999613 \\
0.18	-0.000574999999999776 \\
0.185	-0.000712499999999944 \\
0.19	-0.000825000000000117 \\
0.195	-0.000912500000000292 \\
0.2	-0.000975000000000471 \\
0.205	-0.00101250000000065 \\
0.21	-0.00102500000000083 \\
0.215	-0.00101250000000102 \\
0.22	-0.000975000000001198 \\
0.225	-0.000912500000001379 \\
0.23	-0.000825000000001559 \\
0.235	-0.000712500000001737 \\
0.24	-0.000575000000001913 \\
0.245	-0.000412500000002085 \\
0.25	-0.000250000000002252 \\
0.255	-0.000112500000002415 \\
0.26	0 \\
0.265	8.74999999998444e-05 \\
0.27	0.000149999999999691 \\
0.275	0.00018749999999954 \\
0.28	0.000199999999999391 \\
0.285	0.000187499999999241 \\
0.29	0.000149999999999093 \\
0.295	8.7499999998943e-05 \\
0.3	0 \\
0.305	-0.000112500000000153 \\
0.31	-0.000225000000000309 \\
0.315	-0.000312500000000468 \\
0.32	-0.00037500000000063 \\
0.325	-0.000412500000000794 \\
0.33	-0.000425000000000959 \\
0.335	-0.000412500000001125 \\
0.34	-0.000375000000001291 \\
0.345	-0.000312500000001456 \\
0.35	-0.000225000000001619 \\
0.355	-0.000112500000001782 \\
0.36	2.49999999980592e-05 \\
0.365	0.000162499999997904 \\
0.37	0.000274999999997752 \\
0.375	0.000362499999997604 \\
0.38	0.000424999999997458 \\
0.385	0.000462499999997315 \\
0.39	0.000474999999997172 \\
0.395	0.00046249999999703 \\
0.4	0.000424999999996888 \\
0.405	0.000362499999996745 \\
0.41	0.000274999999996601 \\
0.415	0.000162499999996455 \\
0.42	2.49999999963073e-05 \\
0.425	-0.000112500000003845 \\
0.43	-0.000225000000004001 \\
0.435	-0.00031250000000416 \\
0.44	-0.000375000000004322 \\
0.445	-0.000412500000004486 \\
0.45	-0.000425000000004651 \\
0.455	-0.000412500000004817 \\
0.46	-0.000375000000004983 \\
0.465	-0.000312500000005147 \\
0.47	-0.000225000000005311 \\
0.475	-0.000112500000005473 \\
0.48	0 \\
0.485	8.74999999998449e-05 \\
0.49	0.000149999999999692 \\
0.495	0.000187499999999542 \\
0.5	0.000199999999999392 \\
0.505	0.000187499999999244 \\
0.51	0.000149999999999095 \\
0.515	8.74999999989452e-05 \\
0.52	0 \\
0.525	-0.000112500000000153 \\
0.53	-0.000225000000000309 \\
0.535	-0.000312500000000468 \\
0.54	-0.00037500000000063 \\
0.545	-0.000412500000000793 \\
0.55	-0.000425000000000958 \\
0.555	-0.000412500000001124 \\
0.56	-0.000375000000001289 \\
0.565	-0.000312500000001454 \\
0.57	-0.000225000000001617 \\
0.575	-0.000112500000001778 \\
0.58	2.49999999980597e-05 \\
0.585	0.000162499999997904 \\
0.59	0.000274999999997753 \\
0.595	0.000362499999997604 \\
0.6	0.000424999999997459 \\
0.605	0.000462499999997315 \\
0.61	0.000474999999997173 \\
0.615	0.000462499999997031 \\
0.62	0.00042499999999689 \\
0.625	0.000362499999996747 \\
0.63	0.000274999999996603 \\
0.635	0.000162499999996457 \\
0.64	2.49999999963078e-05 \\
0.645	-0.000112500000003845 \\
0.65	-0.000225000000004001 \\
0.655	-0.000312500000004161 \\
0.66	-0.000375000000004323 \\
0.665	-0.000412500000004487 \\
0.67	-0.000425000000004653 \\
0.675	-0.000412500000004818 \\
0.68	-0.000375000000004984 \\
0.685	-0.00031250000000515 \\
0.69	-0.000225000000005313 \\
0.695	-0.000112500000005475 \\
0.7	2.4999999994366e-05 \\
0.705	0.000162499999994208 \\
0.71	0.000274999999994087 \\
0.715	0.000362499999993969 \\
0.72	0.000424999999993853 \\
0.725	0.00046249999999374 \\
0.73	0.000474999999993628 \\
0.735	0.000462499999993516 \\
0.74	0.000424999999993405 \\
0.745	0.000362499999993293 \\
0.75	0.000274999999993179 \\
0.755	0.000162499999993063 \\
0.76	2.49999999929447e-05 \\
0.765	-0.000137500000007177 \\
0.77	-0.000300000000007303 \\
0.775	-0.000437500000007434 \\
0.78	-0.000550000000007569 \\
0.785	-0.000637500000007708 \\
0.79	-0.000700000000007848 \\
0.795	-0.000737500000007991 \\
0.8	-0.000750000000008134 \\
0.805	-0.000737500000008279 \\
0.81	-0.000700000000008423 \\
0.815	-0.000637500000008567 \\
0.82	-0.000550000000008709 \\
0.825	-0.000437500000008849 \\
0.83	-0.000300000000008986 \\
0.835	-0.000137500000009124 \\
0.84	4.99999999907457e-05 \\
0.845	0.00026249999999062 \\
0.85	0.0004999999999905 \\
0.855	0.000762499999990386 \\
0.86	0.00104999999999028 \\
0.865	0.00136249999999018 \\
0.87	0.00169999999999009 \\
0.875	0.00206249999999001 \\
0.88	0.00244999999998993 \\
0.885	0.00286249999998987 \\
0.89	0.00329999999998981 \\
0.895	0.00376249999998977 \\
0.9	0.00424999999998974 \\
0.905	0.00473749999998973 \\
0.91	0.00519999999998972 \\
0.915	0.00563749999998973 \\
0.92	0.00604999999998975 \\
0.925	0.00643749999998979 \\
0.93	0.00679999999998984 \\
0.935	0.00713749999998989 \\
0.94	0.00744999999998995 \\
0.945	0.00773749999999002 \\
0.95	0.00799999999999011 \\
0.955	0.00823749999999019 \\
0.96	0.00844999999999028 \\
0.965	0.00863749999999039 \\
0.97	0.00879999999999049 \\
0.975	0.0089374999999906 \\
0.98	0.00904999999999071 \\
0.985	0.00913749999999083 \\
0.99	0.00919999999999095 \\
0.995	0.00923749999999107 \\
1	0.00924999999999119 \\
};
\addplot [thick, green!50.0!black]
table [row sep=\\]{%
0	0.01 \\
0.005	0.00998750000000014 \\
0.01	0.00995000000000028 \\
0.015	0.00988750000000041 \\
0.02	0.00980000000000055 \\
0.025	0.00968750000000069 \\
0.03	0.00955000000000081 \\
0.035	0.00938750000000094 \\
0.04	0.00920000000000107 \\
0.045	0.00898750000000118 \\
0.05	0.0087500000000013 \\
0.055	0.0084875000000014 \\
0.06	0.0082000000000015 \\
0.065	0.0078875000000016 \\
0.07	0.00755000000000168 \\
0.075	0.00718750000000175 \\
0.08	0.00680000000000182 \\
0.085	0.00638750000000187 \\
0.09	0.00595000000000191 \\
0.095	0.00548750000000194 \\
0.1	0.00502500000000196 \\
0.105	0.00458750000000196 \\
0.11	0.00417500000000195 \\
0.115	0.00378750000000193 \\
0.12	0.00342500000000191 \\
0.125	0.00308750000000187 \\
0.13	0.00277500000000182 \\
0.135	0.00248750000000176 \\
0.14	0.00222500000000169 \\
0.145	0.00198750000000162 \\
0.15	0.00177500000000154 \\
0.155	0.00158750000000145 \\
0.16	0.00142500000000136 \\
0.165	0.00128750000000126 \\
0.17	0.00117500000000116 \\
0.175	0.00108750000000106 \\
0.18	0.00102500000000095 \\
0.185	0.00098750000000084 \\
0.19	0.000975000000000729 \\
0.195	0.000987500000000616 \\
0.2	0.00102500000000051 \\
0.205	0.0010875000000004 \\
0.21	0.00117500000000029 \\
0.215	0.00128750000000018 \\
0.22	0.00140000000000007 \\
0.225	0.00148749999999997 \\
0.23	0.00154999999999987 \\
0.235	0.00158749999999978 \\
0.24	0.00159999999999968 \\
0.245	0.00158749999999959 \\
0.25	0.00154999999999949 \\
0.255	0.0014874999999994 \\
0.26	0.0013999999999993 \\
0.265	0.0012874999999992 \\
0.27	0.0011749999999991 \\
0.275	0.001087499999999 \\
0.28	0.00102499999999889 \\
0.285	0.00098749999999878 \\
0.29	0.000974999999998669 \\
0.295	0.000987499999998557 \\
0.3	0.00102499999999845 \\
0.305	0.00108749999999833 \\
0.31	0.00117499999999822 \\
0.315	0.00128749999999812 \\
0.32	0.00139999999999801 \\
0.325	0.00148749999999791 \\
0.33	0.00154999999999781 \\
0.335	0.00158749999999772 \\
0.34	0.00159999999999762 \\
0.345	0.00158749999999753 \\
0.35	0.00154999999999743 \\
0.355	0.00148749999999734 \\
0.36	0.00139999999999724 \\
0.365	0.00128749999999714 \\
0.37	0.00117499999999704 \\
0.375	0.00108749999999694 \\
0.38	0.00102499999999683 \\
0.385	0.000987499999996718 \\
0.39	0.000974999999996608 \\
0.395	0.000987499999996496 \\
0.4	0.00102499999999639 \\
0.405	0.00108749999999627 \\
0.41	0.00117499999999617 \\
0.415	0.00128749999999606 \\
0.42	0.00139999999999595 \\
0.425	0.00148749999999585 \\
0.43	0.00154999999999576 \\
0.435	0.00158749999999566 \\
0.44	0.00159999999999557 \\
0.445	0.00158749999999547 \\
0.45	0.00154999999999538 \\
0.455	0.00148749999999528 \\
0.46	0.00139999999999519 \\
0.465	0.00128749999999509 \\
0.47	0.00117499999999499 \\
0.475	0.00108749999999488 \\
0.48	0.00102499999999477 \\
0.485	0.000987499999994665 \\
0.49	0.000974999999994555 \\
0.495	0.000987499999994444 \\
0.5	0.00102499999999433 \\
0.505	0.00108749999999422 \\
0.51	0.00117499999999411 \\
0.515	0.00128749999999401 \\
0.52	0.0013999999999939 \\
0.525	0.0014874999999938 \\
0.53	0.0015499999999937 \\
0.535	0.00158749999999361 \\
0.54	0.00159999999999351 \\
0.545	0.00158749999999342 \\
0.55	0.00154999999999332 \\
0.555	0.00148749999999323 \\
0.56	0.00139999999999313 \\
0.565	0.00128749999999303 \\
0.57	0.00117499999999293 \\
0.575	0.00108749999999283 \\
0.58	0.00102499999999272 \\
0.585	0.00098749999999261 \\
0.59	0.000974999999992499 \\
0.595	0.000987499999992387 \\
0.6	0.00102499999999228 \\
0.605	0.00108749999999216 \\
0.61	0.00117499999999205 \\
0.615	0.00128749999999195 \\
0.62	0.00139999999999184 \\
0.625	0.00148749999999174 \\
0.63	0.00154999999999164 \\
0.635	0.00158749999999155 \\
0.64	0.00159999999999145 \\
0.645	0.00158749999999136 \\
0.65	0.00154999999999126 \\
0.655	0.00148749999999116 \\
0.66	0.00139999999999107 \\
0.665	0.00128749999999097 \\
0.67	0.00117499999999086 \\
0.675	0.00108749999999076 \\
0.68	0.00102499999999065 \\
0.685	0.000987499999990542 \\
0.69	0.00097499999999043 \\
0.695	0.000987499999990318 \\
0.7	0.00102499999999021 \\
0.705	0.00108749999999009 \\
0.71	0.00117499999998998 \\
0.715	0.00128749999998988 \\
0.72	0.00139999999998977 \\
0.725	0.00148749999998967 \\
0.73	0.00154999999998957 \\
0.735	0.00158749999998947 \\
0.74	0.00159999999998938 \\
0.745	0.00158749999998928 \\
0.75	0.00154999999998919 \\
0.755	0.00148749999998909 \\
0.76	0.00139999999998899 \\
0.765	0.00128749999998889 \\
0.77	0.00114999999998879 \\
0.775	0.000987499999988685 \\
0.78	0.000799999999988575 \\
0.785	0.000612499999988459 \\
0.79	0.000449999999988339 \\
0.795	0.000312499999988213 \\
0.8	0.000199999999988084 \\
0.805	0.000112499999987951 \\
0.81	4.99999999878158e-05 \\
0.815	1.24999999876783e-05 \\
0.82	-1.24607355683759e-14 \\
0.825	1.24999999873998e-05 \\
0.83	4.99999999872603e-05 \\
0.835	0.00011249999998712 \\
0.84	0.000199999999986983 \\
0.845	0.000312499999986847 \\
0.85	0.000449999999986715 \\
0.855	0.000612499999986586 \\
0.86	0.000799999999986462 \\
0.865	0.00101249999998634 \\
0.87	0.00124999999998623 \\
0.875	0.00151249999998612 \\
0.88	0.00179999999998602 \\
0.885	0.00211249999998593 \\
0.89	0.00244999999998584 \\
0.895	0.00281249999998577 \\
0.9	0.0031999999999857 \\
0.905	0.00361249999998564 \\
0.91	0.00402499999998559 \\
0.915	0.00441249999998556 \\
0.92	0.00477499999998554 \\
0.925	0.00511249999998553 \\
0.93	0.00542499999998553 \\
0.935	0.00571249999998554 \\
0.94	0.00597499999998556 \\
0.945	0.00621249999998558 \\
0.95	0.00642499999998561 \\
0.955	0.00661249999998565 \\
0.96	0.00677499999998568 \\
0.965	0.00691249999998573 \\
0.97	0.00702499999998578 \\
0.975	0.00711249999998583 \\
0.98	0.00717499999998589 \\
0.985	0.00721249999998594 \\
0.99	0.007224999999986 \\
0.995	0.00721249999998606 \\
1	0.00717499999998612 \\
};
\addplot [thick, red]
table [row sep=\\]{%
0	0.01 \\
0.005	0.0099875000111086 \\
0.01	0.0099500000444355 \\
0.015	0.00988750009998339 \\
0.02	0.00980000017775493 \\
0.025	0.00968750027775278 \\
0.03	0.00955000039997959 \\
0.035	0.00938750054443797 \\
0.04	0.00920000071113051 \\
0.045	0.00898750090005977 \\
0.05	0.00875000111122833 \\
0.055	0.00848750134463871 \\
0.06	0.00820000160029344 \\
0.065	0.00788750187819504 \\
0.07	0.00755000217834596 \\
0.075	0.0071875025007487 \\
0.08	0.00680000284540569 \\
0.085	0.00638750321231938 \\
0.09	0.0059500036014922 \\
0.095	0.00548750401292655 \\
0.1	0.00500000444662484 \\
0.105	0.00448750490258946 \\
0.11	0.00395000538082278 \\
0.115	0.00341250585623116 \\
0.12	0.00290000630369599 \\
0.125	0.00241250672319634 \\
0.13	0.00195000711473805 \\
0.135	0.001512507478327 \\
0.14	0.00110000781396905 \\
0.145	0.000712508121670074 \\
0.15	0.000350008401435947 \\
0.155	1.25086532725253e-05 \\
0.16	-0.000299991122814338 \\
0.165	-0.000587490926818794 \\
0.17	-0.000849990758735 \\
0.175	-0.00108749061855712 \\
0.18	-0.00129999050627931 \\
0.185	-0.00148749042189574 \\
0.19	-0.00164999036540058 \\
0.195	-0.001787490336788 \\
0.2	-0.00189999033605218 \\
0.205	-0.00198749036318727 \\
0.21	-0.00204999041818745 \\
0.215	-0.0020874905010469 \\
0.22	-0.00209999061175979 \\
0.225	-0.00208749075032028 \\
0.23	-0.00204999091672254 \\
0.235	-0.00201249108587991 \\
0.24	-0.00199999123270744 \\
0.245	-0.00201249135720274 \\
0.25	-0.00204999145936342 \\
0.255	-0.00211249153918708 \\
0.26	-0.00219999159667133 \\
0.265	-0.00231249163181375 \\
0.27	-0.00244999164461193 \\
0.275	-0.00261249163506346 \\
0.28	-0.00279999160316592 \\
0.285	-0.00298749157398061 \\
0.29	-0.00314999157256709 \\
0.295	-0.00328749159891956 \\
0.3	-0.00339999165303214 \\
0.305	-0.003487491734899 \\
0.31	-0.00354999184451429 \\
0.315	-0.00358749198187215 \\
0.32	-0.00359999214696671 \\
0.325	-0.00358749233979213 \\
0.33	-0.00354999256034252 \\
0.335	-0.00348749280861201 \\
0.34	-0.00339999308459472 \\
0.345	-0.00328749338828477 \\
0.35	-0.00314999371967628 \\
0.355	-0.00298749407876335 \\
0.36	-0.00279999446554009 \\
0.365	-0.00261249485496391 \\
0.37	-0.00244999522199386 \\
0.375	-0.00231249556662741 \\
0.38	-0.00219999588886198 \\
0.385	-0.00211249618869503 \\
0.39	-0.00204999646612397 \\
0.395	-0.00201249672114624 \\
0.4	-0.00199999695375926 \\
0.405	-0.00201249716396045 \\
0.41	-0.00204999735174722 \\
0.415	-0.00208749754213707 \\
0.42	-0.00209999776014587 \\
0.425	-0.00208749800576773 \\
0.43	-0.00204999827899676 \\
0.435	-0.00198749857982707 \\
0.44	-0.00189999890825277 \\
0.445	-0.00178749926426799 \\
0.45	-0.00164999964786685 \\
0.455	-0.00148750005904346 \\
0.46	-0.00130000049779194 \\
0.465	-0.00108750096410643 \\
0.47	-0.000875001432978898 \\
0.475	-0.000687501879402918 \\
0.48	-0.000525002303375854 \\
0.485	-0.000387502704895061 \\
0.49	-0.000275003083957899 \\
0.495	-0.000187503440561723 \\
0.5	-0.000125003774703888 \\
0.505	-8.75040863817491e-05 \\
0.51	-7.50043755926605e-05 \\
0.515	-8.75046423339757e-05 \\
0.52	-0.000125004886603048 \\
0.525	-0.000187505108397232 \\
0.53	-0.000275005307713878 \\
0.535	-0.000387505484550339 \\
0.54	-0.000525005638903966 \\
0.545	-0.000687505770772109 \\
0.55	-0.000850005905129018 \\
0.555	-0.000987506066947399 \\
0.56	-0.00110000625622151 \\
0.565	-0.00118750647294563 \\
0.57	-0.00125000671711401 \\
0.575	-0.00128750698872095 \\
0.58	-0.00130000728776071 \\
0.585	-0.0012875076142276 \\
0.59	-0.0012500079681159 \\
0.595	-0.00118750834941991 \\
0.6	-0.00110000875813392 \\
0.605	-0.00101250916929211 \\
0.61	-0.000950009557930146 \\
0.615	-0.000912509924045342 \\
0.62	-0.000900010267635013 \\
0.625	-0.000912510588696471 \\
0.63	-0.000950010887227023 \\
0.635	-0.00101251116322398 \\
0.64	-0.00110001141668463 \\
0.645	-0.0012125116476063 \\
0.65	-0.00135001185598627 \\
0.655	-0.00148751206676717 \\
0.66	-0.00160001230489015 \\
0.665	-0.00168751257034958 \\
0.67	-0.00175001286313985 \\
0.675	-0.00178751318325533 \\
0.68	-0.00180001353069041 \\
0.685	-0.00178751390543948 \\
0.69	-0.00175001430749692 \\
0.695	-0.00168751473685714 \\
0.7	-0.00160001519351454 \\
0.705	-0.00148751567746351 \\
0.71	-0.00135001618869846 \\
0.715	-0.00118751672721381 \\
0.72	-0.00100001729300398 \\
0.725	-0.000787517886063377 \\
0.73	-0.000550018506386442 \\
0.735	-0.00031251912904517 \\
0.74	-0.000100019729112962 \\
0.745	8.74796934129421e-05 \\
0.75	0.000249979138535305 \\
0.755	0.00038747860625689 \\
0.76	0.000499978096580459 \\
0.765	0.000587477609508774 \\
0.77	0.000649977145044595 \\
0.775	0.000687476703190684 \\
0.78	0.000699976283949798 \\
0.785	0.000712475862415983 \\
0.79	0.000749975413684624 \\
0.795	0.00081247493776116 \\
0.8	0.000899974434651018 \\
0.805	0.00101247390435961 \\
0.81	0.00114997334689235 \\
0.815	0.00131247276225461 \\
0.82	0.00149997215045179 \\
0.825	0.00171247151148923 \\
0.83	0.00194997084537228 \\
0.835	0.00221247015210629 \\
0.84	0.00249996943169657 \\
0.845	0.00281246868414842 \\
0.85	0.00314996790946712 \\
0.855	0.00351246710765794 \\
0.86	0.00389996627872612 \\
0.865	0.0043124654226769 \\
0.87	0.00474996453951547 \\
0.875	0.00521246362924702 \\
0.88	0.00569996269187669 \\
0.885	0.00621246172740963 \\
0.89	0.00674996073585093 \\
0.895	0.00731245971720566 \\
0.9	0.00789995867147887 \\
0.905	0.0084874576235537 \\
0.91	0.00904995659831205 \\
0.915	0.00958745559575652 \\
0.92	0.0100999546158896 \\
0.925	0.010587453658714 \\
0.93	0.0110499527242321 \\
0.935	0.0114874518124464 \\
0.94	0.0118999509233593 \\
0.945	0.0122874500569735 \\
0.95	0.0126499492132912 \\
0.955	0.0129874483923149 \\
0.96	0.013299947594047 \\
0.965	0.0135874468184897 \\
0.97	0.0138499460656454 \\
0.975	0.0140874453355164 \\
0.98	0.014299944628105 \\
0.985	0.0144874439434134 \\
0.99	0.0146499432814437 \\
0.995	0.0147874426421981 \\
1	0.0148999420256789 \\
};
\addplot [thick, color0]
table [row sep=\\]{%
0	0.01 \\
0.005	0.00998750000000014 \\
0.01	0.00995000000000028 \\
0.015	0.00988750000000041 \\
0.02	0.00980000000000055 \\
0.025	0.00968750000000068 \\
0.03	0.00955000000000082 \\
0.035	0.00938750000000094 \\
0.04	0.00920000000000106 \\
0.045	0.00898750000000118 \\
0.05	0.00875000000000129 \\
0.055	0.0084875000000014 \\
0.06	0.00820000000000149 \\
0.065	0.00788750000000159 \\
0.07	0.00755000000000167 \\
0.075	0.00718750000000174 \\
0.08	0.00680000000000181 \\
0.085	0.00638750000000187 \\
0.09	0.00595000000000191 \\
0.095	0.00548750000000194 \\
0.1	0.00502500000000195 \\
0.105	0.00458750000000196 \\
0.11	0.00417500000000195 \\
0.115	0.00378750000000193 \\
0.12	0.0034250000000019 \\
0.125	0.00308750000000186 \\
0.13	0.00277500000000182 \\
0.135	0.00248750000000176 \\
0.14	0.00222500000000169 \\
0.145	0.00198750000000162 \\
0.15	0.00177500000000154 \\
0.155	0.00158750000000145 \\
0.16	0.00142500000000136 \\
0.165	0.00128750000000126 \\
0.17	0.00117500000000116 \\
0.175	0.00108750000000106 \\
0.18	0.00102500000000095 \\
0.185	0.00098750000000084 \\
0.19	0.00097500000000073 \\
0.195	0.000987500000000619 \\
0.2	0.00102500000000051 \\
0.205	0.0010875000000004 \\
0.21	0.00117500000000029 \\
0.215	0.00128750000000018 \\
0.22	0.00142500000000008 \\
0.225	0.00158749999999998 \\
0.23	0.00177499999999988 \\
0.235	0.00198749999999979 \\
0.24	0.0022249999999997 \\
0.245	0.00246249999999962 \\
0.25	0.00267499999999955 \\
0.255	0.00286249999999948 \\
0.26	0.00302499999999942 \\
0.265	0.00316249999999936 \\
0.27	0.00327499999999931 \\
0.275	0.00336249999999926 \\
0.28	0.00342499999999922 \\
0.285	0.00346249999999917 \\
0.29	0.00347499999999913 \\
0.295	0.00346249999999909 \\
0.3	0.00342499999999905 \\
0.305	0.00336249999999901 \\
0.31	0.00327499999999896 \\
0.315	0.00316249999999892 \\
0.32	0.00302499999999887 \\
0.325	0.00286249999999882 \\
0.33	0.00269999999999876 \\
0.335	0.0025624999999987 \\
0.34	0.00244999999999863 \\
0.345	0.00236249999999856 \\
0.35	0.00229999999999849 \\
0.355	0.00226249999999842 \\
0.36	0.00224999999999834 \\
0.365	0.00226249999999827 \\
0.37	0.00229999999999819 \\
0.375	0.00236249999999812 \\
0.38	0.00244999999999804 \\
0.385	0.00253749999999797 \\
0.39	0.0025999999999979 \\
0.395	0.00263749999999783 \\
0.4	0.00264999999999777 \\
0.405	0.0026374999999977 \\
0.41	0.00259999999999764 \\
0.415	0.00253749999999757 \\
0.42	0.0024499999999975 \\
0.425	0.00233749999999743 \\
0.43	0.00219999999999736 \\
0.435	0.00203749999999729 \\
0.44	0.0018749999999972 \\
0.445	0.00173749999999712 \\
0.45	0.00162499999999703 \\
0.455	0.00153749999999694 \\
0.46	0.00147499999999684 \\
0.465	0.00143749999999675 \\
0.47	0.00142499999999665 \\
0.475	0.00143749999999655 \\
0.48	0.00147499999999645 \\
0.485	0.00153749999999635 \\
0.49	0.00159999999999625 \\
0.495	0.00163749999999616 \\
0.5	0.00164999999999606 \\
0.505	0.00163749999999597 \\
0.51	0.00159999999999588 \\
0.515	0.00153749999999578 \\
0.52	0.00144999999999569 \\
0.525	0.00133749999999559 \\
0.53	0.00119999999999549 \\
0.535	0.00103749999999539 \\
0.54	0.000849999999995278 \\
0.545	0.000662499999995165 \\
0.55	0.000499999999995046 \\
0.555	0.000362499999994923 \\
0.56	0.000249999999994796 \\
0.565	0.000162499999994665 \\
0.57	9.99999999945322e-05 \\
0.575	6.2499999994397e-05 \\
0.58	4.99999999942606e-05 \\
0.585	6.24999999941229e-05 \\
0.59	9.99999999939853e-05 \\
0.595	0.000162499999993848 \\
0.6	0.000249999999993713 \\
0.605	0.00036249999999358 \\
0.61	0.000499999999993449 \\
0.615	0.000637499999993322 \\
0.62	0.000749999999993199 \\
0.625	0.000837499999993079 \\
0.63	0.000899999999992962 \\
0.635	0.000937499999992847 \\
0.64	0.000949999999992734 \\
0.645	0.00093749999999262 \\
0.65	0.000899999999992507 \\
0.655	0.000837499999992393 \\
0.66	0.000749999999992278 \\
0.665	0.00063749999999216 \\
0.67	0.00049999999999204 \\
0.675	0.000337499999991916 \\
0.68	0.000174999999991788 \\
0.685	3.74999999916552e-05 \\
0.69	-7.50000000084818e-05 \\
0.695	-0.000162500000008622 \\
0.7	-0.000225000000008765 \\
0.705	-0.000262500000008909 \\
0.71	-0.000275000000009057 \\
0.715	-0.000262500000009204 \\
0.72	-0.000225000000009351 \\
0.725	-0.000162500000009498 \\
0.73	-7.50000000096433e-05 \\
0.735	3.74999999902137e-05 \\
0.74	0.000149999999990073 \\
0.745	0.000237499999989937 \\
0.75	0.000299999999989803 \\
0.755	0.000337499999989671 \\
0.76	0.00034999999998954 \\
0.765	0.000337499999989409 \\
0.77	0.000299999999989279 \\
0.775	0.000237499999989148 \\
0.78	0.000149999999989016 \\
0.785	3.74999999888808e-05 \\
0.79	-7.50000000112567e-05 \\
0.795	-0.000162500000011398 \\
0.8	-0.000225000000011541 \\
0.805	-0.000262500000011687 \\
0.81	-0.000275000000011834 \\
0.815	-0.000262500000011981 \\
0.82	-0.000225000000012129 \\
0.825	-0.000162500000012275 \\
0.83	-7.50000000124203e-05 \\
0.835	3.74999999874339e-05 \\
0.84	0.000174999999987293 \\
0.845	0.000337499999987156 \\
0.85	0.000524999999987023 \\
0.855	0.000737499999986895 \\
0.86	0.000974999999986773 \\
0.865	0.00123749999998666 \\
0.87	0.00152499999998655 \\
0.875	0.00183749999998645 \\
0.88	0.00217499999998635 \\
0.885	0.00253749999998627 \\
0.89	0.00292499999998619 \\
0.895	0.00333749999998613 \\
0.9	0.00377499999998608 \\
0.905	0.00423749999998604 \\
0.91	0.00469999999998601 \\
0.915	0.00513749999998599 \\
0.92	0.00554999999998599 \\
0.925	0.005937499999986 \\
0.93	0.00629999999998603 \\
0.935	0.00663749999998605 \\
0.94	0.00694999999998609 \\
0.945	0.00723749999998614 \\
0.95	0.0074999999999862 \\
0.955	0.00773749999998626 \\
0.96	0.00794999999998633 \\
0.965	0.00813749999998641 \\
0.97	0.00829999999998649 \\
0.975	0.00843749999998658 \\
0.98	0.00854999999998667 \\
0.985	0.00863749999998677 \\
0.99	0.00869999999998686 \\
0.995	0.00873749999998696 \\
1	0.00874999999998706 \\
};
\end{axis}

\end{tikzpicture}


==> translines_continuous_control_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0,0.75}

\begin{axis}[
width=0.55\textwidth,
height=6cm,
axis on top,
tick pos=both,
xlabel={time $t$},
xmin=0, xmax=26,
title={Continuous control $u_1(t)$},
ymin=0, ymax=120
]
\addplot [blue, const plot, forget plot]
table [row sep=\\]{%
0	59.2293899658707 \\
0.25	57.9487770992872 \\
0.5	56.5627645965601 \\
0.75	54.9469989945889 \\
1	43.1404524708314 \\
1.25	41.3574565606732 \\
1.5	40.5730234438078 \\
1.75	39.9925593319212 \\
2	39.4354523361465 \\
2.25	38.9904809607659 \\
2.5	38.4637483479362 \\
2.75	38.4168120914512 \\
3	39.2016489711714 \\
3.25	40.9200718772235 \\
3.5	43.8767167130801 \\
3.75	47.4853696436656 \\
4	51.5018059782341 \\
4.25	56.0824360991978 \\
4.5	62.4519232011206 \\
4.75	68.8045387015164 \\
5	74.9394497070669 \\
5.25	79.8569395233639 \\
5.5	83.6669859583193 \\
5.75	86.7796516139898 \\
6	87.4685048356963 \\
6.25	89.6524739296764 \\
6.5	91.6387235207551 \\
6.75	93.5640392835868 \\
7	99.7580065965664 \\
7.25	105.815570575406 \\
7.5	111.362989400126 \\
7.75	116.893946363034 \\
8	119.999980847488 \\
8.25	119.999989933558 \\
8.5	119.9999925798 \\
8.75	119.999993822954 \\
9	119.999995952108 \\
9.25	119.999997808933 \\
9.5	119.999998500687 \\
9.75	119.999998788058 \\
10	119.99999891614 \\
10.25	119.999999071488 \\
10.5	119.999999145402 \\
10.75	119.999999224341 \\
11	119.999999354033 \\
11.25	119.999999361743 \\
11.5	119.999999344729 \\
11.75	119.999999323764 \\
12	119.999999253551 \\
12.25	119.999998968874 \\
12.5	119.999998431852 \\
12.75	119.999997381559 \\
13	119.999994721483 \\
13.25	119.999979506526 \\
13.5	115.84259369479 \\
13.75	108.727811357812 \\
14	102.785313984315 \\
14.25	99.511361960183 \\
14.5	100.337294808487 \\
14.75	104.300116742625 \\
15	109.875896563806 \\
15.25	116.22092210616 \\
15.5	119.999977696099 \\
15.75	119.999994094488 \\
16	119.999996750171 \\
16.25	119.999997727251 \\
16.5	119.999998294431 \\
16.75	119.999998513161 \\
17	119.999998550147 \\
17.25	119.999998724119 \\
17.5	119.999998970004 \\
17.75	119.99999917522 \\
18	119.999999252257 \\
18.25	119.999998932495 \\
18.5	119.999997974755 \\
18.75	119.999995146727 \\
19	119.064716787398 \\
19.25	108.895831318247 \\
19.5	99.3225021338968 \\
19.75	90.9929241743104 \\
20	84.394033798253 \\
20.25	80.0947549006599 \\
20.5	77.395097730068 \\
20.75	74.6642895376862 \\
21	72.1640498553676 \\
21.25	71.1381504527431 \\
21.5	69.3117252160579 \\
21.75	66.7865288653362 \\
22	63.5991558343152 \\
22.25	59.857053539532 \\
22.5	56.4528473379107 \\
22.75	55.5939542092633 \\
23	49.4926718758571 \\
23.25	49.1493208147665 \\
23.5	48.5665488739138 \\
23.75	47.5627306935555 \\
24	60.000000595 \\
24.25	60.000000595 \\
24.5	60.000000595 \\
24.75	60.000000595 \\
25	60.000000595 \\
25.25	60.000000595 \\
25.5	60.000000595 \\
25.75	60.000000595 \\
26	nan \\
};
\addplot [green!50.0!black, const plot, forget plot]
table [row sep=\\]{%
0	56.3431279023111 \\
0.25	55.2251839298546 \\
0.5	43.4867556752391 \\
0.75	42.1217959404977 \\
1	40.8824378401929 \\
1.25	40.2676511438433 \\
1.5	50.250933520507 \\
1.75	28.8658765234263 \\
2	38.960359726083 \\
2.25	38.809920351225 \\
2.5	38.8128454528833 \\
2.75	39.3620139565073 \\
3	36.7817278691064 \\
3.25	42.7729081161631 \\
3.5	41.0436663211651 \\
3.75	43.2916367528633 \\
4	53.8745044198323 \\
4.25	49.1217584558389 \\
4.5	64.0917434894413 \\
4.75	76.7988229025151 \\
5	71.2364026532995 \\
5.25	84.6965719619982 \\
5.5	76.7589896365185 \\
5.75	72.6344004146788 \\
6	91.3701531327766 \\
6.25	80.832740406099 \\
6.5	96.9037738776745 \\
6.75	90.9525499114317 \\
7	96.3047409449476 \\
7.25	101.516261740811 \\
7.5	111.004095494093 \\
7.75	110.852270299399 \\
8	114.254301590523 \\
8.25	116.27122722415 \\
8.5	119.999997457923 \\
8.75	118.925182350509 \\
9	110.598585824201 \\
9.25	119.999997683936 \\
9.5	87.8820898450442 \\
9.75	114.290510818305 \\
10	119.999997828326 \\
10.25	119.99999967478 \\
10.5	88.4822831549291 \\
10.75	119.999996298848 \\
11	118.817517406752 \\
11.25	106.015897922543 \\
11.5	119.999999663344 \\
11.75	119.999991358217 \\
12	119.999999073706 \\
12.25	105.150488315029 \\
12.5	93.986994543992 \\
12.75	109.886979498773 \\
13	119.99999968042 \\
13.25	104.061994061194 \\
13.5	98.8074856876852 \\
13.75	97.4237382371136 \\
14	96.5849442174547 \\
14.25	95.3633428642591 \\
14.5	65.9243442882831 \\
14.75	98.0217400719533 \\
15	96.5728103865747 \\
15.25	105.816239759169 \\
15.5	105.524768457046 \\
15.75	115.99523625556 \\
16	119.99999969802 \\
16.25	119.999997967158 \\
16.5	118.564275467965 \\
16.75	119.99999885622 \\
17	119.99999405221 \\
17.25	119.999997169781 \\
17.5	119.999998341229 \\
17.75	119.999998779015 \\
18	119.999998936099 \\
18.25	119.9999982693 \\
18.5	119.999996107344 \\
18.75	119.999945808861 \\
19	113.529124298619 \\
19.25	105.370397081039 \\
19.5	96.7517728115164 \\
19.75	88.1542640650211 \\
20	59.6103647457896 \\
20.25	74.371865556643 \\
20.5	81.3481080031687 \\
20.75	69.0612028620323 \\
21	76.4498646984923 \\
21.25	73.9675685715262 \\
21.5	71.2619793021102 \\
21.75	68.5947475743864 \\
22	66.038851298131 \\
22.25	63.7820203006356 \\
22.5	41.249412487936 \\
22.75	60.023381467492 \\
23	60.8727696516061 \\
23.25	40.2658812120188 \\
23.5	59.499557301828 \\
23.75	38.9185093640372 \\
24	60.0000005931468 \\
24.25	60.000000595 \\
24.5	60.000000595 \\
24.75	60.000000595 \\
25	60.000000595 \\
25.25	60.000000595 \\
25.5	60.000000595 \\
25.75	60.000000595 \\
26	nan \\
};
\addplot [thick, red, const plot, forget plot]
table [row sep=\\]{%
0	56.233057798608 \\
0.25	44.9146267257034 \\
0.5	32.372867547022 \\
0.75	31.3463063900763 \\
1	30.5202149928305 \\
1.25	29.8375535874736 \\
1.5	39.6756620612694 \\
1.75	39.3737877919817 \\
2	39.0348251281065 \\
2.25	38.8100685329676 \\
2.5	38.812850410176 \\
2.75	39.3546181965955 \\
3	40.6285970991091 \\
3.25	38.6440118425374 \\
3.5	41.1007719164137 \\
3.75	43.9425697325474 \\
4	46.2947194907784 \\
4.25	58.0802163050023 \\
4.5	63.1530288438327 \\
4.75	67.8432976622824 \\
5	81.0889567303823 \\
5.25	83.8006869591541 \\
5.5	86.523280859594 \\
5.75	88.9456024192332 \\
6	76.4416757621525 \\
6.25	80.8202958649749 \\
6.5	85.6560336968289 \\
6.75	86.5989083756027 \\
7	94.5795165249719 \\
7.25	102.847597779748 \\
7.5	111.003406900036 \\
7.75	118.451125663499 \\
8	114.198409935135 \\
8.25	116.401733552534 \\
8.5	117.474854715266 \\
8.75	89.0986041070848 \\
9	89.2417307467731 \\
9.25	88.7103348035195 \\
9.5	87.87907016011 \\
9.75	87.1044682942852 \\
10	115.925897894038 \\
10.25	119.999999822398 \\
10.5	119.999999893472 \\
10.75	119.999999933815 \\
11	119.999996596806 \\
11.25	119.999996046943 \\
11.5	119.999994510322 \\
11.75	119.999997961675 \\
12	119.999996955481 \\
12.25	119.999994880985 \\
12.5	119.999988659212 \\
12.75	106.800434372727 \\
13	104.016255067553 \\
13.25	94.3905747132966 \\
13.5	91.890185697389 \\
13.75	89.7473374640058 \\
14	88.2020963278554 \\
14.25	96.6352564343514 \\
14.5	97.3751334527644 \\
14.75	99.2090520262642 \\
15	102.318741636629 \\
15.25	105.961717418378 \\
15.5	111.052657711854 \\
15.75	116.102785631608 \\
16	119.999996974239 \\
16.25	119.999997968499 \\
16.5	119.999998500265 \\
16.75	119.999998854233 \\
17	119.999994052184 \\
17.25	119.999997169784 \\
17.5	119.999998341124 \\
17.75	119.999998793784 \\
18	119.999998819527 \\
18.25	119.99999829009 \\
18.5	119.999996107303 \\
18.75	119.999946972586 \\
19	113.529067395931 \\
19.25	105.370395825514 \\
19.5	96.7516392239263 \\
19.75	88.3795807775135 \\
20	80.840082136917 \\
20.25	74.6407079321341 \\
20.5	71.4330547221958 \\
20.75	78.8187004950724 \\
21	76.4865265712745 \\
21.25	73.9676266131173 \\
21.5	71.2619676958437 \\
21.75	68.5947466134133 \\
22	66.0388412826557 \\
22.25	63.7820192445308 \\
22.5	61.8263465338587 \\
22.75	40.0670254236671 \\
23	40.5818455782304 \\
23.25	40.2354736245135 \\
23.5	39.6864334931646 \\
23.75	38.8887904259912 \\
24	60.000000595 \\
24.25	60.000000595 \\
24.5	60.000000595 \\
24.75	60.000000595 \\
25	60.000000595 \\
25.25	60.000000595 \\
25.5	60.000000595 \\
25.75	60.000000595 \\
26	nan \\
};
\addplot [thick, color0, const plot, forget plot]
table [row sep=\\]{%
0	52.5157755976749 \\
0.25	55.2761181612919 \\
0.5	54.0184875885018 \\
0.75	52.8038968114071 \\
1	39.3577885913074 \\
1.25	40.2535142018824 \\
1.5	39.7499385997101 \\
1.75	39.3739176117568 \\
2	39.0348170435139 \\
2.25	38.8100561897037 \\
2.5	38.8128417357206 \\
2.75	39.3546043597345 \\
3	40.6285865570361 \\
3.25	38.6440879343794 \\
3.5	41.1007641515676 \\
3.75	43.9398930174509 \\
4	46.9499694229379 \\
4.25	58.0808834437727 \\
4.5	63.1529970169774 \\
4.75	67.8628344658437 \\
5	71.9151848318894 \\
5.25	83.7788595537876 \\
5.5	86.5232620709846 \\
5.75	88.9442194098594 \\
6	91.3494106647206 \\
6.25	80.8516333318799 \\
6.5	85.7256101641624 \\
6.75	90.9380932832895 \\
7	96.3046865236864 \\
7.25	101.601044171324 \\
7.5	106.580730301514 \\
7.75	110.917145607465 \\
8	114.254605784572 \\
8.25	116.402113778813 \\
8.5	117.658639994983 \\
8.75	119.054910356406 \\
9	110.725540367812 \\
9.25	111.751572956164 \\
9.5	113.095036735676 \\
9.75	114.563324804768 \\
10	119.999988315244 \\
10.25	119.999993489206 \\
10.5	119.999995543181 \\
10.75	119.999996437245 \\
11	119.999996487129 \\
11.25	119.999996125083 \\
11.5	119.999994991608 \\
11.75	119.999991828121 \\
12	119.999976740275 \\
12.25	118.368013790174 \\
12.5	114.377773359218 \\
12.75	110.359046831247 \\
13	106.438799568966 \\
13.25	102.83250448899 \\
13.5	99.9453671881225 \\
13.75	97.6652422239271 \\
14	96.1817559676124 \\
14.25	95.8019885887612 \\
14.5	96.5703649460849 \\
14.75	98.0296663091978 \\
15	101.522593625861 \\
15.25	106.046574917908 \\
15.5	111.075818472039 \\
15.75	119.9999945862 \\
16	119.999996999223 \\
16.25	119.99999796672 \\
16.5	119.999998510729 \\
16.75	119.999979442435 \\
17	119.999994102624 \\
17.25	119.99999716976 \\
17.5	119.999998341121 \\
17.75	119.999998793781 \\
18	119.999998819525 \\
18.25	119.999998290087 \\
18.5	119.999996107298 \\
18.75	119.999946971969 \\
19	113.529064195471 \\
19.25	105.370391610815 \\
19.5	96.7516385299065 \\
19.75	88.3795757119536 \\
20	80.8400803201872 \\
20.25	74.6406753245307 \\
20.5	71.5068995409079 \\
20.75	69.0983744076161 \\
21	76.4500749363482 \\
21.25	73.9675705097575 \\
21.5	71.2619679842865 \\
21.75	68.5947493774742 \\
22	66.0388418632821 \\
22.25	63.7820199064822 \\
22.5	61.8263471963661 \\
22.75	60.0542466067321 \\
23	60.8727751019162 \\
23.25	60.3532416756876 \\
23.5	59.5296799987603 \\
23.75	58.3332139114944 \\
24	60.000000595 \\
24.25	60.000000595 \\
24.5	60.000000595 \\
24.75	60.000000595 \\
25	60.000000595 \\
25.25	60.000000595 \\
25.5	60.000000595 \\
25.75	60.000000595 \\
26	nan \\
};
\addplot [thick, color1, const plot, forget plot]
table [row sep=\\]{%
0	56.3401399863484 \\
0.25	55.2857726472096 \\
0.5	54.018491608264 \\
0.75	52.8095248295461 \\
1	40.9590396615896 \\
1.25	40.2726333463255 \\
1.5	39.7499888154307 \\
1.75	39.3739175740732 \\
2	39.0348162869802 \\
2.25	38.8100566354945 \\
2.5	38.8128424013874 \\
2.75	39.3620076525447 \\
3	36.790291570157 \\
3.25	38.5662087507541 \\
3.5	41.1006726168543 \\
3.75	43.9297876229227 \\
4	53.8700514428978 \\
4.25	59.053788257617 \\
4.5	63.1547013467638 \\
4.75	67.8642897271437 \\
5	71.2363114623003 \\
5.25	74.3012876743431 \\
5.5	86.5007840817781 \\
5.75	88.9440466124847 \\
6	91.4157102430321 \\
6.25	94.0918894045249 \\
6.5	85.7493604711156 \\
6.75	90.938096469232 \\
7	96.3046862508948 \\
7.25	101.601045685355 \\
7.5	106.580731064742 \\
7.75	110.917147112079 \\
8	114.254609181533 \\
8.25	116.402119023479 \\
8.5	117.658626504211 \\
8.75	119.025452986993 \\
9	119.999938573787 \\
9.25	119.99998796695 \\
9.5	119.999992591383 \\
9.75	119.99999672127 \\
10	119.99999827683 \\
10.25	117.849464305371 \\
10.5	119.084435456566 \\
10.75	119.625904142488 \\
11	119.015808970177 \\
11.25	119.999999397557 \\
11.5	119.999998970752 \\
11.75	119.999997821135 \\
12	119.999992703364 \\
12.25	118.36744000567 \\
12.5	114.377695431614 \\
12.75	110.362947393012 \\
13	106.43879390924 \\
13.25	102.832563310198 \\
13.5	99.9461242671526 \\
13.75	97.6262818222786 \\
14	96.1818082101867 \\
14.25	95.8019947309417 \\
14.5	96.5637166080385 \\
14.75	98.4154099792474 \\
15	101.522356965668 \\
15.25	106.046632581068 \\
15.5	111.133555822818 \\
15.75	116.181595726871 \\
16	119.999999676434 \\
16.25	120 \\
16.5	120 \\
16.75	120 \\
17	119.999998606904 \\
17.25	119.999999737916 \\
17.5	120 \\
17.75	120 \\
18	120 \\
18.25	120 \\
18.5	119.999999352468 \\
18.75	119.999981524182 \\
19	113.529069213628 \\
19.25	105.370393491317 \\
19.5	96.7516407410927 \\
19.75	88.3795764140204 \\
20	80.8400817078735 \\
20.25	74.6406249038878 \\
20.5	71.5069003611151 \\
20.75	69.0983743164005 \\
21	76.4500741205118 \\
21.25	73.9675687982907 \\
21.5	71.2619671353 \\
21.75	68.5947476726032 \\
22	66.0388410025324 \\
22.25	63.7820203317156 \\
22.5	61.8263463181396 \\
22.75	60.0542468758721 \\
23	60.8727742353982 \\
23.25	60.3532407417467 \\
23.5	59.529679116536 \\
23.75	58.3332127848309 \\
24	60.0000005949411 \\
24.25	60.0000005950082 \\
24.5	60.0000005949996 \\
24.75	60.0000005950059 \\
25	60.0000005949997 \\
25.25	60.0000005950044 \\
25.5	60.0000005949999 \\
25.75	60.0000005950011 \\
26	nan \\
};
\end{axis}

\end{tikzpicture}


==> translines_continuous_control_2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0,0.75}

\begin{axis}[
width=0.55\textwidth,
height=6cm,
axis on top,
tick pos=both,
xlabel={time $t$},
xmin=0, xmax=26,
title={Continuous control $u_2(t)$},
ymin=0, ymax=80
]
\addplot [blue, const plot]
table [row sep=\\]{%
0	27.6045161021402 \\
0.25	26.5998921838186 \\
0.5	25.7611068350737 \\
0.75	24.8195237669707 \\
1	25.0969698397551 \\
1.25	24.0783046827721 \\
1.5	23.9644127410986 \\
1.75	23.9445701389589 \\
2	24.0135563290977 \\
2.25	24.2267565774238 \\
2.5	24.2829498915769 \\
2.75	24.8015695929461 \\
3	26.0445158728688 \\
3.25	27.9070077389287 \\
3.5	29.3310114019905 \\
3.75	30.9371455135277 \\
4	32.3675513999782 \\
4.25	33.5970541934595 \\
4.5	34.4221069658123 \\
4.75	35.2006295689133 \\
5	36.5107166507686 \\
5.25	37.8583444517529 \\
5.5	39.6742789296534 \\
5.75	41.9217330341331 \\
6	43.0243889571795 \\
6.25	45.9910757863403 \\
6.5	49.4084548897121 \\
6.75	53.212947441153 \\
7	57.0302888085034 \\
7.25	61.5059221299943 \\
7.5	66.3044068620244 \\
7.75	72.4504880560193 \\
8	79.9086716948762 \\
8.25	79.9999918521498 \\
8.5	79.999996474626 \\
8.75	79.9999977181477 \\
9	79.9999977910006 \\
9.25	79.9999967266891 \\
9.5	79.9999895353543 \\
9.75	75.6978715677675 \\
10	67.4734974116105 \\
10.25	62.6368457200469 \\
10.5	58.7485241608541 \\
10.75	55.8322040468142 \\
11	54.3562438337643 \\
11.25	54.8200048124967 \\
11.5	56.1454076700669 \\
11.75	58.2705889103835 \\
12	60.0889854133741 \\
12.25	58.6833822462665 \\
12.5	55.2959915140579 \\
12.75	51.3192992553052 \\
13	47.5129805082576 \\
13.25	44.0375907652646 \\
13.5	41.4063001356359 \\
13.75	39.206527975098 \\
14	37.4504820925996 \\
14.25	36.5159921428706 \\
14.5	36.892407810891 \\
14.75	38.0897936463933 \\
15	39.5581004394428 \\
15.25	41.2308829497982 \\
15.5	43.1167742045317 \\
15.75	45.9411557498019 \\
16	49.4798129075183 \\
16.25	53.874517954718 \\
16.5	57.7877712398663 \\
16.75	60.4074904375708 \\
17	62.1480301740807 \\
17.25	64.5251554322266 \\
17.5	66.8819108942134 \\
17.75	69.7439691728623 \\
18	73.5514853662122 \\
18.25	78.0973823539128 \\
18.5	79.9999912098475 \\
18.75	79.9999974653921 \\
19	79.9999985525603 \\
19.25	79.9999987384416 \\
19.5	79.9999986482211 \\
19.75	79.9999982256841 \\
20	79.9999969942669 \\
20.25	79.999991891966 \\
20.5	78.2650362407626 \\
20.75	71.1282675715224 \\
21	64.737487983449 \\
21.25	62.1749536105544 \\
21.5	59.6008653065498 \\
21.75	56.5313062632554 \\
22	52.6435532550385 \\
22.25	47.7602744501753 \\
22.5	43.1939933248009 \\
22.75	40.8597604998025 \\
23	31.8168789562234 \\
23.25	30.2167850965588 \\
23.5	28.6507599025996 \\
23.75	27.0332338901716 \\
24	40.000000395 \\
24.25	40.000000395 \\
24.5	40.000000395 \\
24.75	40.000000395 \\
25	40.000000395 \\
25.25	40.000000395 \\
25.5	40.000000395 \\
25.75	40.000000395 \\
26	nan \\
};
\addplot [green!50.0!black, const plot]
table [row sep=\\]{%
0	25.1214550526818 \\
0.25	24.1228162723476 \\
0.5	16.8301909077423 \\
0.75	16.1214883230492 \\
1	24.5912345628377 \\
1.25	24.27128254596 \\
1.5	21.6358669616286 \\
1.75	14.5709586461664 \\
2	23.9122685909111 \\
2.25	24.3060311139433 \\
2.5	24.9090354314105 \\
2.75	26.0933392792124 \\
3	22.8956838897615 \\
3.25	30.7390654739595 \\
3.5	27.826925961167 \\
3.75	29.8929994092327 \\
4	31.7016219549544 \\
4.25	34.0496173280508 \\
4.5	33.6235420778926 \\
4.75	40.7545593725988 \\
5	32.9345647004198 \\
5.25	40.8312443550946 \\
5.5	32.5302572860925 \\
5.75	45.0501417970717 \\
6	42.1481879195889 \\
6.25	46.3709956466176 \\
6.5	45.2532634320002 \\
6.75	49.7347422421066 \\
7	52.4328994764808 \\
7.25	55.7773131277841 \\
7.5	65.8362163712367 \\
7.75	64.3921306237744 \\
8	69.3036473740475 \\
8.25	74.0143245068819 \\
8.5	79.9999985477052 \\
8.75	79.9999844030619 \\
9	71.6593175313413 \\
9.25	79.9999986922979 \\
9.5	46.5414939186757 \\
9.75	63.8619790009825 \\
10	72.1600244241477 \\
10.25	50.374569844801 \\
10.5	34.8512102014984 \\
10.75	48.082834052922 \\
11	46.453114470019 \\
11.25	34.4617508522875 \\
11.5	43.0604238964261 \\
11.75	46.380215892436 \\
12	71.4789092503055 \\
12.25	46.635285305502 \\
12.5	32.8148347113199 \\
12.75	38.9643114348178 \\
13	57.6004728061584 \\
13.25	34.9958290591718 \\
13.5	45.2185208613986 \\
13.75	33.7924090617452 \\
14	25.7646455553605 \\
14.25	33.5622361993328 \\
14.5	25.490022666289 \\
14.75	34.3402670319205 \\
15	25.3185581302292 \\
15.25	36.2187726442976 \\
15.5	52.1097804705457 \\
15.75	38.8373122040743 \\
16	53.5720910520024 \\
16.25	55.895018373668 \\
16.5	58.299898178796 \\
16.75	59.7775553132878 \\
17	61.2107619899471 \\
17.25	62.1947379413291 \\
17.5	63.2857580405242 \\
17.75	64.8557194772261 \\
18	69.2073964523681 \\
18.25	72.1795328338283 \\
18.5	77.4030486714987 \\
18.75	79.9999879115312 \\
19	79.9999968259883 \\
19.25	79.9999979694901 \\
19.5	79.9999981180595 \\
19.75	79.9999975643588 \\
20	49.4984097363267 \\
20.25	79.4564997327691 \\
20.5	79.9999944495023 \\
20.75	66.0359544797391 \\
21	72.4536443832782 \\
21.25	67.1209650168863 \\
21.5	62.9549434863423 \\
21.75	59.5924630690043 \\
22	56.6824067133701 \\
22.25	54.0236836603608 \\
22.5	25.7483239110521 \\
22.75	48.9194111608915 \\
23	46.4505434323291 \\
23.25	22.0312993704938 \\
23.5	41.5527521774849 \\
23.75	19.6693540661139 \\
24	40.0000003794304 \\
24.25	40.000000395 \\
24.5	40.000000395 \\
24.75	40.000000395 \\
25	40.000000395 \\
25.25	40.000000395 \\
25.5	40.000000395 \\
25.75	40.000000395 \\
26	nan \\
};
\addplot [thick, red, const plot]
table [row sep=\\]{%
0	25.0144832038742 \\
0.25	17.6322831096568 \\
0.5	16.8287861278931 \\
0.75	16.1263957138482 \\
1	15.5742883050553 \\
1.25	15.1184030223199 \\
1.5	23.968117001458 \\
1.75	23.9610528786116 \\
2	24.0084612025669 \\
2.25	24.3061654827172 \\
2.5	24.9090512959854 \\
2.75	26.0796243616444 \\
3	28.0289833647012 \\
3.25	25.2299577784927 \\
3.5	27.9065660701914 \\
3.75	30.7415352323626 \\
4	32.2959179332248 \\
4.25	32.1575897720684 \\
4.5	32.7766848644181 \\
4.75	32.8646581232251 \\
5	40.8517672257452 \\
5.25	41.0264081076109 \\
5.5	41.1107773423696 \\
5.75	41.4381063758148 \\
6	45.4764952038753 \\
6.25	46.3565196623431 \\
6.5	47.6488609025265 \\
6.75	43.9466904959202 \\
7	50.135572641137 \\
7.25	57.5541612300669 \\
7.5	65.8263588913067 \\
7.75	74.5240347410767 \\
8	69.2213903301579 \\
8.25	74.196133263603 \\
8.5	78.3556007418258 \\
8.75	51.0300263389585 \\
9	51.3317121290228 \\
9.25	49.6577008564012 \\
9.5	46.5266671819833 \\
9.75	42.7780627597197 \\
10	59.4597840972483 \\
10.25	54.8273130267061 \\
10.5	51.2355669501849 \\
10.75	48.3619217620774 \\
11	46.4985421575239 \\
11.25	45.8034259958918 \\
11.5	45.6408295363507 \\
11.75	58.6656304602722 \\
12	57.535851496244 \\
12.25	55.0513238731999 \\
12.5	51.6139268957266 \\
12.75	50.8058747646812 \\
13	48.0864992145004 \\
13.25	37.0400894817077 \\
13.5	35.9571234595831 \\
13.75	35.4943889587054 \\
14	35.4226762091546 \\
14.25	33.6814475216544 \\
14.5	34.0154434593501 \\
14.75	34.4982331739203 \\
15	35.1793882020093 \\
15.25	36.4377977392151 \\
15.5	37.5883728817895 \\
15.75	38.7976415514567 \\
16	53.57211109458 \\
16.25	55.8959778763887 \\
16.5	57.9807820649876 \\
16.75	59.778515033915 \\
17	61.2106945310881 \\
17.25	62.1947397399149 \\
17.5	63.2854464764606 \\
17.75	65.0042767228009 \\
18	67.9073738078004 \\
18.25	72.3222386876331 \\
18.5	77.4034028883107 \\
18.75	79.9999879116168 \\
19	79.999996825964 \\
19.25	79.9999979694908 \\
19.5	79.9999981178296 \\
19.75	79.99999763744 \\
20	79.9999954751409 \\
20.25	79.8440905797874 \\
20.5	73.0835504298471 \\
20.75	79.07474453828 \\
21	72.4927901974531 \\
21.25	67.1210148748238 \\
21.5	62.9549333375026 \\
21.75	59.5924619380083 \\
22	56.6823958897434 \\
22.25	54.0236826117371 \\
22.5	51.4157215727738 \\
22.75	24.5174535634635 \\
23	23.2252713966946 \\
23.25	21.9964965938285 \\
23.5	20.7928179844837 \\
23.75	19.6382150484791 \\
24	40.000000395 \\
24.25	40.000000395 \\
24.5	40.000000395 \\
24.75	40.000000395 \\
25	40.000000395 \\
25.25	40.000000395 \\
25.5	40.000000395 \\
25.75	40.000000395 \\
26	nan \\
};
\addplot [thick, color0, const plot]
table [row sep=\\]{%
0	21.6130065443583 \\
0.25	24.1769999075244 \\
0.5	23.3899707771233 \\
0.75	22.7399796423637 \\
1	25.0494005444508 \\
1.25	24.2664795415886 \\
1.5	24.0645461843664 \\
1.75	23.9611673489763 \\
2	24.00845046652 \\
2.25	24.3061505832359 \\
2.5	24.90903991939 \\
2.75	26.0796076327791 \\
3	28.0289695957805 \\
3.25	25.2300611144506 \\
3.5	27.9065591278039 \\
3.75	30.7373129653029 \\
4	33.1695868412308 \\
4.25	32.1587478639218 \\
4.5	32.776655335578 \\
4.75	32.8846863485319 \\
5	32.7701153656019 \\
5.25	41.0099307688947 \\
5.5	41.1107495626287 \\
5.75	41.4483141334167 \\
6	42.1636402730082 \\
6.25	46.3593063535663 \\
6.5	47.7372797467542 \\
6.75	49.7304866416163 \\
7	52.4327080277553 \\
7.25	55.894789488037 \\
7.5	59.9382366524842 \\
7.75	64.4830638893733 \\
8	69.3038541191096 \\
8.25	74.1963794004531 \\
8.5	78.6072580360945 \\
8.75	79.9999855295764 \\
9	71.8419063405574 \\
9.25	70.9386225877005 \\
9.5	68.1259016184655 \\
9.75	64.1866696846757 \\
10	58.8540592889943 \\
10.25	54.8302336083268 \\
10.5	51.2355088244563 \\
10.75	48.3618430336924 \\
11	46.4979473084769 \\
11.25	45.9827704021288 \\
11.5	46.301827483792 \\
11.75	46.4778721017125 \\
12	45.7608046658191 \\
12.25	44.0353594761184 \\
12.5	41.8091723249121 \\
12.75	39.2098962025267 \\
13	36.8853405401486 \\
13.25	35.2500349306577 \\
13.5	34.2668463235413 \\
13.75	33.8761324415503 \\
14	33.7423946114463 \\
14.25	33.861806433591 \\
14.5	34.1916536384776 \\
14.75	34.3262039395789 \\
15	35.3562143293782 \\
15.25	36.4184374098417 \\
15.5	37.5459879190383 \\
15.75	51.2248848579997 \\
16	53.5946426608818 \\
16.25	55.8959424525147 \\
16.5	57.9807764908928 \\
16.75	59.7785072557648 \\
17	61.2106904923856 \\
17.25	62.1947281706692 \\
17.5	63.2854435899691 \\
17.75	65.0042669978653 \\
18	67.9073717755829 \\
18.25	72.322230363148 \\
18.5	77.4034014606279 \\
18.75	79.9999879115696 \\
19	79.9999968259641 \\
19.25	79.9999979694889 \\
19.5	79.9999981178296 \\
19.75	79.9999976374375 \\
20	79.9999954751401 \\
20.25	79.843936115926 \\
20.5	73.191732172572 \\
20.75	66.1142963579146 \\
21	72.4539099657618 \\
21.25	67.1209655846347 \\
21.5	62.9549346305977 \\
21.75	59.592463430785 \\
22	56.6823971663753 \\
22.25	54.0236839171928 \\
22.5	51.4157228288204 \\
22.75	48.9579125570398 \\
23	46.4505528629918 \\
23.25	43.9930446138934 \\
23.5	41.5856855193433 \\
23.75	39.2764774881648 \\
24	40.000000395 \\
24.25	40.000000395 \\
24.5	40.000000395 \\
24.75	40.000000395 \\
25	40.000000395 \\
25.25	40.000000395 \\
25.5	40.000000395 \\
25.75	40.000000395 \\
26	nan \\
};
\addplot [thick, color1, const plot]
table [row sep=\\]{%
0	25.1186789745085 \\
0.25	24.1839378069385 \\
0.5	23.3899703370322 \\
0.75	22.7397966996935 \\
1	24.6935813804696 \\
1.25	24.2632982536977 \\
1.5	24.0645462644573 \\
1.75	23.9611672040766 \\
2	24.008450077569 \\
2.25	24.3061509542329 \\
2.5	24.9090300756979 \\
2.75	26.0933164750918 \\
3	22.9113077720742 \\
3.25	25.1300598501865 \\
3.5	27.9065022237566 \\
3.75	30.7437877513135 \\
4	31.7046999280642 \\
4.25	33.000103857095 \\
4.5	32.7778435913758 \\
4.75	32.8839252512368 \\
5	32.9385694563107 \\
5.25	32.6914454071106 \\
5.5	41.0937950439321 \\
5.75	41.4483975668399 \\
6	42.157738330742 \\
6.25	43.4170774349891 \\
6.5	47.7408330787437 \\
6.75	49.7304972264849 \\
7	52.4327126419373 \\
7.25	55.8947938186862 \\
7.5	59.9382418922443 \\
7.75	64.48306930403 \\
8	69.3038610043391 \\
8.25	74.1963873708328 \\
8.5	78.6074546006054 \\
8.75	79.9999951279657 \\
9	79.9999976006739 \\
9.25	79.9999967190035 \\
9.5	79.8631568711476 \\
9.75	76.2564336722592 \\
10	72.1694614610123 \\
10.25	55.3271124461934 \\
10.5	51.4372656119605 \\
10.75	48.4437101087905 \\
11	46.7164048521062 \\
11.25	45.9821777005611 \\
11.5	46.301835542188 \\
11.75	46.4774374169222 \\
12	45.7608007629629 \\
12.25	44.0354803725348 \\
12.5	41.8090931616154 \\
12.75	39.2133573726797 \\
13	36.8853302160162 \\
13.25	35.2500174569822 \\
13.5	34.2675175471454 \\
13.75	33.8419277501188 \\
14	33.7424463100434 \\
14.25	33.8618135409491 \\
14.5	34.1856993947972 \\
14.75	34.6647527816406 \\
15	35.3558867648238 \\
15.25	36.4184257734504 \\
15.5	37.5704908503195 \\
15.75	38.780161288383 \\
16	53.5721549043396 \\
16.25	55.895963334345 \\
16.5	57.9807755930097 \\
16.75	59.7785041877373 \\
17	61.2106904382215 \\
17.25	62.1947321625273 \\
17.5	63.2854459189092 \\
17.75	65.0042717996791 \\
18	67.9073749473273 \\
18.25	72.3222365759324 \\
18.5	77.4034097304487 \\
18.75	79.9999961242496 \\
19	79.999999358299 \\
19.25	79.9999997731479 \\
19.5	79.9999998269627 \\
19.75	79.9999996526862 \\
20	79.9999988682481 \\
20.25	79.8441111571793 \\
20.5	73.1917365983162 \\
20.75	66.1143000460137 \\
21	72.4539108893238 \\
21.25	67.1209665972831 \\
21.5	62.9549338858277 \\
21.75	59.5924638468117 \\
22	56.6823961551554 \\
22.25	54.0236841488571 \\
22.5	51.4157217221722 \\
22.75	48.9579125759195 \\
23	46.4505517145679 \\
23.25	43.9930433956752 \\
23.5	41.5856843589766 \\
23.75	39.2764760972946 \\
24	40.0000003949707 \\
24.25	40.0000003949682 \\
24.5	40.0000003949992 \\
24.75	40.0000003949801 \\
25	40.0000003949995 \\
25.25	40.0000003949876 \\
25.5	40.0000003949998 \\
25.75	40.0000003949969 \\
26	nan \\
};
\end{axis}

\end{tikzpicture}


==> translines_demand_and_delivery.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0,0.75}

\begin{groupplot}[
width=\textwidth,
height=4cm,
group style={group size=1 by 5}]
\nextgroupplot[
axis on top,
legend cell align={left},
legend entries={{demand}},
legend style={at={(0.5,0.09)}, anchor=south},
tick pos=both,
xlabel={time $t$},
xmin=0, xmax=26,
ylabel={Consumer 1},
ymin=0, ymax=60
]
\addlegendimage{no markers, black, dashed}
\addplot [black, dashed]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	0 \\
0.75	0 \\
1	0 \\
1.25	0 \\
1.5	0 \\
1.75	0 \\
2	18.838 \\
2.25	18.166 \\
2.5	17.444 \\
2.75	16.698 \\
3	16.051 \\
3.25	15.503 \\
3.5	15.08 \\
3.75	14.732 \\
4	14.408 \\
4.25	14.11 \\
4.5	13.836 \\
4.75	13.612 \\
5	13.488 \\
5.25	13.463 \\
5.5	13.587 \\
5.75	13.886 \\
6	14.408 \\
6.25	15.155 \\
6.5	16.026 \\
6.75	16.922 \\
7	17.668 \\
7.25	18.216 \\
7.5	18.589 \\
7.75	18.838 \\
8	19.062 \\
8.25	19.335 \\
8.5	19.734 \\
8.75	20.381 \\
9	21.401 \\
9.25	22.869 \\
9.5	24.984 \\
9.75	27.846 \\
10	31.628 \\
10.25	36.307 \\
10.5	41.358 \\
10.75	46.086 \\
11	49.769 \\
11.25	51.885 \\
11.5	52.78 \\
11.75	52.905 \\
12	52.78 \\
12.25	52.805 \\
12.5	53.029 \\
12.75	53.403 \\
13	53.95 \\
13.25	54.547 \\
13.5	55.045 \\
13.75	55.244 \\
14	54.871 \\
14.25	53.826 \\
14.5	52.208 \\
14.75	50.242 \\
15	48.127 \\
15.25	46.037 \\
15.5	44.145 \\
15.75	42.528 \\
16	41.383 \\
16.25	40.786 \\
16.5	40.711 \\
16.75	41.085 \\
17	41.856 \\
17.25	42.926 \\
17.5	44.121 \\
17.75	45.141 \\
18	45.813 \\
18.25	45.912 \\
18.5	45.688 \\
18.75	45.315 \\
19	45.116 \\
19.25	45.166 \\
19.5	45.216 \\
19.75	44.792 \\
20	43.474 \\
20.25	41.01 \\
20.5	37.7 \\
20.75	34.092 \\
21	30.683 \\
21.25	27.896 \\
21.5	25.731 \\
21.75	24.213 \\
22	23.242 \\
22.25	22.794 \\
22.5	22.67 \\
22.75	22.67 \\
23	22.546 \\
23.25	22.197 \\
23.5	21.699 \\
23.75	21.152 \\
24	20.704 \\
24.25	20.43 \\
24.5	20.331 \\
24.75	20.306 \\
25	20.231 \\
25.25	20.057 \\
25.5	19.783 \\
25.75	19.385 \\
};
\addplot [blue]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	-7.3592916985766e-44 \\
0.75	2.82375453409472e-45 \\
1	-1.9447412355902e-43 \\
1.25	-9.3593433830782e-46 \\
1.5	6.53016552032719e-41 \\
1.75	1.72675773022662e-41 \\
2	23.1216156441326 \\
2.25	22.3924270716752 \\
2.5	21.676662582529 \\
2.75	20.9932548998641 \\
3	16.0510071061729 \\
3.25	15.5030105119074 \\
3.5	15.0800148766264 \\
3.75	14.7320209558837 \\
4	14.4080292370348 \\
4.25	14.1100299551502 \\
4.5	13.8360502273391 \\
4.75	13.6121498872693 \\
5	13.4884407858234 \\
5.25	13.6002253947994 \\
5.5	14.5847299229259 \\
5.75	15.78465841773 \\
6	17.1198670904228 \\
6.25	18.6427333306345 \\
6.5	20.7613225183734 \\
6.75	22.8724994894565 \\
7	24.911128764418 \\
7.25	26.5441682787284 \\
7.5	27.8092774974121 \\
7.75	28.843031534728 \\
8	29.0695440249017 \\
8.25	29.7968507831501 \\
8.5	30.4567519883488 \\
8.75	31.096542061059 \\
9	33.1592768260789 \\
9.25	35.1722749889119 \\
9.5	37.0153690983739 \\
9.75	38.8534862179158 \\
10	39.8833196632028 \\
10.25	41.0475392954278 \\
10.5	41.947117360856 \\
10.75	42.4814928891676 \\
11	42.892588294139 \\
11.25	43.0934746999962 \\
11.5	43.085929246449 \\
11.75	43.4797240473619 \\
12	44.5175646748548 \\
12.25	44.6665235675933 \\
12.5	44.9253324773765 \\
12.75	45.3488016953686 \\
13	45.7374351650185 \\
13.25	45.6574331278269 \\
13.5	45.4146001767646 \\
13.75	44.7352105928779 \\
14	43.7618169373997 \\
14.25	43.5216972103408 \\
14.5	43.5828570323405 \\
14.75	43.682015305981 \\
15	43.8266542222178 \\
15.25	44.3273966564201 \\
15.5	43.4963746360359 \\
15.75	41.8035981696997 \\
16	40.4823133620047 \\
16.25	39.6898668705872 \\
16.5	39.7625216268854 \\
16.75	40.6009136758358 \\
17	41.8929408937513 \\
17.25	43.2463324663315 \\
17.5	43.5826915011447 \\
17.75	42.3062829717778 \\
18	40.9389398807547 \\
18.25	39.8786495018493 \\
18.5	39.8802359927134 \\
18.75	39.8802341224128 \\
19	39.8802341089156 \\
19.25	39.8802342205949 \\
19.5	39.880234641117 \\
19.75	39.8802355330581 \\
20	39.880240039872 \\
20.25	40.0504435505717 \\
20.5	40.1763806127882 \\
20.75	40.1941293108749 \\
21	40.0291050516121 \\
21.25	37.2104793683597 \\
21.5	34.401648732286 \\
21.75	31.8414193961316 \\
22	29.7048379013716 \\
22.25	28.1419698660731 \\
22.5	27.0419282908259 \\
22.75	26.204102776546 \\
23	25.4168421224979 \\
23.25	24.5795543535153 \\
23.5	23.6801826772916 \\
23.75	22.7938112126005 \\
24	21.9445062975391 \\
24.25	21.1947884865405 \\
24.5	20.5449212167242 \\
24.75	20.3060258193387 \\
25	20.2310001476589 \\
25.25	20.0570001530975 \\
25.5	19.7830001622346 \\
25.75	19.38500017702 \\
26	24.9412334090145 \\
};
\addplot [green!50.0!black]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	5.35824267199456e-54 \\
0.75	-1.13670331771504e-40 \\
1	2.72474748132753e-43 \\
1.25	8.62797554053693e-40 \\
1.5	1.76373164438431e-37 \\
1.75	-7.14446066517535e-40 \\
2	18.7810426341037 \\
2.25	18.3520515153826 \\
2.5	21.6744575766941 \\
2.75	20.9957973988265 \\
3	13.5749310723948 \\
3.25	13.3817529713038 \\
3.5	16.7101177874451 \\
3.75	14.3702085639727 \\
4	12.9508143845147 \\
4.25	12.8977410233516 \\
4.5	12.8988780346114 \\
4.75	13.0819303565588 \\
5	12.2212869790833 \\
5.25	14.2209276036351 \\
5.5	13.6385192441534 \\
5.75	14.3895817005346 \\
6	17.9149542973418 \\
6.25	16.3201262976937 \\
6.5	21.314893242685 \\
6.75	25.5356078524111 \\
7	23.6687878097913 \\
7.25	28.1610948400987 \\
7.5	25.50176580413 \\
7.75	24.1348636297136 \\
8	30.3842265232029 \\
8.25	26.8530132352509 \\
8.5	32.2205949048883 \\
8.75	30.2207645313593 \\
9	32.0108085916798 \\
9.25	33.742619464468 \\
9.5	36.9000306078357 \\
9.75	36.8399426889207 \\
10	37.9741236994722 \\
10.25	38.6430293909575 \\
10.5	39.8839442286343 \\
10.75	39.5219467415806 \\
11	36.7474981149028 \\
11.25	39.8896261120198 \\
11.5	43.7912946173124 \\
11.75	37.9872580570977 \\
12	39.8859052197987 \\
12.25	39.880220026534 \\
12.5	44.0914117832772 \\
12.75	39.8896716087226 \\
13	39.4860364491282 \\
13.25	52.8596989912021 \\
13.5	39.8677528993329 \\
13.75	39.8802319151354 \\
14	39.8802287594017 \\
14.25	34.9303970918008 \\
14.5	46.8623275649185 \\
14.75	36.5117560033685 \\
15	39.8903219840277 \\
15.25	34.5675465617 \\
15.5	32.8319979497747 \\
15.75	32.3759781854776 \\
16	48.1709219178063 \\
16.25	31.6672814030538 \\
16.5	32.8432153373611 \\
16.75	32.5917367071256 \\
17	48.1640591656898 \\
17.25	35.1515980529742 \\
17.5	35.0693190435195 \\
17.75	38.5597627551656 \\
18	39.8842095544978 \\
18.25	39.8802255147157 \\
18.5	39.4016543773142 \\
18.75	39.8816694510015 \\
19	39.8802237673196 \\
19.25	39.8802337169329 \\
19.5	39.8802296586582 \\
19.75	39.8802353152304 \\
20	39.8802304350685 \\
20.25	39.8802354511881 \\
20.5	39.8802299581353 \\
20.75	39.8802178596641 \\
21	37.7232733199056 \\
21.25	35.0101728924718 \\
21.5	32.1454406031507 \\
21.75	29.2882143389256 \\
22	29.6952156375956 \\
22.25	24.716323399854 \\
22.5	27.0418058185512 \\
22.75	22.9392091476553 \\
23	25.4143905755449 \\
23.25	24.5795514602374 \\
23.5	23.6801782867831 \\
23.75	22.7938060017455 \\
24	21.9444988985092 \\
24.25	21.1947762504669 \\
24.5	20.5451373674404 \\
24.75	19.9563888109413 \\
25	20.2309999863406 \\
25.25	20.0570002464676 \\
25.5	19.7830000093655 \\
25.75	19.3850002678599 \\
26	29.9417855762122 \\
};
\addplot [thick, red]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	3.83563616059774e-50 \\
0.75	1.47784439293856e-42 \\
1	-5.53871685342986e-46 \\
1.25	2.30546837219749e-49 \\
1.5	-1.02286833737494e-43 \\
1.75	-6.81819284048044e-44 \\
2	18.744352599536 \\
2.25	22.3870220406034 \\
2.5	16.1191939225322 \\
2.75	15.6247102111288 \\
3	15.2131744874431 \\
3.25	14.8730801096288 \\
3.5	13.1879985164878 \\
3.75	13.0849820895041 \\
4	12.9723071016421 \\
4.25	12.8977264090329 \\
4.5	12.8988787823129 \\
4.75	13.0794645670837 \\
5	13.5035833696159 \\
5.25	12.8407815878884 \\
5.5	13.6616893002379 \\
5.75	14.6064947345476 \\
6	15.3877080214546 \\
6.25	19.3138593207672 \\
6.5	20.9930163416587 \\
6.75	22.5513865425446 \\
7	26.9619256485509 \\
7.25	27.8525982892538 \\
7.5	28.7574417747545 \\
7.75	29.5621645905454 \\
8	25.3917728239424 \\
8.25	26.8638212039865 \\
8.5	28.4713348805711 \\
8.75	28.7807985321495 \\
9	31.4400674991916 \\
9.25	34.1881159234146 \\
9.5	36.8984655964033 \\
9.75	39.3728973416451 \\
10	37.9478930091101 \\
10.25	38.6866003643125 \\
10.5	39.0420982590729 \\
10.75	44.4027141869191 \\
11	44.487521063694 \\
11.25	44.2215645349979 \\
11.5	43.8067308718132 \\
11.75	43.4206756775792 \\
12	38.5333135701643 \\
12.25	39.8842667490585 \\
12.5	39.8802214019738 \\
12.75	39.8802272027976 \\
13	39.8802264316627 \\
13.25	39.880224968007 \\
13.5	39.8802267387396 \\
13.75	39.8802263953435 \\
14	39.8802283428811 \\
14.25	39.8802265678955 \\
14.5	39.8802268500543 \\
14.75	35.4803741241943 \\
15	34.5655164571343 \\
15.25	31.359716196487 \\
15.5	30.5358756608115 \\
15.75	29.8240746928135 \\
16	29.3111347287883 \\
16.25	32.1237276670122 \\
16.5	32.3619197317257 \\
16.75	32.9724984052491 \\
17	34.0072312486203 \\
17.25	35.2184480768093 \\
17.5	36.9117925200768 \\
17.75	38.590081976416 \\
18	39.8841130625241 \\
18.25	39.8802230413207 \\
18.5	39.8802318009287 \\
18.75	39.8802307132751 \\
19	39.8802306771549 \\
19.25	39.8802310110281 \\
19.5	39.8802326056676 \\
19.75	39.8802331814108 \\
20	39.8802340491386 \\
20.25	39.8802348245596 \\
20.5	39.8802348153348 \\
20.75	39.8802189548525 \\
21	37.7232597505586 \\
21.25	35.0101738138652 \\
21.5	32.1454028403083 \\
21.75	29.3633207968078 \\
22	26.8585117552296 \\
22.25	24.7995779036466 \\
22.5	23.7365453983179 \\
22.75	26.2016236994556 \\
23	25.4168399025043 \\
23.25	24.5795508940624 \\
23.5	23.6801784785461 \\
23.75	22.7938058942041 \\
24	21.9444990906965 \\
24.25	21.1947761422041 \\
24.5	20.5451374292845 \\
24.75	19.9563888290948 \\
25	20.2310002423105 \\
25.25	20.0570002476851 \\
25.5	19.7830002563336 \\
25.75	19.3850002683442 \\
26	29.9417995974108 \\
};
\addplot [thick, color0]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	2.21934287526755e-46 \\
0.75	-2.5256236672722e-45 \\
1	2.63694955857209e-46 \\
1.25	1.01634356395579e-45 \\
1.5	-4.90186170868013e-46 \\
1.75	7.23505414741342e-44 \\
2	17.5052582780883 \\
2.25	18.3728566777136 \\
2.5	17.9509769588702 \\
2.75	17.5473756570472 \\
3	13.0665539734435 \\
3.25	13.3785732752969 \\
3.5	13.2097973651021 \\
3.75	13.0849622260888 \\
4	12.9723046910777 \\
4.25	12.8977229197967 \\
4.5	12.8988762328716 \\
4.75	13.0794606334041 \\
5	13.5035802005228 \\
5.25	12.8408076495747 \\
5.5	13.6616869940679 \\
5.75	14.6056031993161 \\
6	15.6061276790369 \\
6.25	19.3134270907448 \\
6.5	20.9930064642488 \\
6.75	22.5578994577334 \\
7	23.9039823986595 \\
7.25	27.8544968334155 \\
7.5	28.7574416448427 \\
7.75	29.5617040910219 \\
8	30.3610189684788 \\
8.25	26.8593598078403 \\
8.5	28.4945213526296 \\
8.75	30.2271244150713 \\
9	32.0107855376043 \\
9.25	33.7708807991491 \\
9.5	35.4254899970123 \\
9.75	36.8659919403456 \\
10	37.9741518456262 \\
10.25	38.6866587326857 \\
10.5	39.1033601142685 \\
10.75	39.5675315590709 \\
11	36.7896818263418 \\
11.25	37.1400252714827 \\
11.5	37.5868069351365 \\
11.75	38.074894777226 \\
12	39.8856503492543 \\
12.25	39.8802180691411 \\
12.5	39.8802284937637 \\
12.75	39.8802291869605 \\
13	39.8802297159366 \\
13.25	39.8802299607771 \\
13.5	39.8802300408573 \\
13.75	39.8802296458284 \\
14	39.8802250077347 \\
14.25	39.336237980742 \\
14.5	38.0077901466244 \\
14.75	36.6722024587207 \\
15	35.3694655012567 \\
15.25	34.1712806769148 \\
15.5	33.2125018016043 \\
15.75	32.4553410548827 \\
16	31.9631213475916 \\
16.25	31.838011670827 \\
16.5	32.0945145398329 \\
16.75	32.5801791576265 \\
17	33.7430305019745 \\
17.25	35.2475337437973 \\
17.5	36.9194300025063 \\
17.75	39.889133867827 \\
18	39.8802190222135 \\
18.25	39.8802348315812 \\
18.5	39.8802352784788 \\
18.75	39.8802292370924 \\
19	39.8802343403995 \\
19.25	39.8802355536692 \\
19.5	39.8802360772798 \\
19.75	39.8802363521058 \\
20	39.8802364138751 \\
20.25	39.8802363184252 \\
20.5	39.8802355926961 \\
20.75	39.8802192915448 \\
21	37.7232584333909 \\
21.25	35.0101718968087 \\
21.5	32.1454016955076 \\
21.75	29.3633188475882 \\
22	26.8585106575419 \\
22.25	24.7995664379417 \\
22.5	23.7611603717164 \\
22.75	22.9614405395999 \\
23	25.4144097470229 \\
23.25	24.5795514509716 \\
23.5	23.6801784779668 \\
23.75	22.7938059954626 \\
24	21.9444990896995 \\
24.25	21.1947762434626 \\
24.5	20.5451374276476 \\
24.75	19.9563888047449 \\
25	20.2309999853987 \\
25.25	20.0569999941222 \\
25.5	19.7830000079413 \\
25.75	19.3850000278669 \\
26	19.9417903531952 \\
};
\addplot [thick, color1]
table [row sep=\\]{%
0	0 \\
0.25	5.23874137134445e-29 \\
0.5	2.15475648108927e-28 \\
0.75	5.39157075209325e-28 \\
1	8.11397315451216e-28 \\
1.25	-1.06966844605404e-23 \\
1.5	-1.83646277980193e-23 \\
1.75	-2.2760649683608e-23 \\
2	18.7800466621161 \\
2.25	18.3722507424168 \\
2.5	17.9509755182662 \\
2.75	17.5492519222433 \\
3	13.6002990316271 \\
3.25	13.3833452763865 \\
3.5	13.2097980649644 \\
3.75	13.0849623829159 \\
4	12.9723047855159 \\
4.25	12.897723256952 \\
4.5	12.8988767715898 \\
4.75	13.0819285873566 \\
5	12.2241414460719 \\
5.25	12.818686416234 \\
5.5	13.6617280230708 \\
5.75	14.6022349126702 \\
6	17.9128319685336 \\
6.25	19.6308088747109 \\
6.5	20.9926139017626 \\
6.75	22.5583848331657 \\
7	23.6776903938347 \\
7.25	24.6959855207652 \\
7.5	28.7594259991294 \\
7.75	29.5616530412996 \\
8	30.383119563542 \\
8.25	31.2727122674421 \\
8.5	28.4891984997306 \\
8.75	30.227124783152 \\
9	32.0107860057741 \\
9.25	33.7708820480536 \\
9.5	35.4254911179942 \\
9.75	36.8659932072104 \\
10	37.974153855399 \\
10.25	38.6866612155312 \\
10.5	39.1033563361344 \\
10.75	39.557713146838 \\
11	39.8811780468633 \\
11.25	39.8802231463817 \\
11.5	39.8802269293061 \\
11.75	39.8802290268238 \\
12	39.8802297148223 \\
12.25	39.16338568975 \\
12.5	39.5771934636652 \\
12.75	39.7564448805634 \\
13	39.5525407981987 \\
13.25	39.881215698737 \\
13.5	39.8802306309582 \\
13.75	39.8802323142486 \\
14	39.8802312038669 \\
14.25	39.3360473372842 \\
14.5	38.0077655739087 \\
14.75	36.6735034714718 \\
15	35.369460468581 \\
15.25	34.1713010336311 \\
15.5	33.2127541981105 \\
15.75	32.4423536257603 \\
16	31.9631771344564 \\
16.25	31.8380130103856 \\
16.5	32.0922974053385 \\
16.75	32.7087667356068 \\
17	33.7425651605827 \\
17.25	35.2475538882905 \\
17.5	36.9386759586744 \\
17.75	38.616277123064 \\
18	39.8840392145178 \\
18.25	39.8802300966874 \\
18.5	39.8802369220987 \\
18.75	39.8802368018012 \\
19	39.8802364365063 \\
19.25	39.8802366161029 \\
19.5	39.8802368701608 \\
19.75	39.8802370881564 \\
20	39.880237149914 \\
20.25	39.880237227597 \\
20.5	39.8802370005238 \\
20.75	39.880231202593 \\
21	37.7232604834148 \\
21.25	35.0101729156801 \\
21.5	32.1454028462067 \\
21.75	29.3633194339728 \\
22	26.8585114917949 \\
22.25	24.799550645614 \\
22.5	23.7611610372464 \\
22.75	22.9614414912679 \\
23	25.414409841273 \\
23.25	24.5795515289766 \\
23.5	23.6801785396897 \\
23.75	22.7938060418725 \\
24	21.9444991219607 \\
24.25	21.1947762635394 \\
24.5	20.5451374372984 \\
24.75	19.9563888050394 \\
25	20.2309999945935 \\
25.25	20.0569999978249 \\
25.5	19.783000002937 \\
25.75	19.3850000102992 \\
26	19.941790644165 \\
};
\nextgroupplot[
axis on top,
tick pos=both,
xlabel={time $t$},
xmin=0, xmax=26,
ylabel={Consumer 2},
ymin=0, ymax=60
]
\addplot [black, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	0 \\
0.75	0 \\
1	0 \\
1.25	0 \\
1.5	0 \\
1.75	0 \\
2	18.526 \\
2.25	17.576 \\
2.5	16.776 \\
2.75	16.076 \\
3	15.526 \\
3.25	15.076 \\
3.5	14.776 \\
3.75	14.526 \\
4	14.351 \\
4.25	14.226 \\
4.5	14.101 \\
4.75	14.001 \\
5	13.901 \\
5.25	13.776 \\
5.5	13.626 \\
5.75	13.526 \\
6	13.426 \\
6.25	13.401 \\
6.5	13.426 \\
6.75	13.501 \\
7	13.676 \\
7.25	13.901 \\
7.5	14.301 \\
7.75	14.951 \\
8	15.976 \\
8.25	17.451 \\
8.5	19.401 \\
8.75	21.902 \\
9	25.002 \\
9.25	28.702 \\
9.5	32.827 \\
9.75	37.153 \\
10	41.453 \\
10.25	45.478 \\
10.5	48.779 \\
10.75	50.854 \\
11	51.179 \\
11.25	49.504 \\
11.5	46.378 \\
11.75	42.653 \\
12	39.128 \\
12.25	36.478 \\
12.5	34.753 \\
12.75	33.878 \\
13	33.803 \\
13.25	34.378 \\
13.5	35.178 \\
13.75	35.778 \\
14	35.653 \\
14.25	34.553 \\
14.5	32.727 \\
14.75	30.627 \\
15	28.727 \\
15.25	27.352 \\
15.5	26.477 \\
15.75	25.977 \\
16	25.702 \\
16.25	25.527 \\
16.5	25.427 \\
16.75	25.352 \\
17	25.252 \\
17.25	25.102 \\
17.5	24.977 \\
17.75	24.852 \\
18	24.777 \\
18.25	24.802 \\
18.5	24.977 \\
18.75	25.402 \\
19	26.177 \\
19.25	27.352 \\
19.5	29.052 \\
19.75	31.402 \\
20	34.503 \\
20.25	38.378 \\
20.5	42.553 \\
20.75	46.453 \\
21	49.554 \\
21.25	51.379 \\
21.5	51.879 \\
21.75	51.179 \\
22	49.329 \\
22.25	46.478 \\
22.5	43.028 \\
22.75	39.428 \\
23	36.128 \\
23.25	33.452 \\
23.5	31.377 \\
23.75	29.702 \\
24	28.252 \\
24.25	26.927 \\
24.5	25.627 \\
24.75	24.402 \\
25	23.152 \\
25.25	21.927 \\
25.5	20.727 \\
25.75	19.576 \\
};
\addplot [blue, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	-1.50677581593699e-41 \\
0.75	-1.97717667952755e-43 \\
1	-7.52313546109265e-34 \\
1.25	1.50784786003224e-36 \\
1.5	-2.84020116805242e-31 \\
1.75	5.01581560668064e-33 \\
2	3.30627822285145e-28 \\
2.25	-2.72027011508627e-31 \\
2.5	-8.30907789813023e-28 \\
2.75	1.91272113394745e-30 \\
3	11.5608384997282 \\
3.25	11.1789019525275 \\
3.5	10.8215889441722 \\
3.75	10.4804262665551 \\
4	14.3509928627384 \\
4.25	14.2259893647186 \\
4.5	14.1009850563673 \\
4.75	14.0009790694781 \\
5	13.900971255634 \\
5.25	13.7759710576043 \\
5.5	13.6259507139872 \\
5.75	13.525851528427 \\
6	13.425767536539 \\
6.25	13.4009486856692 \\
6.5	13.4259963781799 \\
6.75	13.5009993892417 \\
7	13.6753801413271 \\
7.25	13.7608303311691 \\
7.5	13.2975741988737 \\
7.75	13.0442045352796 \\
8	13.2544991533942 \\
8.25	14.0907309517778 \\
8.5	15.6540973721352 \\
8.75	17.840629175654 \\
9	20.460406740814 \\
9.25	23.7120349441622 \\
9.5	27.3294802588274 \\
9.75	31.0554573209548 \\
10	33.112675500522 \\
10.25	35.1225871320127 \\
10.5	36.9626665842613 \\
10.75	38.7980230394903 \\
11	39.8251026359326 \\
11.25	40.98777997154 \\
11.5	41.8856119645769 \\
11.75	42.4186313283977 \\
12	41.2183962244366 \\
12.25	38.1573386179507 \\
12.5	35.6557055407278 \\
12.75	33.8735702195877 \\
13	32.7853294668714 \\
13.25	32.3312717024703 \\
13.5	32.3967679481074 \\
13.75	32.169860962717 \\
14	31.0223295017174 \\
14.25	30.0839010007251 \\
14.5	28.7289236230629 \\
14.75	27.1864310169128 \\
15	25.865764588768 \\
15.25	25.318345593372 \\
15.5	25.0855325352365 \\
15.75	25.145294426751 \\
16	25.3814920935209 \\
16.25	25.4292125256813 \\
16.5	25.5448559827406 \\
16.75	25.7428221274386 \\
17	26.0188102131694 \\
17.25	26.1587526065334 \\
17.5	25.9750336867209 \\
17.75	25.4959228835057 \\
18	25.0466704489207 \\
18.25	24.8835648267148 \\
18.5	24.88201086188 \\
18.75	25.116618218893 \\
19	25.6771458683209 \\
19.25	26.753282300093 \\
19.5	28.3113753662598 \\
19.75	30.3239806801668 \\
20	33.1576087842289 \\
20.25	36.2894158889925 \\
20.5	38.6418592097134 \\
20.75	39.8222518515526 \\
21	39.8204907014092 \\
21.25	39.9906966864215 \\
21.5	40.1163785205905 \\
21.75	40.1339381163703 \\
22	39.9688866998397 \\
22.25	37.1505084172362 \\
22.5	34.345905036121 \\
22.75	31.7898839439842 \\
23	29.6571377578271 \\
23.25	28.0974696585355 \\
23.5	26.9997680499722 \\
23.75	26.1635887830031 \\
24	25.3775816268135 \\
24.25	24.5414716583366 \\
24.5	23.643352666379 \\
24.75	22.7583264539126 \\
25	21.9103453919579 \\
25.25	21.1618896944352 \\
25.5	20.5130778241427 \\
25.75	19.5759733300336 \\
26	15.1438775538945 \\
};
\addplot [green!50.0!black, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	3.17029579031997e-32 \\
0.75	-1.18842229773318e-35 \\
1	4.95194214439418e-39 \\
1.25	5.73971850987445e-42 \\
1.5	-1.17395180147276e-40 \\
1.75	-6.67193231326654e-43 \\
2	-2.02145711269641e-40 \\
2.25	-9.42373217258439e-43 \\
2.5	-9.95392745954633e-40 \\
2.75	3.41846760372039e-41 \\
3	9.39052131705185 \\
3.25	9.1619399757157 \\
3.5	10.8234785420387 \\
3.75	10.481656322294 \\
4	13.5592008642 \\
4.25	13.3614066952142 \\
4.5	8.33500745220927 \\
4.75	14.3576972891217 \\
5	12.9292742130139 \\
5.25	12.8783387112427 \\
5.5	12.8795542770324 \\
5.75	13.0626049806918 \\
6	12.201687745916 \\
6.25	14.2026195631296 \\
6.5	13.6172108197297 \\
6.75	14.3691496856148 \\
7	8.93591591528391 \\
7.25	16.3067161587785 \\
7.5	10.6329825909186 \\
7.75	12.7518447792828 \\
8	11.8152605690484 \\
8.25	14.0628177192014 \\
8.5	12.7297825715747 \\
8.75	24.1157629972271 \\
9	15.1559333406319 \\
9.25	26.8302663578317 \\
9.5	16.0700446752233 \\
9.75	30.1966460298922 \\
10	31.9655105725031 \\
10.25	33.6946563190795 \\
10.5	36.8494742308566 \\
10.75	36.7846518667548 \\
11	37.9189304296479 \\
11.25	38.5861323631824 \\
11.5	39.8260485071165 \\
11.75	39.4621878637887 \\
12	36.6882870100989 \\
12.25	39.8345739700802 \\
12.5	43.7315271862247 \\
12.75	37.9216415265621 \\
13	19.8860439605154 \\
13.25	19.9102594581019 \\
13.5	44.0615439454896 \\
13.75	19.878736231157 \\
14	39.456196394542 \\
14.25	26.37065720466 \\
14.5	19.8942985829479 \\
14.75	19.9102627482284 \\
15	19.9102426723829 \\
15.25	34.9005340159561 \\
15.5	23.3788060087611 \\
15.75	18.2207936685022 \\
16	19.9178207318762 \\
16.25	17.2538950849 \\
16.5	32.8061176470681 \\
16.75	16.1387770127572 \\
17	24.0612368242737 \\
17.25	15.7975463609062 \\
17.5	32.8195209813009 \\
17.75	16.2466362389869 \\
18	24.0576443259544 \\
18.25	17.5397091420327 \\
18.5	35.043011864223 \\
18.75	19.2273131624715 \\
19	19.9132474552869 \\
19.25	19.9102376706338 \\
19.5	39.3717919805758 \\
19.75	19.8817711965474 \\
20	39.8503881829759 \\
20.25	39.8204608487665 \\
20.5	39.8204830871094 \\
20.75	39.8204923327112 \\
21	39.8204841074533 \\
21.25	39.8204940697594 \\
21.5	39.8204824043406 \\
21.75	39.8204756668086 \\
22	37.6635258494337 \\
22.25	34.9536643417934 \\
22.5	32.0929942249279 \\
22.75	29.240063296114 \\
23	29.6513439692158 \\
23.25	24.6718368948716 \\
23.5	27.0047879321067 \\
23.75	22.8986953848013 \\
24	25.3800338418717 \\
24.25	24.5414752678243 \\
24.5	23.6433578526585 \\
24.75	22.7583324834882 \\
25	21.9103536676773 \\
25.25	21.1619027543961 \\
25.5	20.5133872807758 \\
25.75	19.9256111886256 \\
26	10.0856011698698 \\
};
\addplot [thick, red, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	1.82853411406322e-47 \\
0.75	6.8489056762208e-38 \\
1	-5.13667799693015e-41 \\
1.25	-1.39375436892177e-44 \\
1.5	-9.98969436117904e-43 \\
1.75	5.48503832850481e-46 \\
2	5.23338031735379e-48 \\
2.25	-1.5850555220627e-45 \\
2.5	-4.1220478830436e-49 \\
2.75	1.75286422680892e-42 \\
3	9.37217629976799 \\
3.25	11.1794527558521 \\
3.5	16.1024174213857 \\
3.75	15.6005478495117 \\
4	15.1897618160222 \\
4.25	14.8502841497296 \\
4.5	13.1657131054826 \\
4.75	13.0652239380183 \\
5	12.9527019571182 \\
5.25	12.8782902703694 \\
5.5	12.8795551722556 \\
5.75	13.0601392833675 \\
6	13.483987556883 \\
6.25	12.8205499669942 \\
6.5	13.6424526579545 \\
6.75	14.5860258247308 \\
7	15.3658231014291 \\
7.25	9.63387251451601 \\
7.5	10.4820483078397 \\
7.75	11.2599656366898 \\
8	13.4640677176638 \\
8.25	13.906097057044 \\
8.5	14.357854153564 \\
8.75	14.7595376258002 \\
9	25.3696277650044 \\
9.25	26.8257611209119 \\
9.5	28.4310831378888 \\
9.75	28.7381382908114 \\
10	31.3969469138688 \\
10.25	34.1410076192628 \\
10.5	36.8472396048821 \\
10.75	39.3176103430264 \\
11	37.888898445701 \\
11.25	38.6297474903167 \\
11.5	38.9841349518288 \\
11.75	44.3442193123029 \\
12	44.4209851676555 \\
12.25	44.1549098056251 \\
12.5	43.7404754210143 \\
12.75	43.3550428662092 \\
13	38.4682594469301 \\
13.25	19.8844057859209 \\
13.5	19.9102627777073 \\
13.75	19.9102417138976 \\
14	19.9102410990447 \\
14.25	19.9102397239227 \\
14.5	19.910240376143 \\
14.75	19.9102399705577 \\
15	19.9102410295656 \\
15.25	19.9102399544768 \\
15.5	19.9102405238855 \\
15.75	35.4505069289642 \\
16	34.5123403787368 \\
16.25	31.3079342533508 \\
16.5	30.4889032444307 \\
16.75	29.7783321793643 \\
17	29.2664608999285 \\
17.25	16.0179496916225 \\
17.5	16.1569196717346 \\
17.75	16.4620096934358 \\
18	16.9789188468642 \\
18.25	17.5837498196947 \\
18.5	18.4295145971922 \\
18.75	19.2673901521473 \\
19	19.9131481826661 \\
19.25	19.910234821243 \\
19.5	19.910243081185 \\
19.75	19.9102437370906 \\
20	39.8503666920071 \\
20.25	39.8204592168004 \\
20.5	39.8204901515871 \\
20.75	39.8204906013959 \\
21	39.8204924811495 \\
21.25	39.8204932675834 \\
21.5	39.820491955019 \\
21.75	39.8204761707765 \\
22	37.6635153454461 \\
22.25	34.953664966333 \\
22.5	32.092958478849 \\
22.75	29.3151696809066 \\
23	26.8145274428075 \\
23.25	24.7593465646517 \\
23.5	23.6993984710969 \\
23.75	26.1660679575183 \\
24	25.3775845149912 \\
24.25	24.5414758337106 \\
24.5	23.6433576610569 \\
24.75	22.7583325907414 \\
25	21.9103534756495 \\
25.25	21.1619028612166 \\
25.5	20.5133869582448 \\
25.75	19.9256114211727 \\
26	20.2011045402979 \\
};
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	8.65909027865894e-46 \\
0.75	5.02670832759972e-42 \\
1	9.88013740598753e-39 \\
1.25	1.07650134030504e-37 \\
1.5	2.1005070330995e-38 \\
1.75	-3.05432338616744e-41 \\
2	1.60117516918841e-38 \\
2.25	-3.29164748902525e-41 \\
2.5	7.24075137005736e-39 \\
2.75	-4.40801262174972e-42 \\
3	8.75262888447936 \\
3.25	9.17329912834556 \\
3.5	8.96172143169772 \\
3.75	8.760237823112 \\
4	6.52012998424665 \\
4.25	13.3687869515783 \\
4.5	13.1897406100792 \\
4.75	13.0651687135141 \\
5	12.9526989375499 \\
5.25	12.8782863199956 \\
5.5	12.8795521897207 \\
5.75	13.0601349940743 \\
6	13.483984216946 \\
6.25	12.8205758728235 \\
6.5	13.6424502279452 \\
6.75	14.5851341647122 \\
7	15.5842440357273 \\
7.25	9.63332845147055 \\
7.5	10.4820436904798 \\
7.75	11.2632217649379 \\
8	11.9350908561073 \\
8.25	13.9093393747242 \\
8.5	14.3578500115353 \\
8.75	14.7593072801807 \\
9	15.1583623208735 \\
9.25	26.8366177053815 \\
9.5	28.4542617951178 \\
9.75	30.1844306784658 \\
10	31.9654955575054 \\
10.25	33.722919821765 \\
10.5	35.3748918658182 \\
10.75	36.8129144967943 \\
11	37.9189165413169 \\
11.25	38.6297630474735 \\
11.5	39.0453978194107 \\
11.75	39.5089446936554 \\
12	36.7303998270026 \\
12.25	37.0849101003933 \\
12.5	37.5311625985179 \\
12.75	38.0185810417979 \\
13	19.8857752445943 \\
13.25	19.9102580866358 \\
13.5	19.9102407647722 \\
13.75	19.9102412789998 \\
14	19.9102406974055 \\
14.25	19.9102409254707 \\
14.5	19.9102412800473 \\
14.75	19.9102411773102 \\
15	19.9102395135192 \\
15.25	19.6382461284949 \\
15.5	18.974431229949 \\
15.75	18.307633485525 \\
16	17.6572668399903 \\
16.25	17.0591506640153 \\
16.5	16.5806591720859 \\
16.75	16.2027970949036 \\
17	15.9572546115483 \\
17.25	15.8950683629892 \\
17.5	16.0234134042032 \\
17.75	16.266053127869 \\
18	16.8471147406529 \\
18.25	17.5984943977988 \\
18.5	18.4333149284817 \\
18.75	19.9169138420728 \\
19	19.9102303043003 \\
19.25	19.9102469807067 \\
19.5	19.9102471421303 \\
19.75	39.8503686417627 \\
20	39.8204634858923 \\
20.25	39.8204940046493 \\
20.5	39.8204944559726 \\
20.75	39.8204957250913 \\
21	39.8204957291997 \\
21.25	39.8204942029429 \\
21.5	39.8204934293796 \\
21.75	39.8204753591506 \\
22	37.6635144875342 \\
22.25	34.9536612926891 \\
22.5	32.0929575360986 \\
22.75	29.3151657523649 \\
23	26.814526359835 \\
23.25	24.7593351005533 \\
23.5	23.7240134616933 \\
23.75	22.9258478751851 \\
24	25.3800146704032 \\
24.25	24.5414752768034 \\
24.5	23.6433576614844 \\
24.75	22.7583324894843 \\
25	21.9103534764946 \\
25.25	21.1619027599577 \\
25.5	20.5133869586018 \\
25.75	19.925611194305 \\
26	20.2011042857204 \\
};
\addplot [thick, color1, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	8.10485560052965e-29 \\
0.5	3.51493302056604e-28 \\
0.75	6.46413382976524e-28 \\
1	1.20792317569149e-27 \\
1.25	1.66485373123482e-27 \\
1.5	2.50757525703075e-27 \\
1.75	3.10728666927066e-27 \\
2	3.88840913351105e-26 \\
2.25	-1.0693187654796e-23 \\
2.5	-1.83448074448834e-23 \\
2.75	-1.04299592874796e-23 \\
3	9.39002333105807 \\
3.25	9.17204033621184 \\
3.5	8.96172236267305 \\
3.75	8.7611762103806 \\
4	13.5871509980566 \\
4.25	13.3629584203158 \\
4.5	13.189744591384 \\
4.75	13.0651688676737 \\
5	12.9526994410761 \\
5.25	12.87828665603 \\
5.5	12.879553045133 \\
5.75	13.0626029462732 \\
6	12.2045419557639 \\
6.25	12.8003738006584 \\
6.5	13.6425226328165 \\
6.75	14.5817657856391 \\
7	8.93453560503218 \\
7.25	9.80199418887667 \\
7.5	10.4815998596617 \\
7.75	11.2634653151466 \\
8	11.8219444971691 \\
8.25	12.3302538528227 \\
8.5	14.3612115482871 \\
8.75	14.7592783856649 \\
9	15.1694134516426 \\
9.25	15.61359445418 \\
9.5	28.4657744400211 \\
9.75	30.1844224131797 \\
10	31.9654970256485 \\
10.25	33.7229204496874 \\
10.5	35.3748931312683 \\
10.75	36.8129163534806 \\
11	37.9189186564093 \\
11.25	38.6297664077008 \\
11.5	39.0453941078321 \\
11.75	39.4991274563218 \\
12	39.8219108063586 \\
12.25	39.8204718655897 \\
12.5	39.8204768301735 \\
12.75	39.8204793196965 \\
13	39.8204802309274 \\
13.25	39.1036365174239 \\
13.5	39.5185197609617 \\
13.75	39.6971496348191 \\
14	39.492977460409 \\
14.25	19.8813458899195 \\
14.5	19.9102710353434 \\
14.75	19.9102438198147 \\
15	19.9102433169507 \\
15.25	19.638150460586 \\
15.5	18.9744177344385 \\
15.75	18.3082829864184 \\
16	17.6572612513518 \\
16.25	17.0591594021942 \\
16.5	16.5807836693362 \\
16.75	16.1963025104306 \\
17	15.9572913427821 \\
17.25	15.8950691980943 \\
17.5	16.0223048526639 \\
17.75	16.3303487096536 \\
18	16.8467856248225 \\
18.25	17.5985050838846 \\
18.5	18.4429379795118 \\
18.75	19.2804713719733 \\
19	19.9130953344681 \\
19.25	19.9102412472551 \\
19.5	19.9102483958199 \\
19.75	19.9102484184158 \\
20	39.8503756518844 \\
20.25	39.8204657208013 \\
20.5	39.8204952674378 \\
20.75	39.8204954610587 \\
21	39.8204964668319 \\
21.25	39.8204965285343 \\
21.5	39.8204948317204 \\
21.75	39.820489015073 \\
22	37.663516512681 \\
22.25	34.9536643849656 \\
22.5	32.0929586748465 \\
22.75	29.3151684331509 \\
23	26.8145271807234 \\
23.25	24.7593193070167 \\
23.5	23.7240141509133 \\
23.75	22.9258488258336 \\
24	25.3800147632271 \\
24.25	24.541475354669 \\
24.5	23.6433577230909 \\
24.75	22.758332535802 \\
25	21.9103535086866 \\
25.25	21.1619027799861 \\
25.5	20.5133869682228 \\
25.75	19.9256111945846 \\
26	20.201104294915 \\
};
\nextgroupplot[
axis on top,
tick pos=both,
xlabel={time $t$},
xmin=0, xmax=26,
ylabel={Consumer 3},
ymin=0, ymax=60
]
\addplot [black, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	0 \\
0.75	0 \\
1	0 \\
1.25	0 \\
1.5	0 \\
1.75	0 \\
2	18.526 \\
2.25	17.576 \\
2.5	16.776 \\
2.75	16.076 \\
3	15.526 \\
3.25	15.076 \\
3.5	14.776 \\
3.75	14.526 \\
4	14.351 \\
4.25	14.226 \\
4.5	14.101 \\
4.75	14.001 \\
5	13.901 \\
5.25	13.776 \\
5.5	13.626 \\
5.75	13.526 \\
6	13.426 \\
6.25	13.401 \\
6.5	13.426 \\
6.75	13.501 \\
7	13.676 \\
7.25	13.901 \\
7.5	14.301 \\
7.75	14.951 \\
8	15.976 \\
8.25	17.451 \\
8.5	19.401 \\
8.75	21.902 \\
9	25.002 \\
9.25	28.702 \\
9.5	32.827 \\
9.75	37.153 \\
10	41.453 \\
10.25	45.478 \\
10.5	48.779 \\
10.75	50.854 \\
11	51.179 \\
11.25	49.504 \\
11.5	46.378 \\
11.75	42.653 \\
12	39.128 \\
12.25	36.478 \\
12.5	34.753 \\
12.75	33.878 \\
13	33.803 \\
13.25	34.378 \\
13.5	35.178 \\
13.75	35.778 \\
14	35.653 \\
14.25	34.553 \\
14.5	32.727 \\
14.75	30.627 \\
15	28.727 \\
15.25	27.352 \\
15.5	26.477 \\
15.75	25.977 \\
16	25.702 \\
16.25	25.527 \\
16.5	25.427 \\
16.75	25.352 \\
17	25.252 \\
17.25	25.102 \\
17.5	24.977 \\
17.75	24.852 \\
18	24.777 \\
18.25	24.802 \\
18.5	24.977 \\
18.75	25.402 \\
19	26.177 \\
19.25	27.352 \\
19.5	29.052 \\
19.75	31.402 \\
20	34.503 \\
20.25	38.378 \\
20.5	42.553 \\
20.75	46.453 \\
21	49.554 \\
21.25	51.379 \\
21.5	51.879 \\
21.75	51.179 \\
22	49.329 \\
22.25	46.478 \\
22.5	43.028 \\
22.75	39.428 \\
23	36.128 \\
23.25	33.452 \\
23.5	31.377 \\
23.75	29.702 \\
24	28.252 \\
24.25	26.927 \\
24.5	25.627 \\
24.75	24.402 \\
25	23.152 \\
25.25	21.927 \\
25.5	20.727 \\
25.75	19.576 \\
};
\addplot [blue, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	5.82489963718558e-45 \\
0.75	-1.19208367012134e-44 \\
1	1.50033663370802e-35 \\
1.25	1.59543363364722e-32 \\
1.5	-2.10527389077995e-25 \\
1.75	3.01761929172468e-28 \\
2	18.526000524158 \\
2.25	17.5760006076094 \\
2.5	16.7760007065729 \\
2.75	16.0760007712622 \\
3	15.5260007298722 \\
3.25	15.0760007130152 \\
3.5	14.7760007813622 \\
3.75	14.526000858761 \\
4	14.3510011332173 \\
4.25	14.2260012222064 \\
4.5	14.1010011464407 \\
4.75	14.0010016181858 \\
5	13.9012079689977 \\
5.25	13.9131733263617 \\
5.5	14.6237249726551 \\
5.75	15.4246567072869 \\
6	16.1374536123153 \\
6.25	16.7500631499629 \\
6.5	17.1607491291355 \\
6.75	17.5487760311363 \\
7	18.2026542251411 \\
7.25	18.8745051025548 \\
7.5	19.7804546605677 \\
7.75	20.9014614395963 \\
8	21.4494235450793 \\
8.25	22.9311190604589 \\
8.5	24.6353621321454 \\
8.75	26.5324904606536 \\
9	28.4354641162871 \\
9.25	30.6675654385818 \\
9.5	33.0601059919381 \\
9.75	36.1259632003501 \\
10	39.8458674490921 \\
10.25	42.2149850431627 \\
10.5	44.0140083670119 \\
10.75	45.0827585161934 \\
11	45.9049469911467 \\
11.25	46.3067170935818 \\
11.5	46.2916209759743 \\
11.75	44.5399155238475 \\
12	41.4433186792932 \\
12.25	38.7106816925254 \\
12.5	36.6888791569961 \\
12.75	35.4600751032805 \\
13	35.0533139191382 \\
13.25	35.246495380963 \\
13.5	35.7594346325705 \\
13.75	36.1246306255414 \\
14	35.7888616626769 \\
14.25	34.5936691626402 \\
14.5	32.6777221536874 \\
14.75	30.4533816091224 \\
15	28.3662286155651 \\
15.25	26.8426543668121 \\
15.5	26.0004479689572 \\
15.75	25.6822839366644 \\
16	25.5848494311849 \\
16.25	25.4919651948078 \\
16.5	25.4688380003363 \\
16.75	25.4911009222126 \\
17	25.5236604859519 \\
17.25	25.4684217988348 \\
17.5	25.4837323552309 \\
17.75	25.6930718539538 \\
18	25.9811996262158 \\
18.25	26.8612142790941 \\
18.5	28.8132199836842 \\
18.75	30.1172184359227 \\
19	30.9835688408325 \\
19.25	32.1695277544233 \\
19.5	33.3443452193038 \\
19.75	34.7718472611335 \\
20	36.6713271992033 \\
20.25	39.2709133595585 \\
20.5	40.4753842768973 \\
20.75	40.5080119487579 \\
21	40.8087434906248 \\
21.25	42.1522744321862 \\
21.5	43.2707554355079 \\
21.75	44.1265754086595 \\
22	44.614182657212 \\
22.25	44.459333162062 \\
22.5	43.0279902503162 \\
22.75	39.4279987057387 \\
23	36.1279991013834 \\
23.25	33.4519992550206 \\
23.5	31.3769993866043 \\
23.75	29.7019995250797 \\
24	28.2519996725382 \\
24.25	26.9269998211628 \\
24.5	25.6269999322809 \\
24.75	24.4019999824993 \\
25	23.1520001470811 \\
25.25	21.9270001797416 \\
25.5	20.7270002138462 \\
25.75	19.5760002499076 \\
26	29.9402715315514 \\
};
\addplot [green!50.0!black, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	-2.04466500322053e-49 \\
0.75	1.58331755565189e-40 \\
1	-5.91681470216657e-44 \\
1.25	1.06310839229543e-39 \\
1.5	-4.88922196592938e-37 \\
1.75	1.09570638930282e-39 \\
2	12.5607275263409 \\
2.25	12.0237259535948 \\
2.5	16.7759981784721 \\
2.75	16.0711050441816 \\
3	12.2594201184838 \\
3.25	12.0988093028418 \\
3.5	10.781592761831 \\
3.75	14.5223622564545 \\
4	11.9234333523521 \\
4.25	12.1171988106102 \\
4.5	12.418124526469 \\
4.75	13.0093728125086 \\
5	11.4087709366467 \\
5.25	15.3352610376228 \\
5.5	13.8674187355585 \\
5.75	14.9048437943279 \\
6	15.8060489777918 \\
6.25	16.9773392399572 \\
6.5	16.7607847116027 \\
6.75	20.3269387182988 \\
7	16.406244338183 \\
7.25	20.3663329283555 \\
7.5	16.2039746353471 \\
7.75	22.4763894136113 \\
8	21.0066113058051 \\
8.25	23.122401429727 \\
8.5	22.5571934592576 \\
8.75	24.7996217331066 \\
9	26.1419751239781 \\
9.25	27.8101475857137 \\
9.5	32.8345896423197 \\
9.75	32.0974682382015 \\
10	34.5554191775033 \\
10.25	36.9033877029209 \\
10.5	39.8891722037877 \\
10.75	39.8801996839993 \\
11	35.7098825395163 \\
11.25	39.8927350690697 \\
11.5	46.3617654456199 \\
11.75	31.8265875659953 \\
12	35.9843932996237 \\
12.25	25.0792312891597 \\
12.5	34.7381441601556 \\
12.75	23.9632104291296 \\
13	23.1545681716623 \\
13.25	34.3574319884493 \\
13.5	21.4528648615345 \\
13.75	23.1256536276964 \\
14	35.6700122407804 \\
14.25	23.2105663914882 \\
14.5	32.7101725121492 \\
14.75	19.4085142852606 \\
15	28.7419169546476 \\
15.25	17.411633307729 \\
15.5	22.5569330164987 \\
15.75	16.8284852064149 \\
16	25.6887945841657 \\
16.25	16.7232899397817 \\
16.5	25.4146414286957 \\
16.75	17.1129234255864 \\
17	25.2414243012312 \\
17.25	18.0525636124559 \\
17.5	26.0006589089179 \\
17.75	19.3406005676888 \\
18	26.7279365476384 \\
18.25	27.8672663523003 \\
18.5	29.0662558703545 \\
18.75	29.8014884009054 \\
19	30.5158759220867 \\
19.25	31.0057245030993 \\
19.5	31.5497573486668 \\
19.75	32.3331101415679 \\
20	34.5065919755397 \\
20.25	35.9861424133509 \\
20.5	38.5934492247897 \\
20.75	39.884095999774 \\
21	39.8802152065324 \\
21.25	39.8802271486283 \\
21.5	39.8802241128576 \\
21.75	39.8802284435515 \\
22	49.3187120246939 \\
22.25	39.6171992207369 \\
22.5	39.8809984995531 \\
22.75	32.8982078685162 \\
23	36.1279976163694 \\
23.25	33.4519987395192 \\
23.5	31.3769991403665 \\
23.75	29.7019993525413 \\
24	28.2519994927289 \\
24.25	26.9269996002517 \\
24.5	25.6270002040008 \\
24.75	24.4019997642971 \\
25	23.1519998353088 \\
25.25	21.9270002819717 \\
25.5	20.7269999625764 \\
25.75	19.576000343461 \\
26	39.9412114665467 \\
};
\addplot [thick, red, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	-6.6156799348803e-51 \\
0.75	1.17917031522256e-48 \\
1	-8.18436312898715e-52 \\
1.25	-1.0567042370218e-52 \\
1.5	2.8275574606577e-47 \\
1.75	-3.52207998722807e-50 \\
2	12.5072416019371 \\
2.25	17.5760005224481 \\
2.5	16.7760006711847 \\
2.75	16.0760006678629 \\
3	15.5259984472562 \\
3.25	15.0717656168094 \\
3.5	11.9501138286299 \\
3.75	11.9446268496955 \\
4	11.9683543631822 \\
4.25	12.1171351155604 \\
4.5	12.4181324300912 \\
4.75	13.0025151077213 \\
5	13.9754411288547 \\
5.25	12.5730070272987 \\
5.5	13.9155155789538 \\
5.75	15.3289777112249 \\
6	16.1019244383805 \\
6.25	16.0304356623095 \\
6.5	16.3401956657119 \\
6.75	16.383252957055 \\
7	20.3766782007017 \\
7.25	20.4520178379686 \\
7.5	20.4939622928959 \\
7.75	20.657500293573 \\
8	22.6762054895272 \\
8.25	23.1101605687944 \\
8.5	23.7550231101298 \\
8.75	21.9020012409224 \\
9	25.0020005267805 \\
9.25	28.7020015119882 \\
9.5	32.8269900789477 \\
9.75	37.1634383395145 \\
10	34.4990927731721 \\
10.25	36.99444055474 \\
10.5	39.0667004405743 \\
10.75	50.8540002875753 \\
11	51.1790007424857 \\
11.25	49.5040007826182 \\
11.5	46.3779934642899 \\
11.75	42.6387731168817 \\
12	29.6338680255869 \\
12.25	27.3246270908012 \\
12.5	25.5357151606752 \\
12.75	24.1042660769932 \\
13	23.176877647408 \\
13.25	22.8321046198745 \\
13.5	22.7518466873039 \\
13.75	29.264486317544 \\
14	28.6800616751584 \\
14.25	27.4395239064639 \\
14.5	25.7245519574287 \\
14.75	25.3256736455468 \\
15	23.9671921451214 \\
15.25	18.4480619195351 \\
15.5	17.9231431921447 \\
15.75	17.6933692319078 \\
16	17.65820619961 \\
16.25	16.7876957570798 \\
16.5	16.9573078127309 \\
16.75	17.1981946482295 \\
17	17.5380512413162 \\
17.25	18.1662330990813 \\
17.5	18.7396364180187 \\
17.75	19.342546178319 \\
18	26.7279715889427 \\
18.25	27.8677449207479 \\
18.5	28.9067010778993 \\
18.75	29.8024454435983 \\
19	30.5158460819159 \\
19.25	31.0057248621921 \\
19.5	31.5496078210467 \\
19.75	32.4073895214317 \\
20	33.8563643938542 \\
20.25	36.0594468276823 \\
20.5	38.5934156748024 \\
20.75	39.8840975155787 \\
21	39.8802217126652 \\
21.25	39.880228639048 \\
21.5	39.8802300632612 \\
21.75	39.8802294517605 \\
22	39.8802293392457 \\
22.25	39.8022764706002 \\
22.5	36.4222408448044 \\
22.75	39.4279785796593 \\
23	36.1279976023676 \\
23.25	33.4519987395129 \\
23.5	31.3769991403672 \\
23.75	29.7019993525413 \\
24	28.2519994927267 \\
24.25	26.9269995983992 \\
24.5	25.626999689595 \\
24.75	24.4020002289395 \\
25	23.1520002558814 \\
25.25	21.9270002838205 \\
25.5	20.7270003138068 \\
25.75	19.5760003443548 \\
26	39.9412419554663 \\
};
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	-1.933010505418e-46 \\
0.75	-2.74882565375676e-45 \\
1	-3.32816547519491e-46 \\
1.25	-6.66721695270117e-45 \\
1.5	2.01857022205111e-45 \\
1.75	9.37392039123535e-46 \\
2	10.8065029579957 \\
2.25	12.0560800933837 \\
2.5	11.6587756084112 \\
2.75	11.334967171037 \\
3	12.490651707094 \\
3.25	12.0957255374614 \\
3.5	11.9959402049689 \\
3.75	11.9445517297638 \\
4	11.9683487683812 \\
4.25	12.117127651598 \\
4.5	12.4181266253625 \\
4.75	13.0025069105207 \\
5	13.9754342243888 \\
5.25	12.5730590415978 \\
5.5	13.9155120083544 \\
5.75	15.3268669598505 \\
6	16.5387652801446 \\
6.25	16.0297046475788 \\
6.5	16.3401815658396 \\
6.75	16.3932676594155 \\
7	16.3358224755182 \\
7.25	20.4559022092611 \\
7.5	20.4939523247782 \\
7.75	20.6626047760962 \\
8	21.0197624403523 \\
8.25	23.1165237754794 \\
8.5	23.7992195227492 \\
8.75	24.7937672874901 \\
9	26.1418924124931 \\
9.25	27.8688854885896 \\
9.5	29.8854236535459 \\
9.75	32.1517815567958 \\
10	34.5553706592128 \\
10.25	36.994414439348 \\
10.5	39.1925283396726 \\
10.75	39.8822889444674 \\
11	35.8011728113352 \\
11.25	35.3617723593992 \\
11.5	33.9567467014739 \\
11.75	31.9913482131563 \\
12	29.3309450246595 \\
12.25	27.3270214987272 \\
12.5	25.5356811822204 \\
12.75	24.1042307591711 \\
13	23.1765839528327 \\
13.25	22.9217844573315 \\
13.5	23.0820806706476 \\
13.75	23.1696234979437 \\
14	22.8108262761807 \\
14.25	21.9491801377783 \\
14.5	20.8386727366229 \\
14.75	19.5423696147518 \\
15	18.383984821005 \\
15.25	17.5698120632973 \\
15.5	17.0806644968897 \\
15.75	16.8867778153061 \\
16	16.8204921144375 \\
16.25	16.8803972927146 \\
16.5	17.045140669382 \\
16.75	17.1119210707552 \\
17	17.6267245554283 \\
17.25	18.1562912041458 \\
17.5	18.7184751038394 \\
17.75	25.5562346549511 \\
18	26.72059754352 \\
18.25	27.8677281675478 \\
18.5	28.9066992999513 \\
18.75	29.8024440386582 \\
19	30.5158445995207 \\
19.25	31.0057204912374 \\
19.5	31.5496061252436 \\
19.75	32.407384924108 \\
20	33.8563621465891 \\
20.25	36.05944172449 \\
20.5	38.5934126934836 \\
20.75	39.8840961099979 \\
21	39.8802191843687 \\
21.25	39.8802271465037 \\
21.5	39.8802277328308 \\
21.75	39.8802282020867 \\
22	39.8802275598755 \\
22.25	39.8021984754433 \\
22.5	36.4763310624817 \\
22.75	32.947591677685 \\
23	36.1279976162749 \\
23.25	33.4519987395192 \\
23.5	31.3769991403672 \\
23.75	29.7019993525414 \\
24	28.2519994927267 \\
24.25	26.9269995983968 \\
24.5	25.6269996878574 \\
24.75	24.4019997631726 \\
25	23.151999833736 \\
25.25	21.9269998988117 \\
25.5	20.7269999602561 \\
25.75	19.5760000181367 \\
26	19.9412187522337 \\
};
\addplot [thick, color1, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	1.77064157153656e-28 \\
0.5	7.72016021604601e-28 \\
0.75	1.44912966859141e-27 \\
1	2.57332141096445e-27 \\
1.25	-2.40663608025719e-23 \\
1.5	-4.13044369189318e-23 \\
1.75	-7.04321369545409e-23 \\
2	12.5593394872543 \\
2.25	12.0542908850075 \\
2.5	11.6587744133793 \\
2.75	11.3348760360656 \\
3	12.3127429545052 \\
3.25	12.0946689731046 \\
3.5	11.9959446072735 \\
3.75	11.9445519970188 \\
4	11.9683490395482 \\
4.25	12.1171281894093 \\
4.5	12.4181221569809 \\
4.75	13.0093617240193 \\
5	11.4165832377348 \\
5.25	12.530735302884 \\
5.5	13.9156207600851 \\
5.75	15.3301046423381 \\
6	15.8063123716484 \\
6.25	16.452580453672 \\
6.5	16.3395101422033 \\
6.75	16.3928879896731 \\
7	16.4200509040372 \\
7.25	16.2964074846916 \\
7.5	20.497953643787 \\
7.75	20.6626509873842 \\
8	21.01681180113 \\
8.25	21.6454184189654 \\
8.5	23.8054101050864 \\
8.75	24.7937599753472 \\
9	26.1418953829483 \\
9.25	27.8688879943062 \\
9.5	29.8854270408141 \\
9.75	32.1517848126311 \\
10	34.5553749846241 \\
10.25	36.9944191630713 \\
10.5	39.1926273988493 \\
10.75	39.8822943348846 \\
11	39.8802191428661 \\
11.25	39.8802230853371 \\
11.5	39.8118041154619 \\
11.75	38.0086485426071 \\
12	35.9705729259944 \\
12.25	27.555520196906 \\
12.5	25.6358505336463 \\
12.75	24.1448642793262 \\
13	23.2856927599249 \\
13.25	22.9211618502925 \\
13.5	23.0820882513529 \\
13.75	23.1694072238543 \\
14	22.81082683834 \\
14.25	21.9492415824111 \\
14.5	20.8386345830928 \\
14.75	19.5441014801602 \\
15	18.3839758441155 \\
15.25	17.5698044346743 \\
15.5	17.0810013160039 \\
15.75	16.8696755069083 \\
16	16.8205703372091 \\
16.25	16.8804016391082 \\
16.5	17.0421649739175 \\
16.75	17.2812057877218 \\
17	17.6260548231993 \\
17.25	18.156288583853 \\
17.5	18.7307289894715 \\
17.75	19.333838102643 \\
18	26.728023355536 \\
18.25	27.8677420276189 \\
18.5	28.9067008314264 \\
18.75	29.8024432688208 \\
19	30.5158460126991 \\
19.25	31.005722769699 \\
19.5	31.5496080602847 \\
19.75	32.4073876412425 \\
20	33.8563644892677 \\
20.25	36.0594453205472 \\
20.5	38.5934177178478 \\
20.75	39.8841009065705 \\
21	39.8802214486799 \\
21.25	39.8802288431454 \\
21.5	39.8802296690761 \\
21.75	39.8802301026174 \\
22	39.8802303865129 \\
22.25	39.8022869565508 \\
22.5	36.4763340730493 \\
22.75	32.9475943018748 \\
23	36.1279991246391 \\
23.25	33.4519995371624 \\
23.5	31.3769996843975 \\
23.75	29.7019997623358 \\
24	28.2519998138293 \\
24.25	26.926999852664 \\
24.5	25.6269998855251 \\
24.75	24.4019999131758 \\
25	23.1519999390645 \\
25.25	21.9269999629262 \\
25.5	20.7269999854431 \\
25.75	19.5760000066404 \\
26	19.9412193341134 \\
};
\nextgroupplot[
axis on top,
tick pos=both,
xlabel={time $t$},
xmin=0, xmax=26,
ylabel={Consumer 4},
ymin=0, ymax=60
]
\addplot [black, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	0 \\
0.75	0 \\
1	0 \\
1.25	0 \\
1.5	0 \\
1.75	0 \\
2	19.262 \\
2.25	17.366 \\
2.5	15.536 \\
2.75	13.928 \\
3	12.634 \\
3.25	11.719 \\
3.5	11.094 \\
3.75	10.692 \\
4	10.402 \\
4.25	10.156 \\
4.5	9.933 \\
4.75	9.777 \\
5	9.665 \\
5.25	9.598 \\
5.5	9.598 \\
5.75	9.62 \\
6	9.665 \\
6.25	9.687 \\
6.5	9.754 \\
6.75	9.866 \\
7	10.022 \\
7.25	10.335 \\
7.5	10.915 \\
7.75	11.986 \\
8	13.75 \\
8.25	16.272 \\
8.5	19.263 \\
8.75	22.343 \\
9	25.089 \\
9.25	27.187 \\
9.5	28.683 \\
9.75	29.665 \\
10	30.29 \\
10.25	30.625 \\
10.5	30.736 \\
10.75	30.736 \\
11	30.647 \\
11.25	30.558 \\
11.5	30.446 \\
11.75	30.29 \\
12	30.089 \\
12.25	29.843 \\
12.5	29.553 \\
12.75	29.33 \\
13	29.174 \\
13.25	29.151 \\
13.5	29.352 \\
13.75	29.821 \\
14	30.647 \\
14.25	31.83 \\
14.5	33.08 \\
14.75	34.107 \\
15	34.553 \\
15.25	34.196 \\
15.5	33.236 \\
15.75	31.964 \\
16	30.647 \\
16.25	29.553 \\
16.5	28.66 \\
16.75	27.857 \\
17	27.12 \\
17.25	26.361 \\
17.5	25.625 \\
17.75	24.933 \\
18	24.33 \\
18.25	23.861 \\
18.5	23.593 \\
18.75	23.549 \\
19	23.772 \\
19.25	24.352 \\
19.5	25.245 \\
19.75	26.406 \\
20	27.857 \\
20.25	29.553 \\
20.5	31.384 \\
20.75	33.281 \\
21	35.111 \\
21.25	36.808 \\
21.5	38.191 \\
21.75	39.107 \\
22	39.397 \\
22.25	38.95 \\
22.5	38.058 \\
22.75	36.986 \\
23	36.049 \\
23.25	35.468 \\
23.5	35.089 \\
23.75	34.687 \\
24	33.995 \\
24.25	32.857 \\
24.5	31.317 \\
24.75	29.486 \\
25	27.5 \\
25.25	25.446 \\
25.5	23.393 \\
25.75	21.339 \\
};
\addplot [blue, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	-3.62516047782951e-35 \\
0.75	1.24365667756987e-33 \\
1	-8.30423562686485e-36 \\
1.25	9.18706957041821e-39 \\
1.5	9.8019404773041e-38 \\
1.75	5.41225529399709e-31 \\
2	-3.79682478610531e-27 \\
2.25	2.18625331925273e-30 \\
2.5	-1.05524014790823e-31 \\
2.75	-8.7313309754962e-31 \\
3	2.58922657100408e-29 \\
3.25	-8.39363859186582e-31 \\
3.5	3.01163073350669e-24 \\
3.75	-3.16742923371226e-24 \\
4	5.78038857220217 \\
4.25	5.58075076498247 \\
4.5	5.40238383673505 \\
4.75	5.23206531367252 \\
5	9.66500251754348 \\
5.25	9.59800276960674 \\
5.5	9.59800297920614 \\
5.75	9.62000334579541 \\
6	9.66500396379333 \\
6.25	9.68700447026338 \\
6.5	9.75400479650353 \\
6.75	9.86600512845324 \\
7	10.0220050736192 \\
7.25	10.3350053440035 \\
7.5	10.9150056998769 \\
7.75	11.9860032433434 \\
8	13.7491725216217 \\
8.25	16.1303261496211 \\
8.5	18.2567126329264 \\
8.75	20.432117366237 \\
9	22.3624473332769 \\
9.25	23.821099155796 \\
9.5	24.9299997356596 \\
9.75	25.5968135146423 \\
10	25.7409192768059 \\
10.25	25.6267869602185 \\
10.5	25.2297215929604 \\
10.75	24.760859412505 \\
11	25.1478434187999 \\
11.25	24.7117585430789 \\
11.5	24.5830093395436 \\
11.75	24.9469896241817 \\
12	26.0341817336324 \\
12.25	27.4986533268831 \\
12.5	29.2808551547601 \\
12.75	30.5924173516605 \\
13	31.2669297143992 \\
13.25	30.8316974525058 \\
13.5	30.2547012027663 \\
13.75	29.815044351753 \\
14	29.6262588660244 \\
14.25	29.7790984439547 \\
14.5	30.2933534027452 \\
14.75	30.49191249251 \\
15	29.9156232844783 \\
15.25	29.7209014572765 \\
15.5	29.2327602874036 \\
15.75	28.5191366420568 \\
16	27.7827113405378 \\
16.25	27.5172555397767 \\
16.5	27.2672820104764 \\
16.75	27.0248108256696 \\
17	26.7993429210954 \\
17.25	26.2633865790741 \\
17.5	25.7434405273145 \\
17.75	25.3249718893824 \\
18	25.0983953557473 \\
18.25	24.9192496814354 \\
18.5	24.5919992467861 \\
18.75	24.1933266788822 \\
19	24.0417916469468 \\
19.25	24.433420992375 \\
19.5	25.1495814253897 \\
19.75	26.1198681128925 \\
20	27.3562483562468 \\
20.25	28.9531725352356 \\
20.5	30.641759825752 \\
20.75	32.2009638925597 \\
21	33.7624761579344 \\
21.25	34.7135556154462 \\
21.5	34.2753895477485 \\
21.75	34.2942415991302 \\
22	34.453146561343 \\
22.25	33.8207682565578 \\
22.5	33.3501770761634 \\
22.75	33.2036867577626 \\
23	33.5839716841836 \\
23.25	34.4347528799898 \\
23.5	35.0889946694237 \\
23.75	34.6869989354261 \\
24	33.9949986090499 \\
24.25	32.8569979724726 \\
24.5	31.3169971072976 \\
24.75	29.485996899413 \\
25	27.4999977701664 \\
25.25	25.4459987627598 \\
25.5	23.3929992374476 \\
25.75	21.3389992395813 \\
26	13.2693794624963 \\
};
\addplot [green!50.0!black, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	1.16462686084191e-39 \\
0.75	1.73387246281562e-36 \\
1	7.3687086262235e-37 \\
1.25	-3.80542843947617e-37 \\
1.5	7.38737185222564e-37 \\
1.75	-1.38463906731965e-39 \\
2	7.38493236588575e-37 \\
2.25	-1.93723723578625e-39 \\
2.5	3.73040247128071e-37 \\
2.75	-1.2388178198052e-39 \\
3	5.89462768305435e-37 \\
3.25	-1.85191372002767e-36 \\
3.5	8.00556182318801e-34 \\
3.75	-1.23470185461848e-33 \\
4	4.69526065852592 \\
4.25	4.57392709687006 \\
4.5	5.40487471220165 \\
4.75	5.23271727492782 \\
5	15.6551668236306 \\
5.25	15.1173974432601 \\
5.5	4.08656592612573 \\
5.75	-0.0122375697404765 \\
6	12.9450155947441 \\
6.25	12.6820048496186 \\
6.5	13.6886717568191 \\
6.75	-0.0823394542153948 \\
7	12.4590758875868 \\
7.25	12.4513884487372 \\
7.5	12.602365299478 \\
7.75	12.9888321957349 \\
8	16.2352148990336 \\
8.25	14.7116431797259 \\
8.5	19.0153595201733 \\
8.75	20.9534154881041 \\
9	22.6928312509474 \\
9.25	23.5955920761566 \\
9.5	25.3174770763533 \\
9.75	22.8267139265252 \\
10	27.5306480587398 \\
10.25	24.151030594973 \\
10.5	28.7991186055852 \\
10.75	23.1879146312712 \\
11	25.5908423304673 \\
11.25	24.8723618930729 \\
11.5	27.2767628605675 \\
11.75	27.3872485649788 \\
12	28.9529285547327 \\
12.25	30.6458762837454 \\
12.5	-0.092038213161948 \\
12.75	34.4166421885985 \\
13	36.1099012255398 \\
13.25	37.6104377586608 \\
13.5	-0.112963435157016 \\
13.75	39.6415347094234 \\
14	46.0217830058972 \\
14.25	9.83185446069457 \\
14.5	-0.149285127960931 \\
14.75	44.9476556610639 \\
15	37.7478089580954 \\
15.25	45.5244363218206 \\
15.5	9.83023154232199 \\
15.75	41.9261994129075 \\
16	41.1165413152931 \\
16.25	-0.217398126042583 \\
16.5	42.4420152941464 \\
16.75	40.457455349265 \\
17	9.85105953120151 \\
17.25	37.6260877155457 \\
17.5	-0.112904262725303 \\
17.75	36.1142274847647 \\
18	11.93440195403 \\
18.25	33.8190859311997 \\
18.5	27.5540486748513 \\
18.75	32.62591998564 \\
19	11.86927269762 \\
19.25	33.0030425945788 \\
19.5	-0.171786280530483 \\
19.75	34.5365476266803 \\
20	9.79277570104152 \\
20.25	36.5978791105796 \\
20.5	30.3851294526856 \\
20.75	38.7835903912418 \\
21	33.146237438009 \\
21.25	33.724288386543 \\
21.5	34.0819121855043 \\
21.75	34.6879487560366 \\
22	35.0416665032228 \\
22.25	35.2850219475471 \\
22.5	35.5559178022752 \\
22.75	35.9463981465684 \\
23	-0.107964367387881 \\
23.25	37.8776888909577 \\
23.5	39.0663989441076 \\
23.75	39.706066487008 \\
24	38.6227479411336 \\
24.25	37.2710917237272 \\
24.5	35.844797463445 \\
24.75	34.4226390891139 \\
25	-0.207090447537096 \\
25.25	32.2267789307341 \\
25.5	-0.0966675245385369 \\
25.75	27.8687909922882 \\
26	30.6457954044771 \\
};
\addplot [thick, red, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	8.54755374531059e-48 \\
0.75	-6.75708821061177e-45 \\
1	6.67184079780286e-44 \\
1.25	1.6098292636858e-38 \\
1.5	-7.98456471202562e-41 \\
1.75	9.58290609574441e-38 \\
2	-2.38257107009426e-40 \\
2.25	2.4343643197503e-38 \\
2.5	-2.08789232256543e-39 \\
2.75	-7.84436037642035e-36 \\
3	2.64699124707453e-38 \\
3.25	2.430175716865e-38 \\
3.5	-1.10248640086551e-40 \\
3.75	2.41298717282071e-38 \\
4	4.686088149884 \\
4.25	5.58269724570121 \\
4.5	-0.0167659574481756 \\
4.75	2.90013184535169e-05 \\
5	15.6257975752721 \\
5.25	-0.0937541727237658 \\
5.5	0.000303186390598547 \\
5.75	-1.76369919140293e-07 \\
6	4.02694093302154e-06 \\
6.25	4.07588534105104e-07 \\
6.5	12.591529266173 \\
6.75	12.4581195528273 \\
7	12.4141566981547 \\
7.25	12.4514524571255 \\
7.5	12.6023658925019 \\
7.75	12.9841677876822 \\
8	13.6809761908444 \\
8.25	17.4736822030074 \\
8.5	18.9653537440207 \\
8.75	20.5279641630632 \\
9	22.4012229779612 \\
9.25	24.5444310129971 \\
9.5	25.7557782701458 \\
9.75	26.7525402936087 \\
10	23.559790035833 \\
10.25	24.0460679359496 \\
10.5	24.5173007453241 \\
10.75	24.9993056598631 \\
11	23.9212922213243 \\
11.25	24.8791388555046 \\
11.5	26.0010297605699 \\
11.75	-0.0780907453195516 \\
12	0.000142268738133059 \\
12.25	5.84434192882852e-06 \\
12.5	7.630725199735e-06 \\
12.75	3.46305934443256e-06 \\
13	36.1661703072166 \\
13.25	37.677764162791 \\
13.5	38.8845447317922 \\
13.75	-0.233914238476645 \\
14	0.000783298080180204 \\
14.25	9.97108762814074 \\
14.5	9.94017650511488 \\
14.75	9.94021660923028 \\
15	44.0883943305916 \\
15.25	43.3909286667724 \\
15.5	42.4973531853311 \\
15.75	41.785647433695 \\
16	41.3251837176271 \\
16.25	41.1548640471578 \\
16.5	41.1155202890775 \\
16.75	34.4019488341778 \\
17	34.1250060871806 \\
17.25	33.5060283888632 \\
17.5	32.6513418333912 \\
17.75	30.2558213135567 \\
18	29.1299491686912 \\
18.25	32.8035020694778 \\
18.5	32.1842035761609 \\
18.75	31.8689049073564 \\
19	31.8551960349465 \\
19.25	33.1294905782396 \\
19.5	33.7514535481707 \\
19.75	34.5945803132004 \\
20	35.6022163614079 \\
20.25	36.5168848938473 \\
20.5	37.6461374959096 \\
20.75	38.7816454156654 \\
21	33.1461944639419 \\
21.25	33.7245287037007 \\
21.5	34.2414539029549 \\
21.75	34.6869931799714 \\
22	35.0416851715486 \\
22.25	35.2850234504938 \\
22.5	35.5558695807264 \\
22.75	35.9835385916298 \\
23	36.7061013410734 \\
23.25	37.8043865262602 \\
23.5	39.066423656175 \\
23.75	39.7060680248808 \\
24	38.6227622887255 \\
24.25	37.271092689371 \\
24.5	35.8448021014709 \\
24.75	34.4601924482551 \\
25	33.2140331443672 \\
25.25	32.1512085421388 \\
25.5	29.9344697226606 \\
25.75	-0.0899147023459602 \\
26	0.000166724019277373 \\
};
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	1.55931707101399e-46 \\
0.75	-1.61843463294357e-45 \\
1	-7.99204428888193e-45 \\
1.25	-4.54058703541655e-47 \\
1.5	1.8520195939753e-48 \\
1.75	1.06198975150278e-41 \\
2	-1.67095554077103e-39 \\
2.25	-1.13015769278742e-42 \\
2.5	-1.20686320451015e-38 \\
2.75	4.6374778306302e-41 \\
3	1.22101669864525e-39 \\
3.25	1.1149628288997e-41 \\
3.5	-4.51918754744754e-44 \\
3.75	-5.49856380227955e-43 \\
4	4.37631469680447 \\
4.25	4.58008535893024 \\
4.5	4.47398742946775 \\
4.75	4.37340460629908 \\
5	17.4093835776847 \\
5.25	15.1409914220172 \\
5.5	14.7365880729461 \\
5.75	14.374720932545 \\
6	12.713787213901 \\
6.25	12.6798111151852 \\
6.5	12.5457012212891 \\
6.75	12.4581930523897 \\
7	12.4141602525577 \\
7.25	12.4514576239146 \\
7.5	12.6023687811406 \\
7.75	12.9841716164504 \\
8	13.6809778372861 \\
8.25	17.4736224558608 \\
8.5	18.9653548384649 \\
8.75	20.5281000425555 \\
9	21.9643754394485 \\
9.25	24.5451514884208 \\
9.5	25.755773109132 \\
9.75	26.760696698366 \\
10	27.6006150635932 \\
10.25	24.0421678054583 \\
10.5	24.5172875581012 \\
10.75	25.0016338286087 \\
11	25.577688275933 \\
11.25	24.872642943651 \\
11.5	26.0347408862303 \\
11.75	27.393094264605 \\
12	28.952865926088 \\
12.25	30.6893797827468 \\
12.5	32.5171265815679 \\
12.75	34.3623172422987 \\
13	36.1098734255361 \\
13.25	37.6777696059824 \\
13.5	38.9781075391723 \\
13.75	39.5492100308739 \\
14	46.0885619240225 \\
14.25	46.0282026425566 \\
14.5	45.5493031775679 \\
14.75	44.8128059434222 \\
15	44.3913031825539 \\
15.25	43.3885309504539 \\
15.5	42.4973837770753 \\
15.75	41.7856793841239 \\
16	41.32506689204 \\
16.25	41.0637505511434 \\
16.5	40.8127633688624 \\
16.75	40.5232715532087 \\
17	40.0189904709115 \\
17.25	39.0184108838258 \\
17.5	37.5632956563339 \\
17.75	36.0642573040051 \\
18	34.7171155485079 \\
18.25	33.6855500860571 \\
18.5	33.0303188063598 \\
18.75	32.6792647935201 \\
19	32.6924914517144 \\
19.25	33.0363940839532 \\
19.5	33.6640073832416 \\
19.75	34.680454893942 \\
20	35.5135872449331 \\
20.25	36.5268642944532 \\
20.5	37.6393367406816 \\
20.75	32.5679891402384 \\
21	33.1535687632279 \\
21.25	33.7245449237263 \\
21.5	34.2414560416606 \\
21.75	34.6869937310433 \\
22	35.0416870642628 \\
22.25	35.2850264665352 \\
22.5	35.5558715258682 \\
22.75	35.9835413986806 \\
23	36.7061034606214 \\
23.25	37.8043894501102 \\
23.5	39.0664262445031 \\
23.75	39.7060723269115 \\
24	38.6227640486548 \\
24.25	37.2710955107664 \\
24.5	35.8448037793907 \\
24.75	34.4601949510615 \\
25	33.2140347791928 \\
25.25	32.1511698889196 \\
25.5	29.9738275220287 \\
25.75	27.8194066097323 \\
26	30.6458091547435 \\
};
\addplot [thick, color1, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	1.88287896313728e-28 \\
0.5	7.76910366665594e-28 \\
0.75	1.3165187953619e-27 \\
1	2.44667680777764e-27 \\
1.25	3.17789865472316e-27 \\
1.5	4.62996165997338e-27 \\
1.75	5.28216284816325e-27 \\
2	-4.42062596938116e-27 \\
2.25	-3.95490490067292e-26 \\
2.5	2.94770703210184e-26 \\
2.75	1.01128169198489e-26 \\
3	3.34440402012326e-26 \\
3.25	8.8316917187347e-27 \\
3.5	-7.63507329725047e-27 \\
3.75	-9.25376859258444e-25 \\
4	4.69501166552903 \\
4.25	4.57897765060763 \\
4.5	4.47398904688275 \\
4.75	4.37387354352341 \\
5	15.6565548982485 \\
5.25	15.1427804236494 \\
5.5	14.7365909611374 \\
5.75	14.3756123546321 \\
6	12.8917002866971 \\
6.25	12.6808672018535 \\
6.5	12.5456963959167 \\
6.75	12.458192277171 \\
7	12.4141595271715 \\
7.25	12.4514570667959 \\
7.5	12.6023659409476 \\
7.75	12.9888319695749 \\
8	16.2400198723837 \\
8.25	17.5159458408383 \\
8.5	18.9652392009622 \\
8.75	20.5281547430948 \\
9	22.6949267864332 \\
9.25	24.1222785136885 \\
9.5	25.7564471897784 \\
9.75	26.7607359734767 \\
10	27.535106353633 \\
10.25	28.2016454541987 \\
10.5	24.5132882770033 \\
10.75	25.0016157088308 \\
11	25.587260876074 \\
11.25	26.3437216114675 \\
11.5	26.0285522864247 \\
11.75	27.393102656854 \\
12	28.9528649357785 \\
12.25	30.6893789446936 \\
12.5	32.5171258777239 \\
12.75	34.3623163612587 \\
13	36.1098733846142 \\
13.25	37.677769840254 \\
13.5	38.9781522046472 \\
13.75	39.5442998425124 \\
14	39.7024375435109 \\
14.25	39.7012472480121 \\
14.5	39.6670460608471 \\
14.75	38.7656251975978 \\
15	37.7506467774881 \\
15.25	43.1595821623339 \\
15.5	42.3970315917395 \\
15.75	41.7445558187826 \\
16	41.2159619322204 \\
16.25	41.0643740922313 \\
16.5	40.8127579240381 \\
16.75	40.5234886308734 \\
17	40.0189908549201 \\
17.25	39.0183501005863 \\
17.5	37.5633270866504 \\
17.75	36.0625260747111 \\
18	34.7171254119957 \\
18.25	33.6855565393574 \\
18.5	33.0300596761676 \\
18.75	32.6963668522411 \\
19	32.6924139105246 \\
19.25	33.036401620712 \\
19.5	33.666221943293 \\
19.75	34.5111726517417 \\
20	35.5142575397959 \\
20.25	36.5268689083763 \\
20.5	37.6550840818635 \\
20.75	38.7903525363867 \\
21	33.1461429660653 \\
21.25	33.724531091434 \\
21.5	34.2414545311809 \\
21.75	34.6869945291439 \\
22	35.0416857355775 \\
22.25	35.2850243746182 \\
22.5	35.5558699258669 \\
22.75	35.9835392429842 \\
23	36.7061020351042 \\
23.25	37.8043875518642 \\
23.5	39.0664263425647 \\
23.75	39.7060764147497 \\
24	38.6227630838414 \\
24.25	37.2710928399411 \\
24.5	35.8448024354336 \\
24.75	34.4601924299217 \\
25	33.2140339144134 \\
25.25	32.1512026928464 \\
25.5	29.9738267673128 \\
25.75	27.8194052783034 \\
26	30.6458074697875 \\
};
\nextgroupplot[
axis on top,
tick pos=both,
xlabel={time $t$},
xmin=0, xmax=26,
ylabel={Consumer 5},
ymin=0, ymax=60
]
\addplot [black, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	0 \\
0.75	0 \\
1	0 \\
1.25	0 \\
1.5	0 \\
1.75	0 \\
2	19.262 \\
2.25	17.366 \\
2.5	15.536 \\
2.75	13.928 \\
3	12.634 \\
3.25	11.719 \\
3.5	11.094 \\
3.75	10.692 \\
4	10.402 \\
4.25	10.156 \\
4.5	9.933 \\
4.75	9.777 \\
5	9.665 \\
5.25	9.598 \\
5.5	9.598 \\
5.75	9.62 \\
6	9.665 \\
6.25	9.687 \\
6.5	9.754 \\
6.75	9.866 \\
7	10.022 \\
7.25	10.335 \\
7.5	10.915 \\
7.75	11.986 \\
8	13.75 \\
8.25	16.272 \\
8.5	19.263 \\
8.75	22.343 \\
9	25.089 \\
9.25	27.187 \\
9.5	28.683 \\
9.75	29.665 \\
10	30.29 \\
10.25	30.625 \\
10.5	30.736 \\
10.75	30.736 \\
11	30.647 \\
11.25	30.558 \\
11.5	30.446 \\
11.75	30.29 \\
12	30.089 \\
12.25	29.843 \\
12.5	29.553 \\
12.75	29.33 \\
13	29.174 \\
13.25	29.151 \\
13.5	29.352 \\
13.75	29.821 \\
14	30.647 \\
14.25	31.83 \\
14.5	33.08 \\
14.75	34.107 \\
15	34.553 \\
15.25	34.196 \\
15.5	33.236 \\
15.75	31.964 \\
16	30.647 \\
16.25	29.553 \\
16.5	28.66 \\
16.75	27.857 \\
17	27.12 \\
17.25	26.361 \\
17.5	25.625 \\
17.75	24.933 \\
18	24.33 \\
18.25	23.861 \\
18.5	23.593 \\
18.75	23.549 \\
19	23.772 \\
19.25	24.352 \\
19.5	25.245 \\
19.75	26.406 \\
20	27.857 \\
20.25	29.553 \\
20.5	31.384 \\
20.75	33.281 \\
21	35.111 \\
21.25	36.808 \\
21.5	38.191 \\
21.75	39.107 \\
22	39.397 \\
22.25	38.95 \\
22.5	38.058 \\
22.75	36.986 \\
23	36.049 \\
23.25	35.468 \\
23.5	35.089 \\
23.75	34.687 \\
24	33.995 \\
24.25	32.857 \\
24.5	31.317 \\
24.75	29.486 \\
25	27.5 \\
25.25	25.446 \\
25.5	23.393 \\
25.75	21.339 \\
};
\addplot [blue, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	5.56903349711047e-35 \\
0.75	3.99609337193233e-33 \\
1	-1.6803823520619e-31 \\
1.25	1.93361597453888e-34 \\
1.5	-2.67128761575938e-31 \\
1.75	-6.68034096544344e-28 \\
2	-3.53485781652468e-27 \\
2.25	3.17372032368171e-30 \\
2.5	-1.07210004349346e-31 \\
2.75	-8.7316272338958e-31 \\
3	2.58922780243645e-29 \\
3.25	-8.39384724320036e-31 \\
3.5	3.0116307334843e-24 \\
3.75	-3.16742923373334e-24 \\
4	5.78038857220217 \\
4.25	5.58075076498247 \\
4.5	5.40238383673505 \\
4.75	5.23206531367252 \\
5	9.66500251754348 \\
5.25	9.59800276960674 \\
5.5	9.59800297920614 \\
5.75	9.62000334579541 \\
6	9.66500396379333 \\
6.25	9.68700447026338 \\
6.5	9.75400479650353 \\
6.75	9.86600512845324 \\
7	10.0220050736192 \\
7.25	10.3350053440035 \\
7.5	10.9150056998769 \\
7.75	11.9860032433434 \\
8	13.7491725216217 \\
8.25	16.1303261496211 \\
8.5	18.2567126329264 \\
8.75	20.432117366237 \\
9	22.3624473332769 \\
9.25	23.821099155796 \\
9.5	24.9299997356596 \\
9.75	25.5968135146423 \\
10	25.7409192768059 \\
10.25	25.6267869602185 \\
10.5	25.2297215929604 \\
10.75	24.760859412505 \\
11	25.1478434187999 \\
11.25	24.7117585430789 \\
11.5	24.5830093395436 \\
11.75	24.9469896241817 \\
12	26.0341817336324 \\
12.25	27.4986533268831 \\
12.5	29.2808551547601 \\
12.75	30.5924173516605 \\
13	31.2669297143992 \\
13.25	30.8316974525058 \\
13.5	30.2547012027663 \\
13.75	29.815044351753 \\
14	29.6262588660244 \\
14.25	29.7790984439547 \\
14.5	30.2933534027452 \\
14.75	30.49191249251 \\
15	29.9156232844783 \\
15.25	29.7209014572765 \\
15.5	29.2327602874036 \\
15.75	28.5191366420568 \\
16	27.7827113405378 \\
16.25	27.5172555397767 \\
16.5	27.2672820104764 \\
16.75	27.0248108256696 \\
17	26.7993429210954 \\
17.25	26.2633865790741 \\
17.5	25.7434405273145 \\
17.75	25.3249718893824 \\
18	25.0983953557473 \\
18.25	24.9192496814354 \\
18.5	24.5919992467861 \\
18.75	24.1933266788822 \\
19	24.0417916469468 \\
19.25	24.433420992375 \\
19.5	25.1495814253897 \\
19.75	26.1198681128925 \\
20	27.3562483562468 \\
20.25	28.9531725352356 \\
20.5	30.641759825752 \\
20.75	32.2009638925597 \\
21	33.7624761579344 \\
21.25	34.7135556154462 \\
21.5	34.2753895477485 \\
21.75	34.2942415991302 \\
22	34.453146561343 \\
22.25	33.8207682565578 \\
22.5	33.3501770761634 \\
22.75	33.2036867577626 \\
23	33.5839716841836 \\
23.25	34.4347528799898 \\
23.5	35.0889946694237 \\
23.75	34.6869989354261 \\
24	33.9949986090499 \\
24.25	32.8569979724726 \\
24.5	31.3169971072976 \\
24.75	29.485996899413 \\
25	27.4999977701664 \\
25.25	25.4459987627598 \\
25.5	23.3929992374476 \\
25.75	21.3389992395813 \\
26	13.2693794624963 \\
};
\addplot [green!50.0!black, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	-1.61827550806363e-52 \\
0.75	-2.48601557958937e-40 \\
1	9.72150809625342e-44 \\
1.25	-6.84676671746649e-39 \\
1.5	9.27451578142231e-42 \\
1.75	-1.0608267280709e-44 \\
2	-2.91470080579562e-43 \\
2.25	2.62743462060903e-43 \\
2.5	3.54298025902767e-37 \\
2.75	-1.24585281979246e-39 \\
3	3.17557258152369e-37 \\
3.25	-1.85181175034102e-36 \\
3.5	7.23830466484303e-35 \\
3.75	-6.063727313433e-31 \\
4	4.69526065852592 \\
4.25	4.57392709687006 \\
4.5	5.40487471220165 \\
4.75	5.23271727492782 \\
5	15.6551668236306 \\
5.25	15.1173974432601 \\
5.5	4.08656592612573 \\
5.75	-0.0122375697404764 \\
6	12.9450155947441 \\
6.25	12.6820048496186 \\
6.5	13.6886717568191 \\
6.75	-0.0823394542153946 \\
7	12.4590758875868 \\
7.25	12.4513884487372 \\
7.5	12.602365299478 \\
7.75	12.9888321957349 \\
8	16.2352148990336 \\
8.25	14.7116431797259 \\
8.5	19.0153595201733 \\
8.75	20.9534154881041 \\
9	22.6928312509474 \\
9.25	23.5955920761566 \\
9.5	25.3174770763533 \\
9.75	22.8267139265252 \\
10	27.5306480587398 \\
10.25	24.151030594973 \\
10.5	28.7991186055852 \\
10.75	23.1879146312712 \\
11	25.5908423304673 \\
11.25	24.8723618930729 \\
11.5	27.2767628605675 \\
11.75	27.3872485649788 \\
12	28.9529285547327 \\
12.25	30.6458762837454 \\
12.5	-0.0920382131619481 \\
12.75	34.4166421885985 \\
13	36.1099012255398 \\
13.25	37.6104377586608 \\
13.5	-0.112963435157016 \\
13.75	39.6415347094234 \\
14	46.0217830058972 \\
14.25	9.83185446069457 \\
14.5	-0.149285127960931 \\
14.75	44.9476556610639 \\
15	37.7478089580954 \\
15.25	45.5244363218206 \\
15.5	9.83023154232199 \\
15.75	41.9261994129075 \\
16	41.1165413152931 \\
16.25	-0.217398126042583 \\
16.5	42.4420152941464 \\
16.75	40.457455349265 \\
17	9.85105953120151 \\
17.25	37.6260877155457 \\
17.5	-0.112904262725305 \\
17.75	36.1142274847647 \\
18	11.93440195403 \\
18.25	33.8190859311997 \\
18.5	27.5540486748513 \\
18.75	32.62591998564 \\
19	11.86927269762 \\
19.25	33.0030425945788 \\
19.5	-0.171786280530483 \\
19.75	34.5365476266803 \\
20	9.79277570104152 \\
20.25	36.5978791105796 \\
20.5	30.3851294526856 \\
20.75	38.7835903912418 \\
21	33.146237438009 \\
21.25	33.724288386543 \\
21.5	34.0819121855043 \\
21.75	34.6879487560366 \\
22	35.0416665032228 \\
22.25	35.2850219475471 \\
22.5	35.5559178022752 \\
22.75	35.9463981465684 \\
23	-0.107964367387881 \\
23.25	37.8776888909577 \\
23.5	39.0663989441076 \\
23.75	39.706066487008 \\
24	38.6227479411336 \\
24.25	37.2710917237272 \\
24.5	35.844797463445 \\
24.75	34.4226390891139 \\
25	-0.207090447537096 \\
25.25	32.2267789307341 \\
25.5	-0.0966675245385369 \\
25.75	27.8687909922882 \\
26	30.6457954044771 \\
};
\addplot [thick, red, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	1.31925760701246e-47 \\
0.75	-7.37090190658409e-45 \\
1	1.63944870047312e-40 \\
1.25	2.50655123023005e-37 \\
1.5	-9.068327744664e-42 \\
1.75	-2.13500748018219e-38 \\
2	9.30519929059522e-41 \\
2.25	2.44023261685908e-38 \\
2.5	-2.08798515858869e-39 \\
2.75	-7.84435885180762e-36 \\
3	2.64699180759392e-38 \\
3.25	2.43017518932539e-38 \\
3.5	-1.09119278368548e-40 \\
3.75	2.43702389065034e-38 \\
4	4.686088149884 \\
4.25	5.58269724570121 \\
4.5	-0.0167659574481756 \\
4.75	2.90013184535169e-05 \\
5	15.6257975752721 \\
5.25	-0.0937541727237658 \\
5.5	0.000303186390598547 \\
5.75	-1.76369919140317e-07 \\
6	4.02694093302154e-06 \\
6.25	4.07588534105104e-07 \\
6.5	12.591529266173 \\
6.75	12.4581195528273 \\
7	12.4141566981547 \\
7.25	12.4514524571255 \\
7.5	12.6023658925019 \\
7.75	12.9841677876822 \\
8	13.6809761908444 \\
8.25	17.4736822030074 \\
8.5	18.9653537440207 \\
8.75	20.5279641630632 \\
9	22.4012229779612 \\
9.25	24.5444310129971 \\
9.5	25.7557782701458 \\
9.75	26.7525402936087 \\
10	23.559790035833 \\
10.25	24.0460679359496 \\
10.5	24.5173007453241 \\
10.75	24.9993056598631 \\
11	23.9212922213243 \\
11.25	24.8791388555046 \\
11.5	26.0010297605699 \\
11.75	-0.0780907453195516 \\
12	0.000142268738133059 \\
12.25	5.84434192882852e-06 \\
12.5	7.630725199735e-06 \\
12.75	3.46305934443256e-06 \\
13	36.1661703072166 \\
13.25	37.677764162791 \\
13.5	38.8845447317922 \\
13.75	-0.233914238476645 \\
14	0.000783298080180204 \\
14.25	9.97108762814074 \\
14.5	9.94017650511488 \\
14.75	9.94021660923028 \\
15	44.0883943305916 \\
15.25	43.3909286667724 \\
15.5	42.4973531853311 \\
15.75	41.785647433695 \\
16	41.3251837176271 \\
16.25	41.1548640471578 \\
16.5	41.1155202890775 \\
16.75	34.4019488341778 \\
17	34.1250060871806 \\
17.25	33.5060283888632 \\
17.5	32.6513418333912 \\
17.75	30.2558213135567 \\
18	29.1299491686912 \\
18.25	32.8035020694778 \\
18.5	32.1842035761609 \\
18.75	31.8689049073564 \\
19	31.8551960349465 \\
19.25	33.1294905782396 \\
19.5	33.7514535481707 \\
19.75	34.5945803132004 \\
20	35.6022163614079 \\
20.25	36.5168848938473 \\
20.5	37.6461374959096 \\
20.75	38.7816454156654 \\
21	33.1461944639419 \\
21.25	33.7245287037007 \\
21.5	34.2414539029549 \\
21.75	34.6869931799714 \\
22	35.0416851715486 \\
22.25	35.2850234504938 \\
22.5	35.5558695807264 \\
22.75	35.9835385916298 \\
23	36.7061013410734 \\
23.25	37.8043865262602 \\
23.5	39.066423656175 \\
23.75	39.7060680248808 \\
24	38.6227622887255 \\
24.25	37.271092689371 \\
24.5	35.8448021014709 \\
24.75	34.4601924482551 \\
25	33.2140331443672 \\
25.25	32.1512085421388 \\
25.5	29.9344697226606 \\
25.75	-0.0899147023459602 \\
26	0.000166724019277373 \\
};
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	0 \\
0.5	-3.44709733316105e-45 \\
0.75	-3.06645288924492e-40 \\
1	-2.00458154818802e-43 \\
1.25	-2.19263069808495e-40 \\
1.5	3.51035100212599e-43 \\
1.75	1.06179327588623e-41 \\
2	-1.67095554049279e-39 \\
2.25	-1.13170910912802e-42 \\
2.5	-1.20686320452316e-38 \\
2.75	4.63747715800737e-41 \\
3	1.22101642723589e-39 \\
3.25	1.11481394093786e-41 \\
3.5	-4.41409016262317e-44 \\
3.75	-5.49943961381975e-43 \\
4	4.37631469680447 \\
4.25	4.58008535893024 \\
4.5	4.47398742946775 \\
4.75	4.37340460629908 \\
5	17.4093835776847 \\
5.25	15.1409914220172 \\
5.5	14.7365880729461 \\
5.75	14.374720932545 \\
6	12.713787213901 \\
6.25	12.6798111151852 \\
6.5	12.5457012212891 \\
6.75	12.4581930523897 \\
7	12.4141602525577 \\
7.25	12.4514576239146 \\
7.5	12.6023687811406 \\
7.75	12.9841716164504 \\
8	13.6809778372861 \\
8.25	17.4736224558608 \\
8.5	18.9653548384649 \\
8.75	20.5281000425555 \\
9	21.9643754394485 \\
9.25	24.5451514884208 \\
9.5	25.755773109132 \\
9.75	26.760696698366 \\
10	27.6006150635932 \\
10.25	24.0421678054583 \\
10.5	24.5172875581012 \\
10.75	25.0016338286087 \\
11	25.577688275933 \\
11.25	24.872642943651 \\
11.5	26.0347408862303 \\
11.75	27.393094264605 \\
12	28.952865926088 \\
12.25	30.6893797827468 \\
12.5	32.5171265815679 \\
12.75	34.3623172422987 \\
13	36.1098734255361 \\
13.25	37.6777696059824 \\
13.5	38.9781075391723 \\
13.75	39.5492100308739 \\
14	46.0885619240225 \\
14.25	46.0282026425566 \\
14.5	45.5493031775679 \\
14.75	44.8128059434222 \\
15	44.3913031825539 \\
15.25	43.3885309504539 \\
15.5	42.4973837770753 \\
15.75	41.7856793841239 \\
16	41.32506689204 \\
16.25	41.0637505511434 \\
16.5	40.8127633688624 \\
16.75	40.5232715532087 \\
17	40.0189904709115 \\
17.25	39.0184108838258 \\
17.5	37.5632956563339 \\
17.75	36.0642573040051 \\
18	34.7171155485079 \\
18.25	33.6855500860571 \\
18.5	33.0303188063598 \\
18.75	32.6792647935201 \\
19	32.6924914517144 \\
19.25	33.0363940839532 \\
19.5	33.6640073832416 \\
19.75	34.680454893942 \\
20	35.5135872449331 \\
20.25	36.5268642944532 \\
20.5	37.6393367406816 \\
20.75	32.5679891402384 \\
21	33.1535687632279 \\
21.25	33.7245449237263 \\
21.5	34.2414560416606 \\
21.75	34.6869937310433 \\
22	35.0416870642628 \\
22.25	35.2850264665352 \\
22.5	35.5558715258682 \\
22.75	35.9835413986806 \\
23	36.7061034606214 \\
23.25	37.8043894501102 \\
23.5	39.0664262445031 \\
23.75	39.7060723269115 \\
24	38.6227640486548 \\
24.25	37.2710955107664 \\
24.5	35.8448037793907 \\
24.75	34.4601949510615 \\
25	33.2140347791928 \\
25.25	32.1511698889196 \\
25.5	29.9738275220287 \\
25.75	27.8194066097323 \\
26	30.6458091547435 \\
};
\addplot [thick, color1, forget plot]
table [row sep=\\]{%
0	0 \\
0.25	1.88287896313729e-28 \\
0.5	7.76910585353187e-28 \\
0.75	1.31651887975501e-27 \\
1	2.4466768084397e-27 \\
1.25	3.17720985325699e-27 \\
1.5	4.64524771057738e-27 \\
1.75	5.28222357254502e-27 \\
2	3.24773434051088e-24 \\
2.25	-4.44277796568005e-26 \\
2.5	1.94163946931752e-24 \\
2.75	7.24094309102396e-27 \\
3	3.35033605828121e-26 \\
3.25	8.77039071293726e-27 \\
3.5	-8.38882740729885e-27 \\
3.75	-1.01796752053138e-24 \\
4	4.69501166552903 \\
4.25	4.57897765060763 \\
4.5	4.47398904688275 \\
4.75	4.37387354352341 \\
5	15.6565548982485 \\
5.25	15.1427804236494 \\
5.5	14.7365909611374 \\
5.75	14.3756123546321 \\
6	12.8917002866971 \\
6.25	12.6808672018535 \\
6.5	12.5456963959167 \\
6.75	12.458192277171 \\
7	12.4141595271715 \\
7.25	12.4514570667959 \\
7.5	12.6023659409476 \\
7.75	12.9888319695749 \\
8	16.2400198723837 \\
8.25	17.5159458408383 \\
8.5	18.9652392009622 \\
8.75	20.5281547430948 \\
9	22.6949267864332 \\
9.25	24.1222785136885 \\
9.5	25.7564471897784 \\
9.75	26.7607359734767 \\
10	27.535106353633 \\
10.25	28.2016454541987 \\
10.5	24.5132882770033 \\
10.75	25.0016157088308 \\
11	25.587260876074 \\
11.25	26.3437216114675 \\
11.5	26.0285522864247 \\
11.75	27.393102656854 \\
12	28.9528649357785 \\
12.25	30.6893789446936 \\
12.5	32.5171258777239 \\
12.75	34.3623163612587 \\
13	36.1098733846142 \\
13.25	37.677769840254 \\
13.5	38.9781522046472 \\
13.75	39.5442998425124 \\
14	39.7024375435109 \\
14.25	39.7012472480121 \\
14.5	39.6670460608471 \\
14.75	38.7656251975978 \\
15	37.7506467774881 \\
15.25	43.1595821623339 \\
15.5	42.3970315917395 \\
15.75	41.7445558187826 \\
16	41.2159619322204 \\
16.25	41.0643740922313 \\
16.5	40.8127579240381 \\
16.75	40.5234886308734 \\
17	40.0189908549201 \\
17.25	39.0183501005863 \\
17.5	37.5633270866504 \\
17.75	36.0625260747111 \\
18	34.7171254119957 \\
18.25	33.6855565393574 \\
18.5	33.0300596761676 \\
18.75	32.6963668522411 \\
19	32.6924139105246 \\
19.25	33.036401620712 \\
19.5	33.666221943293 \\
19.75	34.5111726517417 \\
20	35.5142575397959 \\
20.25	36.5268689083763 \\
20.5	37.6550840818635 \\
20.75	38.7903525363867 \\
21	33.1461429660653 \\
21.25	33.724531091434 \\
21.5	34.2414545311809 \\
21.75	34.6869945291439 \\
22	35.0416857355775 \\
22.25	35.2850243746182 \\
22.5	35.5558699258669 \\
22.75	35.9835392429842 \\
23	36.7061020351042 \\
23.25	37.8043875518642 \\
23.5	39.0664263425647 \\
23.75	39.7060764147497 \\
24	38.6227630838414 \\
24.25	37.2710928399411 \\
24.5	35.8448024354336 \\
24.75	34.4601924299217 \\
25	33.2140339144134 \\
25.25	32.1512026928464 \\
25.5	29.9738267673128 \\
25.75	27.8194052783034 \\
26	30.6458074697875 \\
};
\end{groupplot}

\end{tikzpicture}


==> translines_discrete_control_1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0,0.75}

\begin{axis}[
width=0.55\textwidth,
height=5cm,
title={Discrete controls $v_1(t)$},
axis on top,
tick pos=both,
xlabel={time $t$},
ytick=\empty,
xmin=0, xmax=26,
ymin=-0.02, ymax=5.42
]
\path [draw=blue, fill=blue, opacity=0.1] (axis cs:0,4.4)
--(axis cs:0,4.9)
--(axis cs:0.25,4.9)
--(axis cs:0.25,4.9)
--(axis cs:0.5,4.9)
--(axis cs:0.5,4.9)
--(axis cs:0.75,4.9)
--(axis cs:0.75,4.9)
--(axis cs:1,4.9)
--(axis cs:1,4.9)
--(axis cs:1.25,4.9)
--(axis cs:1.25,4.9)
--(axis cs:1.5,4.9)
--(axis cs:1.5,4.9)
--(axis cs:1.75,4.9)
--(axis cs:1.75,4.9)
--(axis cs:2,4.9)
--(axis cs:2,4.40000265359155)
--(axis cs:2.25,4.40000265359155)
--(axis cs:2.25,4.40000265039956)
--(axis cs:2.5,4.40000265039956)
--(axis cs:2.5,4.40000323276164)
--(axis cs:2.75,4.40000323276164)
--(axis cs:2.75,4.4000038045985)
--(axis cs:3,4.4000038045985)
--(axis cs:3,5.19013329170278)
--(axis cs:3.25,5.19013329170278)
--(axis cs:3.25,5.2380330952647)
--(axis cs:3.5,5.2380330952647)
--(axis cs:3.5,5.27298666579397)
--(axis cs:3.75,5.27298666579397)
--(axis cs:3.75,5.30362746413337)
--(axis cs:4,5.30362746413337)
--(axis cs:4,5.3325308660227)
--(axis cs:4.25,5.3325308660227)
--(axis cs:4.25,5.35560610867193)
--(axis cs:4.5,5.35560610867193)
--(axis cs:4.5,5.3726180349209)
--(axis cs:4.75,5.3726180349209)
--(axis cs:4.75,5.39032437844862)
--(axis cs:5,5.39032437844862)
--(axis cs:5,5.3937162458518)
--(axis cs:5.25,5.3937162458518)
--(axis cs:5.25,5.37365742023592)
--(axis cs:5.5,5.37365742023592)
--(axis cs:5.5,5.24386042930231)
--(axis cs:5.75,5.24386042930231)
--(axis cs:5.75,5.11320072797239)
--(axis cs:6,5.11320072797239)
--(axis cs:6,4.99997008452937)
--(axis cs:6.25,4.99997008452937)
--(axis cs:6.25,4.87846879690924)
--(axis cs:6.5,4.87846879690924)
--(axis cs:6.5,4.68298401382332)
--(axis cs:6.75,4.68298401382332)
--(axis cs:6.75,4.54234635977629)
--(axis cs:7,4.54234635977629)
--(axis cs:7,4.46571426187891)
--(axis cs:7.25,4.46571426187891)
--(axis cs:7.25,4.46318039052104)
--(axis cs:7.5,4.46318039052104)
--(axis cs:7.5,4.52733890968012)
--(axis cs:7.75,4.52733890968012)
--(axis cs:7.75,4.63871288565744)
--(axis cs:8,4.63871288565744)
--(axis cs:8,4.80952849288795)
--(axis cs:8.25,4.80952849288795)
--(axis cs:8.25,4.993640494963)
--(axis cs:8.5,4.993640494963)
--(axis cs:8.5,5.19697806534585)
--(axis cs:8.75,5.19697806534585)
--(axis cs:8.75,5.39999485748731)
--(axis cs:9,5.39999485748731)
--(axis cs:9,5.39999966532952)
--(axis cs:9.25,5.39999966532952)
--(axis cs:9.25,5.39999976718611)
--(axis cs:9.5,5.39999976718611)
--(axis cs:9.5,5.39999983799154)
--(axis cs:9.75,5.39999983799154)
--(axis cs:9.75,5.39999986616513)
--(axis cs:10,5.39999986616513)
--(axis cs:10,5.39999988216281)
--(axis cs:10.25,5.39999988216281)
--(axis cs:10.25,5.39999986158487)
--(axis cs:10.5,5.39999986158487)
--(axis cs:10.5,5.39999979329029)
--(axis cs:10.75,5.39999979329029)
--(axis cs:10.75,5.39999938811751)
--(axis cs:11,5.39999938811751)
--(axis cs:11,5.32490342982336)
--(axis cs:11.25,5.32490342982336)
--(axis cs:11.25,5.1737807592698)
--(axis cs:11.5,5.1737807592698)
--(axis cs:11.5,5.05775525437793)
--(axis cs:11.75,5.05775525437793)
--(axis cs:11.75,4.96059283348134)
--(axis cs:12,4.96059283348134)
--(axis cs:12,4.87520006344014)
--(axis cs:12.25,4.87520006344014)
--(axis cs:12.25,4.84987623876277)
--(axis cs:12.5,4.84987623876277)
--(axis cs:12.5,4.84440910953177)
--(axis cs:12.75,4.84440910953177)
--(axis cs:12.75,4.82091827339824)
--(axis cs:13,4.82091827339824)
--(axis cs:13,4.75865068323241)
--(axis cs:13.25,4.75865068323241)
--(axis cs:13.25,4.71984855828864)
--(axis cs:13.5,4.71984855828864)
--(axis cs:13.5,4.66717234074043)
--(axis cs:13.75,4.66717234074043)
--(axis cs:13.75,4.61736486092748)
--(axis cs:14,4.61736486092748)
--(axis cs:14,4.58397987646598)
--(axis cs:14.25,4.58397987646598)
--(axis cs:14.25,4.5652649365016)
--(axis cs:14.5,4.5652649365016)
--(axis cs:14.5,4.55290828334112)
--(axis cs:14.75,4.55290828334112)
--(axis cs:14.75,4.55301138736826)
--(axis cs:15,4.55301138736826)
--(axis cs:15,4.55998895505815)
--(axis cs:15.25,4.55998895505815)
--(axis cs:15.25,4.54905426925395)
--(axis cs:15.5,4.54905426925395)
--(axis cs:15.5,4.57632824562915)
--(axis cs:15.75,4.57632824562915)
--(axis cs:15.75,4.63344148235397)
--(axis cs:16,4.63344148235397)
--(axis cs:16,4.68734888468874)
--(axis cs:16.25,4.68734888468874)
--(axis cs:16.25,4.72012468495564)
--(axis cs:16.5,4.72012468495564)
--(axis cs:16.5,4.7084822862706)
--(axis cs:16.75,4.7084822862706)
--(axis cs:16.75,4.65784812636226)
--(axis cs:17,4.65784812636226)
--(axis cs:17,4.59757268604785)
--(axis cs:17.25,4.59757268604785)
--(axis cs:17.25,4.55252045750596)
--(axis cs:17.5,4.55252045750596)
--(axis cs:17.5,4.54354308340777)
--(axis cs:17.75,4.54354308340777)
--(axis cs:17.75,4.58913530605034)
--(axis cs:18,4.58913530605034)
--(axis cs:18,4.65625268720179)
--(axis cs:18.25,4.65625268720179)
--(axis cs:18.25,4.7436665417886)
--(axis cs:18.5,4.7436665417886)
--(axis cs:18.5,4.82183265536606)
--(axis cs:18.75,4.82183265536606)
--(axis cs:18.75,4.92288241843992)
--(axis cs:19,4.92288241843992)
--(axis cs:19,5.06514072684542)
--(axis cs:19.25,5.06514072684542)
--(axis cs:19.25,5.22241452558752)
--(axis cs:19.5,5.22241452558752)
--(axis cs:19.5,5.34062556653495)
--(axis cs:19.75,5.34062556653495)
--(axis cs:19.75,5.39999946705845)
--(axis cs:20,5.39999946705845)
--(axis cs:20,5.39999981002104)
--(axis cs:20.25,5.39999981002104)
--(axis cs:20.25,5.39999985996632)
--(axis cs:20.5,5.39999985996632)
--(axis cs:20.5,5.39999987843687)
--(axis cs:20.75,5.39999987843687)
--(axis cs:20.75,5.39999988252695)
--(axis cs:21,5.39999988252695)
--(axis cs:21,5.39999987450288)
--(axis cs:21.25,5.39999987450288)
--(axis cs:21.25,5.39999988988604)
--(axis cs:21.5,5.39999988988604)
--(axis cs:21.5,5.39999988558319)
--(axis cs:21.75,5.39999988558319)
--(axis cs:21.75,5.39999985493415)
--(axis cs:22,5.39999985493415)
--(axis cs:22,5.39999981115036)
--(axis cs:22.25,5.39999981115036)
--(axis cs:22.25,5.39999975359611)
--(axis cs:22.5,5.39999975359611)
--(axis cs:22.5,5.39999968086463)
--(axis cs:22.75,5.39999968086463)
--(axis cs:22.75,5.39999958705258)
--(axis cs:23,5.39999958705258)
--(axis cs:23,5.39999947051903)
--(axis cs:23.25,5.39999947051903)
--(axis cs:23.25,5.3999993353529)
--(axis cs:23.5,5.3999993353529)
--(axis cs:23.5,5.39999916537817)
--(axis cs:23.75,5.39999916537817)
--(axis cs:23.75,5.39999894862068)
--(axis cs:24,5.39999894862068)
--(axis cs:24,5.39999854715022)
--(axis cs:24.25,5.39999854715022)
--(axis cs:24.25,5.39999754649828)
--(axis cs:24.5,5.39999754649828)
--(axis cs:24.5,5.39999089736503)
--(axis cs:24.75,5.39999089736503)
--(axis cs:24.75,5.3311262878879)
--(axis cs:25,5.3311262878879)
--(axis cs:25,4.9)
--(axis cs:25.25,4.9)
--(axis cs:25.25,4.9)
--(axis cs:25.5,4.9)
--(axis cs:25.5,4.9)
--(axis cs:25.75,4.9)
--(axis cs:25.75,4.9)
--(axis cs:25.75,4.4)
--(axis cs:25.75,4.4)
--(axis cs:25.75,4.4)
--(axis cs:25.5,4.4)
--(axis cs:25.5,4.4)
--(axis cs:25.25,4.4)
--(axis cs:25.25,4.4)
--(axis cs:25,4.4)
--(axis cs:25,4.4)
--(axis cs:24.75,4.4)
--(axis cs:24.75,4.4)
--(axis cs:24.5,4.4)
--(axis cs:24.5,4.4)
--(axis cs:24.25,4.4)
--(axis cs:24.25,4.4)
--(axis cs:24,4.4)
--(axis cs:24,4.4)
--(axis cs:23.75,4.4)
--(axis cs:23.75,4.4)
--(axis cs:23.5,4.4)
--(axis cs:23.5,4.4)
--(axis cs:23.25,4.4)
--(axis cs:23.25,4.4)
--(axis cs:23,4.4)
--(axis cs:23,4.4)
--(axis cs:22.75,4.4)
--(axis cs:22.75,4.4)
--(axis cs:22.5,4.4)
--(axis cs:22.5,4.4)
--(axis cs:22.25,4.4)
--(axis cs:22.25,4.4)
--(axis cs:22,4.4)
--(axis cs:22,4.4)
--(axis cs:21.75,4.4)
--(axis cs:21.75,4.4)
--(axis cs:21.5,4.4)
--(axis cs:21.5,4.4)
--(axis cs:21.25,4.4)
--(axis cs:21.25,4.4)
--(axis cs:21,4.4)
--(axis cs:21,4.4)
--(axis cs:20.75,4.4)
--(axis cs:20.75,4.4)
--(axis cs:20.5,4.4)
--(axis cs:20.5,4.4)
--(axis cs:20.25,4.4)
--(axis cs:20.25,4.4)
--(axis cs:20,4.4)
--(axis cs:20,4.4)
--(axis cs:19.75,4.4)
--(axis cs:19.75,4.4)
--(axis cs:19.5,4.4)
--(axis cs:19.5,4.4)
--(axis cs:19.25,4.4)
--(axis cs:19.25,4.4)
--(axis cs:19,4.4)
--(axis cs:19,4.4)
--(axis cs:18.75,4.4)
--(axis cs:18.75,4.4)
--(axis cs:18.5,4.4)
--(axis cs:18.5,4.4)
--(axis cs:18.25,4.4)
--(axis cs:18.25,4.4)
--(axis cs:18,4.4)
--(axis cs:18,4.4)
--(axis cs:17.75,4.4)
--(axis cs:17.75,4.4)
--(axis cs:17.5,4.4)
--(axis cs:17.5,4.4)
--(axis cs:17.25,4.4)
--(axis cs:17.25,4.4)
--(axis cs:17,4.4)
--(axis cs:17,4.4)
--(axis cs:16.75,4.4)
--(axis cs:16.75,4.4)
--(axis cs:16.5,4.4)
--(axis cs:16.5,4.4)
--(axis cs:16.25,4.4)
--(axis cs:16.25,4.4)
--(axis cs:16,4.4)
--(axis cs:16,4.4)
--(axis cs:15.75,4.4)
--(axis cs:15.75,4.4)
--(axis cs:15.5,4.4)
--(axis cs:15.5,4.4)
--(axis cs:15.25,4.4)
--(axis cs:15.25,4.4)
--(axis cs:15,4.4)
--(axis cs:15,4.4)
--(axis cs:14.75,4.4)
--(axis cs:14.75,4.4)
--(axis cs:14.5,4.4)
--(axis cs:14.5,4.4)
--(axis cs:14.25,4.4)
--(axis cs:14.25,4.4)
--(axis cs:14,4.4)
--(axis cs:14,4.4)
--(axis cs:13.75,4.4)
--(axis cs:13.75,4.4)
--(axis cs:13.5,4.4)
--(axis cs:13.5,4.4)
--(axis cs:13.25,4.4)
--(axis cs:13.25,4.4)
--(axis cs:13,4.4)
--(axis cs:13,4.4)
--(axis cs:12.75,4.4)
--(axis cs:12.75,4.4)
--(axis cs:12.5,4.4)
--(axis cs:12.5,4.4)
--(axis cs:12.25,4.4)
--(axis cs:12.25,4.4)
--(axis cs:12,4.4)
--(axis cs:12,4.4)
--(axis cs:11.75,4.4)
--(axis cs:11.75,4.4)
--(axis cs:11.5,4.4)
--(axis cs:11.5,4.4)
--(axis cs:11.25,4.4)
--(axis cs:11.25,4.4)
--(axis cs:11,4.4)
--(axis cs:11,4.4)
--(axis cs:10.75,4.4)
--(axis cs:10.75,4.4)
--(axis cs:10.5,4.4)
--(axis cs:10.5,4.4)
--(axis cs:10.25,4.4)
--(axis cs:10.25,4.4)
--(axis cs:10,4.4)
--(axis cs:10,4.4)
--(axis cs:9.75,4.4)
--(axis cs:9.75,4.4)
--(axis cs:9.5,4.4)
--(axis cs:9.5,4.4)
--(axis cs:9.25,4.4)
--(axis cs:9.25,4.4)
--(axis cs:9,4.4)
--(axis cs:9,4.4)
--(axis cs:8.75,4.4)
--(axis cs:8.75,4.4)
--(axis cs:8.5,4.4)
--(axis cs:8.5,4.4)
--(axis cs:8.25,4.4)
--(axis cs:8.25,4.4)
--(axis cs:8,4.4)
--(axis cs:8,4.4)
--(axis cs:7.75,4.4)
--(axis cs:7.75,4.4)
--(axis cs:7.5,4.4)
--(axis cs:7.5,4.4)
--(axis cs:7.25,4.4)
--(axis cs:7.25,4.4)
--(axis cs:7,4.4)
--(axis cs:7,4.4)
--(axis cs:6.75,4.4)
--(axis cs:6.75,4.4)
--(axis cs:6.5,4.4)
--(axis cs:6.5,4.4)
--(axis cs:6.25,4.4)
--(axis cs:6.25,4.4)
--(axis cs:6,4.4)
--(axis cs:6,4.4)
--(axis cs:5.75,4.4)
--(axis cs:5.75,4.4)
--(axis cs:5.5,4.4)
--(axis cs:5.5,4.4)
--(axis cs:5.25,4.4)
--(axis cs:5.25,4.4)
--(axis cs:5,4.4)
--(axis cs:5,4.4)
--(axis cs:4.75,4.4)
--(axis cs:4.75,4.4)
--(axis cs:4.5,4.4)
--(axis cs:4.5,4.4)
--(axis cs:4.25,4.4)
--(axis cs:4.25,4.4)
--(axis cs:4,4.4)
--(axis cs:4,4.4)
--(axis cs:3.75,4.4)
--(axis cs:3.75,4.4)
--(axis cs:3.5,4.4)
--(axis cs:3.5,4.4)
--(axis cs:3.25,4.4)
--(axis cs:3.25,4.4)
--(axis cs:3,4.4)
--(axis cs:3,4.4)
--(axis cs:2.75,4.4)
--(axis cs:2.75,4.4)
--(axis cs:2.5,4.4)
--(axis cs:2.5,4.4)
--(axis cs:2.25,4.4)
--(axis cs:2.25,4.4)
--(axis cs:2,4.4)
--(axis cs:2,4.4)
--(axis cs:1.75,4.4)
--(axis cs:1.75,4.4)
--(axis cs:1.5,4.4)
--(axis cs:1.5,4.4)
--(axis cs:1.25,4.4)
--(axis cs:1.25,4.4)
--(axis cs:1,4.4)
--(axis cs:1,4.4)
--(axis cs:0.75,4.4)
--(axis cs:0.75,4.4)
--(axis cs:0.5,4.4)
--(axis cs:0.5,4.4)
--(axis cs:0.25,4.4)
--(axis cs:0.25,4.4)
--(axis cs:0,4.4)
--cycle;

\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.1] (axis cs:0,3.3)
--(axis cs:0,3.3)
--(axis cs:0.25,3.3)
--(axis cs:0.25,3.3)
--(axis cs:0.5,3.3)
--(axis cs:0.5,4.3)
--(axis cs:0.75,4.3)
--(axis cs:0.75,4.3)
--(axis cs:1,4.3)
--(axis cs:1,3.3)
--(axis cs:1.25,3.3)
--(axis cs:1.25,4.3)
--(axis cs:1.5,4.3)
--(axis cs:1.5,3.3)
--(axis cs:1.75,3.3)
--(axis cs:1.75,4.3)
--(axis cs:2,4.3)
--(axis cs:2,3.3)
--(axis cs:2.25,3.3)
--(axis cs:2.25,3.3)
--(axis cs:2.5,3.3)
--(axis cs:2.5,3.3)
--(axis cs:2.75,3.3)
--(axis cs:2.75,3.3)
--(axis cs:3,3.3)
--(axis cs:3,4.3)
--(axis cs:3.25,4.3)
--(axis cs:3.25,4.3)
--(axis cs:3.5,4.3)
--(axis cs:3.5,3.3)
--(axis cs:3.75,3.3)
--(axis cs:3.75,4.3)
--(axis cs:4,4.3)
--(axis cs:4,4.3)
--(axis cs:4.25,4.3)
--(axis cs:4.25,4.3)
--(axis cs:4.5,4.3)
--(axis cs:4.5,4.3)
--(axis cs:4.75,4.3)
--(axis cs:4.75,4.3)
--(axis cs:5,4.3)
--(axis cs:5,4.3)
--(axis cs:5.25,4.3)
--(axis cs:5.25,4.3)
--(axis cs:5.5,4.3)
--(axis cs:5.5,4.3)
--(axis cs:5.75,4.3)
--(axis cs:5.75,4.3)
--(axis cs:6,4.3)
--(axis cs:6,3.3)
--(axis cs:6.25,3.3)
--(axis cs:6.25,4.3)
--(axis cs:6.5,4.3)
--(axis cs:6.5,3.3)
--(axis cs:6.75,3.3)
--(axis cs:6.75,3.3)
--(axis cs:7,3.3)
--(axis cs:7,3.3)
--(axis cs:7.25,3.3)
--(axis cs:7.25,3.3)
--(axis cs:7.5,3.3)
--(axis cs:7.5,3.3)
--(axis cs:7.75,3.3)
--(axis cs:7.75,4.3)
--(axis cs:8,4.3)
--(axis cs:8,3.3)
--(axis cs:8.25,3.3)
--(axis cs:8.25,4.3)
--(axis cs:8.5,4.3)
--(axis cs:8.5,3.3)
--(axis cs:8.75,3.3)
--(axis cs:8.75,4.3)
--(axis cs:9,4.3)
--(axis cs:9,4.3)
--(axis cs:9.25,4.3)
--(axis cs:9.25,4.3)
--(axis cs:9.5,4.3)
--(axis cs:9.5,4.3)
--(axis cs:9.75,4.3)
--(axis cs:9.75,4.3)
--(axis cs:10,4.3)
--(axis cs:10,4.3)
--(axis cs:10.25,4.3)
--(axis cs:10.25,4.3)
--(axis cs:10.5,4.3)
--(axis cs:10.5,4.3)
--(axis cs:10.75,4.3)
--(axis cs:10.75,4.3)
--(axis cs:11,4.3)
--(axis cs:11,4.3)
--(axis cs:11.25,4.3)
--(axis cs:11.25,4.3)
--(axis cs:11.5,4.3)
--(axis cs:11.5,4.3)
--(axis cs:11.75,4.3)
--(axis cs:11.75,4.3)
--(axis cs:12,4.3)
--(axis cs:12,3.3)
--(axis cs:12.25,3.3)
--(axis cs:12.25,3.3)
--(axis cs:12.5,3.3)
--(axis cs:12.5,4.3)
--(axis cs:12.75,4.3)
--(axis cs:12.75,3.3)
--(axis cs:13,3.3)
--(axis cs:13,4.3)
--(axis cs:13.25,4.3)
--(axis cs:13.25,3.3)
--(axis cs:13.5,3.3)
--(axis cs:13.5,3.3)
--(axis cs:13.75,3.3)
--(axis cs:13.75,3.3)
--(axis cs:14,3.3)
--(axis cs:14,3.3)
--(axis cs:14.25,3.3)
--(axis cs:14.25,4.3)
--(axis cs:14.5,4.3)
--(axis cs:14.5,3.3)
--(axis cs:14.75,3.3)
--(axis cs:14.75,3.3)
--(axis cs:15,3.3)
--(axis cs:15,3.3)
--(axis cs:15.25,3.3)
--(axis cs:15.25,3.3)
--(axis cs:15.5,3.3)
--(axis cs:15.5,4.3)
--(axis cs:15.75,4.3)
--(axis cs:15.75,3.3)
--(axis cs:16,3.3)
--(axis cs:16,3.3)
--(axis cs:16.25,3.3)
--(axis cs:16.25,3.3)
--(axis cs:16.5,3.3)
--(axis cs:16.5,4.3)
--(axis cs:16.75,4.3)
--(axis cs:16.75,3.3)
--(axis cs:17,3.3)
--(axis cs:17,3.3)
--(axis cs:17.25,3.3)
--(axis cs:17.25,3.3)
--(axis cs:17.5,3.3)
--(axis cs:17.5,4.3)
--(axis cs:17.75,4.3)
--(axis cs:17.75,3.3)
--(axis cs:18,3.3)
--(axis cs:18,3.3)
--(axis cs:18.25,3.3)
--(axis cs:18.25,3.3)
--(axis cs:18.5,3.3)
--(axis cs:18.5,4.3)
--(axis cs:18.75,4.3)
--(axis cs:18.75,3.3)
--(axis cs:19,3.3)
--(axis cs:19,4.3)
--(axis cs:19.25,4.3)
--(axis cs:19.25,4.3)
--(axis cs:19.5,4.3)
--(axis cs:19.5,4.3)
--(axis cs:19.75,4.3)
--(axis cs:19.75,4.3)
--(axis cs:20,4.3)
--(axis cs:20,4.3)
--(axis cs:20.25,4.3)
--(axis cs:20.25,4.3)
--(axis cs:20.5,4.3)
--(axis cs:20.5,4.3)
--(axis cs:20.75,4.3)
--(axis cs:20.75,4.3)
--(axis cs:21,4.3)
--(axis cs:21,4.3)
--(axis cs:21.25,4.3)
--(axis cs:21.25,4.3)
--(axis cs:21.5,4.3)
--(axis cs:21.5,4.3)
--(axis cs:21.75,4.3)
--(axis cs:21.75,4.3)
--(axis cs:22,4.3)
--(axis cs:22,4.3)
--(axis cs:22.25,4.3)
--(axis cs:22.25,4.3)
--(axis cs:22.5,4.3)
--(axis cs:22.5,4.3)
--(axis cs:22.75,4.3)
--(axis cs:22.75,4.3)
--(axis cs:23,4.3)
--(axis cs:23,4.3)
--(axis cs:23.25,4.3)
--(axis cs:23.25,4.3)
--(axis cs:23.5,4.3)
--(axis cs:23.5,4.3)
--(axis cs:23.75,4.3)
--(axis cs:23.75,4.3)
--(axis cs:24,4.3)
--(axis cs:24,4.3)
--(axis cs:24.25,4.3)
--(axis cs:24.25,4.3)
--(axis cs:24.5,4.3)
--(axis cs:24.5,4.3)
--(axis cs:24.75,4.3)
--(axis cs:24.75,4.3)
--(axis cs:25,4.3)
--(axis cs:25,3.3)
--(axis cs:25.25,3.3)
--(axis cs:25.25,3.3)
--(axis cs:25.5,3.3)
--(axis cs:25.5,4.3)
--(axis cs:25.75,4.3)
--(axis cs:25.75,4.3)
--(axis cs:25.75,3.3)
--(axis cs:25.75,3.3)
--(axis cs:25.75,3.3)
--(axis cs:25.5,3.3)
--(axis cs:25.5,3.3)
--(axis cs:25.25,3.3)
--(axis cs:25.25,3.3)
--(axis cs:25,3.3)
--(axis cs:25,3.3)
--(axis cs:24.75,3.3)
--(axis cs:24.75,3.3)
--(axis cs:24.5,3.3)
--(axis cs:24.5,3.3)
--(axis cs:24.25,3.3)
--(axis cs:24.25,3.3)
--(axis cs:24,3.3)
--(axis cs:24,3.3)
--(axis cs:23.75,3.3)
--(axis cs:23.75,3.3)
--(axis cs:23.5,3.3)
--(axis cs:23.5,3.3)
--(axis cs:23.25,3.3)
--(axis cs:23.25,3.3)
--(axis cs:23,3.3)
--(axis cs:23,3.3)
--(axis cs:22.75,3.3)
--(axis cs:22.75,3.3)
--(axis cs:22.5,3.3)
--(axis cs:22.5,3.3)
--(axis cs:22.25,3.3)
--(axis cs:22.25,3.3)
--(axis cs:22,3.3)
--(axis cs:22,3.3)
--(axis cs:21.75,3.3)
--(axis cs:21.75,3.3)
--(axis cs:21.5,3.3)
--(axis cs:21.5,3.3)
--(axis cs:21.25,3.3)
--(axis cs:21.25,3.3)
--(axis cs:21,3.3)
--(axis cs:21,3.3)
--(axis cs:20.75,3.3)
--(axis cs:20.75,3.3)
--(axis cs:20.5,3.3)
--(axis cs:20.5,3.3)
--(axis cs:20.25,3.3)
--(axis cs:20.25,3.3)
--(axis cs:20,3.3)
--(axis cs:20,3.3)
--(axis cs:19.75,3.3)
--(axis cs:19.75,3.3)
--(axis cs:19.5,3.3)
--(axis cs:19.5,3.3)
--(axis cs:19.25,3.3)
--(axis cs:19.25,3.3)
--(axis cs:19,3.3)
--(axis cs:19,3.3)
--(axis cs:18.75,3.3)
--(axis cs:18.75,3.3)
--(axis cs:18.5,3.3)
--(axis cs:18.5,3.3)
--(axis cs:18.25,3.3)
--(axis cs:18.25,3.3)
--(axis cs:18,3.3)
--(axis cs:18,3.3)
--(axis cs:17.75,3.3)
--(axis cs:17.75,3.3)
--(axis cs:17.5,3.3)
--(axis cs:17.5,3.3)
--(axis cs:17.25,3.3)
--(axis cs:17.25,3.3)
--(axis cs:17,3.3)
--(axis cs:17,3.3)
--(axis cs:16.75,3.3)
--(axis cs:16.75,3.3)
--(axis cs:16.5,3.3)
--(axis cs:16.5,3.3)
--(axis cs:16.25,3.3)
--(axis cs:16.25,3.3)
--(axis cs:16,3.3)
--(axis cs:16,3.3)
--(axis cs:15.75,3.3)
--(axis cs:15.75,3.3)
--(axis cs:15.5,3.3)
--(axis cs:15.5,3.3)
--(axis cs:15.25,3.3)
--(axis cs:15.25,3.3)
--(axis cs:15,3.3)
--(axis cs:15,3.3)
--(axis cs:14.75,3.3)
--(axis cs:14.75,3.3)
--(axis cs:14.5,3.3)
--(axis cs:14.5,3.3)
--(axis cs:14.25,3.3)
--(axis cs:14.25,3.3)
--(axis cs:14,3.3)
--(axis cs:14,3.3)
--(axis cs:13.75,3.3)
--(axis cs:13.75,3.3)
--(axis cs:13.5,3.3)
--(axis cs:13.5,3.3)
--(axis cs:13.25,3.3)
--(axis cs:13.25,3.3)
--(axis cs:13,3.3)
--(axis cs:13,3.3)
--(axis cs:12.75,3.3)
--(axis cs:12.75,3.3)
--(axis cs:12.5,3.3)
--(axis cs:12.5,3.3)
--(axis cs:12.25,3.3)
--(axis cs:12.25,3.3)
--(axis cs:12,3.3)
--(axis cs:12,3.3)
--(axis cs:11.75,3.3)
--(axis cs:11.75,3.3)
--(axis cs:11.5,3.3)
--(axis cs:11.5,3.3)
--(axis cs:11.25,3.3)
--(axis cs:11.25,3.3)
--(axis cs:11,3.3)
--(axis cs:11,3.3)
--(axis cs:10.75,3.3)
--(axis cs:10.75,3.3)
--(axis cs:10.5,3.3)
--(axis cs:10.5,3.3)
--(axis cs:10.25,3.3)
--(axis cs:10.25,3.3)
--(axis cs:10,3.3)
--(axis cs:10,3.3)
--(axis cs:9.75,3.3)
--(axis cs:9.75,3.3)
--(axis cs:9.5,3.3)
--(axis cs:9.5,3.3)
--(axis cs:9.25,3.3)
--(axis cs:9.25,3.3)
--(axis cs:9,3.3)
--(axis cs:9,3.3)
--(axis cs:8.75,3.3)
--(axis cs:8.75,3.3)
--(axis cs:8.5,3.3)
--(axis cs:8.5,3.3)
--(axis cs:8.25,3.3)
--(axis cs:8.25,3.3)
--(axis cs:8,3.3)
--(axis cs:8,3.3)
--(axis cs:7.75,3.3)
--(axis cs:7.75,3.3)
--(axis cs:7.5,3.3)
--(axis cs:7.5,3.3)
--(axis cs:7.25,3.3)
--(axis cs:7.25,3.3)
--(axis cs:7,3.3)
--(axis cs:7,3.3)
--(axis cs:6.75,3.3)
--(axis cs:6.75,3.3)
--(axis cs:6.5,3.3)
--(axis cs:6.5,3.3)
--(axis cs:6.25,3.3)
--(axis cs:6.25,3.3)
--(axis cs:6,3.3)
--(axis cs:6,3.3)
--(axis cs:5.75,3.3)
--(axis cs:5.75,3.3)
--(axis cs:5.5,3.3)
--(axis cs:5.5,3.3)
--(axis cs:5.25,3.3)
--(axis cs:5.25,3.3)
--(axis cs:5,3.3)
--(axis cs:5,3.3)
--(axis cs:4.75,3.3)
--(axis cs:4.75,3.3)
--(axis cs:4.5,3.3)
--(axis cs:4.5,3.3)
--(axis cs:4.25,3.3)
--(axis cs:4.25,3.3)
--(axis cs:4,3.3)
--(axis cs:4,3.3)
--(axis cs:3.75,3.3)
--(axis cs:3.75,3.3)
--(axis cs:3.5,3.3)
--(axis cs:3.5,3.3)
--(axis cs:3.25,3.3)
--(axis cs:3.25,3.3)
--(axis cs:3,3.3)
--(axis cs:3,3.3)
--(axis cs:2.75,3.3)
--(axis cs:2.75,3.3)
--(axis cs:2.5,3.3)
--(axis cs:2.5,3.3)
--(axis cs:2.25,3.3)
--(axis cs:2.25,3.3)
--(axis cs:2,3.3)
--(axis cs:2,3.3)
--(axis cs:1.75,3.3)
--(axis cs:1.75,3.3)
--(axis cs:1.5,3.3)
--(axis cs:1.5,3.3)
--(axis cs:1.25,3.3)
--(axis cs:1.25,3.3)
--(axis cs:1,3.3)
--(axis cs:1,3.3)
--(axis cs:0.75,3.3)
--(axis cs:0.75,3.3)
--(axis cs:0.5,3.3)
--(axis cs:0.5,3.3)
--(axis cs:0.25,3.3)
--(axis cs:0.25,3.3)
--(axis cs:0,3.3)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:0,2.2)
--(axis cs:0,2.2)
--(axis cs:0.25,2.2)
--(axis cs:0.25,2.2)
--(axis cs:0.5,2.2)
--(axis cs:0.5,2.2)
--(axis cs:0.75,2.2)
--(axis cs:0.75,2.2)
--(axis cs:1,2.2)
--(axis cs:1,2.2)
--(axis cs:1.25,2.2)
--(axis cs:1.25,2.2)
--(axis cs:1.5,2.2)
--(axis cs:1.5,2.2)
--(axis cs:1.75,2.2)
--(axis cs:1.75,2.2)
--(axis cs:2,2.2)
--(axis cs:2,2.2)
--(axis cs:2.25,2.2)
--(axis cs:2.25,2.2)
--(axis cs:2.5,2.2)
--(axis cs:2.5,3.2)
--(axis cs:2.75,3.2)
--(axis cs:2.75,3.2)
--(axis cs:3,3.2)
--(axis cs:3,3.2)
--(axis cs:3.25,3.2)
--(axis cs:3.25,3.2)
--(axis cs:3.5,3.2)
--(axis cs:3.5,3.2)
--(axis cs:3.75,3.2)
--(axis cs:3.75,3.2)
--(axis cs:4,3.2)
--(axis cs:4,3.2)
--(axis cs:4.25,3.2)
--(axis cs:4.25,3.2)
--(axis cs:4.5,3.2)
--(axis cs:4.5,3.2)
--(axis cs:4.75,3.2)
--(axis cs:4.75,3.2)
--(axis cs:5,3.2)
--(axis cs:5,3.2)
--(axis cs:5.25,3.2)
--(axis cs:5.25,3.2)
--(axis cs:5.5,3.2)
--(axis cs:5.5,3.2)
--(axis cs:5.75,3.2)
--(axis cs:5.75,3.2)
--(axis cs:6,3.2)
--(axis cs:6,3.2)
--(axis cs:6.25,3.2)
--(axis cs:6.25,2.2)
--(axis cs:6.5,2.2)
--(axis cs:6.5,2.2)
--(axis cs:6.75,2.2)
--(axis cs:6.75,2.2)
--(axis cs:7,2.2)
--(axis cs:7,2.2)
--(axis cs:7.25,2.2)
--(axis cs:7.25,2.2)
--(axis cs:7.5,2.2)
--(axis cs:7.5,2.2)
--(axis cs:7.75,2.2)
--(axis cs:7.75,2.2)
--(axis cs:8,2.2)
--(axis cs:8,3.2)
--(axis cs:8.25,3.2)
--(axis cs:8.25,3.2)
--(axis cs:8.5,3.2)
--(axis cs:8.5,3.2)
--(axis cs:8.75,3.2)
--(axis cs:8.75,3.2)
--(axis cs:9,3.2)
--(axis cs:9,3.2)
--(axis cs:9.25,3.2)
--(axis cs:9.25,3.2)
--(axis cs:9.5,3.2)
--(axis cs:9.5,3.2)
--(axis cs:9.75,3.2)
--(axis cs:9.75,3.2)
--(axis cs:10,3.2)
--(axis cs:10,3.2)
--(axis cs:10.25,3.2)
--(axis cs:10.25,3.2)
--(axis cs:10.5,3.2)
--(axis cs:10.5,3.2)
--(axis cs:10.75,3.2)
--(axis cs:10.75,3.2)
--(axis cs:11,3.2)
--(axis cs:11,3.2)
--(axis cs:11.25,3.2)
--(axis cs:11.25,3.2)
--(axis cs:11.5,3.2)
--(axis cs:11.5,3.2)
--(axis cs:11.75,3.2)
--(axis cs:11.75,3.2)
--(axis cs:12,3.2)
--(axis cs:12,3.2)
--(axis cs:12.25,3.2)
--(axis cs:12.25,2.2)
--(axis cs:12.5,2.2)
--(axis cs:12.5,2.2)
--(axis cs:12.75,2.2)
--(axis cs:12.75,2.2)
--(axis cs:13,2.2)
--(axis cs:13,2.2)
--(axis cs:13.25,2.2)
--(axis cs:13.25,2.2)
--(axis cs:13.5,2.2)
--(axis cs:13.5,2.2)
--(axis cs:13.75,2.2)
--(axis cs:13.75,2.2)
--(axis cs:14,2.2)
--(axis cs:14,2.2)
--(axis cs:14.25,2.2)
--(axis cs:14.25,2.2)
--(axis cs:14.5,2.2)
--(axis cs:14.5,2.2)
--(axis cs:14.75,2.2)
--(axis cs:14.75,3.2)
--(axis cs:15,3.2)
--(axis cs:15,3.2)
--(axis cs:15.25,3.2)
--(axis cs:15.25,3.2)
--(axis cs:15.5,3.2)
--(axis cs:15.5,3.2)
--(axis cs:15.75,3.2)
--(axis cs:15.75,3.2)
--(axis cs:16,3.2)
--(axis cs:16,3.2)
--(axis cs:16.25,3.2)
--(axis cs:16.25,2.2)
--(axis cs:16.5,2.2)
--(axis cs:16.5,2.2)
--(axis cs:16.75,2.2)
--(axis cs:16.75,2.2)
--(axis cs:17,2.2)
--(axis cs:17,2.2)
--(axis cs:17.25,2.2)
--(axis cs:17.25,2.2)
--(axis cs:17.5,2.2)
--(axis cs:17.5,2.2)
--(axis cs:17.75,2.2)
--(axis cs:17.75,2.2)
--(axis cs:18,2.2)
--(axis cs:18,2.2)
--(axis cs:18.25,2.2)
--(axis cs:18.25,2.2)
--(axis cs:18.5,2.2)
--(axis cs:18.5,2.2)
--(axis cs:18.75,2.2)
--(axis cs:18.75,2.2)
--(axis cs:19,2.2)
--(axis cs:19,3.2)
--(axis cs:19.25,3.2)
--(axis cs:19.25,3.2)
--(axis cs:19.5,3.2)
--(axis cs:19.5,3.2)
--(axis cs:19.75,3.2)
--(axis cs:19.75,3.2)
--(axis cs:20,3.2)
--(axis cs:20,3.2)
--(axis cs:20.25,3.2)
--(axis cs:20.25,3.2)
--(axis cs:20.5,3.2)
--(axis cs:20.5,3.2)
--(axis cs:20.75,3.2)
--(axis cs:20.75,3.2)
--(axis cs:21,3.2)
--(axis cs:21,3.2)
--(axis cs:21.25,3.2)
--(axis cs:21.25,3.2)
--(axis cs:21.5,3.2)
--(axis cs:21.5,3.2)
--(axis cs:21.75,3.2)
--(axis cs:21.75,3.2)
--(axis cs:22,3.2)
--(axis cs:22,3.2)
--(axis cs:22.25,3.2)
--(axis cs:22.25,3.2)
--(axis cs:22.5,3.2)
--(axis cs:22.5,3.2)
--(axis cs:22.75,3.2)
--(axis cs:22.75,3.2)
--(axis cs:23,3.2)
--(axis cs:23,3.2)
--(axis cs:23.25,3.2)
--(axis cs:23.25,3.2)
--(axis cs:23.5,3.2)
--(axis cs:23.5,3.2)
--(axis cs:23.75,3.2)
--(axis cs:23.75,3.2)
--(axis cs:24,3.2)
--(axis cs:24,3.2)
--(axis cs:24.25,3.2)
--(axis cs:24.25,3.2)
--(axis cs:24.5,3.2)
--(axis cs:24.5,3.2)
--(axis cs:24.75,3.2)
--(axis cs:24.75,3.2)
--(axis cs:25,3.2)
--(axis cs:25,3.2)
--(axis cs:25.25,3.2)
--(axis cs:25.25,2.2)
--(axis cs:25.5,2.2)
--(axis cs:25.5,2.2)
--(axis cs:25.75,2.2)
--(axis cs:25.75,2.2)
--(axis cs:25.75,2.2)
--(axis cs:25.75,2.2)
--(axis cs:25.75,2.2)
--(axis cs:25.5,2.2)
--(axis cs:25.5,2.2)
--(axis cs:25.25,2.2)
--(axis cs:25.25,2.2)
--(axis cs:25,2.2)
--(axis cs:25,2.2)
--(axis cs:24.75,2.2)
--(axis cs:24.75,2.2)
--(axis cs:24.5,2.2)
--(axis cs:24.5,2.2)
--(axis cs:24.25,2.2)
--(axis cs:24.25,2.2)
--(axis cs:24,2.2)
--(axis cs:24,2.2)
--(axis cs:23.75,2.2)
--(axis cs:23.75,2.2)
--(axis cs:23.5,2.2)
--(axis cs:23.5,2.2)
--(axis cs:23.25,2.2)
--(axis cs:23.25,2.2)
--(axis cs:23,2.2)
--(axis cs:23,2.2)
--(axis cs:22.75,2.2)
--(axis cs:22.75,2.2)
--(axis cs:22.5,2.2)
--(axis cs:22.5,2.2)
--(axis cs:22.25,2.2)
--(axis cs:22.25,2.2)
--(axis cs:22,2.2)
--(axis cs:22,2.2)
--(axis cs:21.75,2.2)
--(axis cs:21.75,2.2)
--(axis cs:21.5,2.2)
--(axis cs:21.5,2.2)
--(axis cs:21.25,2.2)
--(axis cs:21.25,2.2)
--(axis cs:21,2.2)
--(axis cs:21,2.2)
--(axis cs:20.75,2.2)
--(axis cs:20.75,2.2)
--(axis cs:20.5,2.2)
--(axis cs:20.5,2.2)
--(axis cs:20.25,2.2)
--(axis cs:20.25,2.2)
--(axis cs:20,2.2)
--(axis cs:20,2.2)
--(axis cs:19.75,2.2)
--(axis cs:19.75,2.2)
--(axis cs:19.5,2.2)
--(axis cs:19.5,2.2)
--(axis cs:19.25,2.2)
--(axis cs:19.25,2.2)
--(axis cs:19,2.2)
--(axis cs:19,2.2)
--(axis cs:18.75,2.2)
--(axis cs:18.75,2.2)
--(axis cs:18.5,2.2)
--(axis cs:18.5,2.2)
--(axis cs:18.25,2.2)
--(axis cs:18.25,2.2)
--(axis cs:18,2.2)
--(axis cs:18,2.2)
--(axis cs:17.75,2.2)
--(axis cs:17.75,2.2)
--(axis cs:17.5,2.2)
--(axis cs:17.5,2.2)
--(axis cs:17.25,2.2)
--(axis cs:17.25,2.2)
--(axis cs:17,2.2)
--(axis cs:17,2.2)
--(axis cs:16.75,2.2)
--(axis cs:16.75,2.2)
--(axis cs:16.5,2.2)
--(axis cs:16.5,2.2)
--(axis cs:16.25,2.2)
--(axis cs:16.25,2.2)
--(axis cs:16,2.2)
--(axis cs:16,2.2)
--(axis cs:15.75,2.2)
--(axis cs:15.75,2.2)
--(axis cs:15.5,2.2)
--(axis cs:15.5,2.2)
--(axis cs:15.25,2.2)
--(axis cs:15.25,2.2)
--(axis cs:15,2.2)
--(axis cs:15,2.2)
--(axis cs:14.75,2.2)
--(axis cs:14.75,2.2)
--(axis cs:14.5,2.2)
--(axis cs:14.5,2.2)
--(axis cs:14.25,2.2)
--(axis cs:14.25,2.2)
--(axis cs:14,2.2)
--(axis cs:14,2.2)
--(axis cs:13.75,2.2)
--(axis cs:13.75,2.2)
--(axis cs:13.5,2.2)
--(axis cs:13.5,2.2)
--(axis cs:13.25,2.2)
--(axis cs:13.25,2.2)
--(axis cs:13,2.2)
--(axis cs:13,2.2)
--(axis cs:12.75,2.2)
--(axis cs:12.75,2.2)
--(axis cs:12.5,2.2)
--(axis cs:12.5,2.2)
--(axis cs:12.25,2.2)
--(axis cs:12.25,2.2)
--(axis cs:12,2.2)
--(axis cs:12,2.2)
--(axis cs:11.75,2.2)
--(axis cs:11.75,2.2)
--(axis cs:11.5,2.2)
--(axis cs:11.5,2.2)
--(axis cs:11.25,2.2)
--(axis cs:11.25,2.2)
--(axis cs:11,2.2)
--(axis cs:11,2.2)
--(axis cs:10.75,2.2)
--(axis cs:10.75,2.2)
--(axis cs:10.5,2.2)
--(axis cs:10.5,2.2)
--(axis cs:10.25,2.2)
--(axis cs:10.25,2.2)
--(axis cs:10,2.2)
--(axis cs:10,2.2)
--(axis cs:9.75,2.2)
--(axis cs:9.75,2.2)
--(axis cs:9.5,2.2)
--(axis cs:9.5,2.2)
--(axis cs:9.25,2.2)
--(axis cs:9.25,2.2)
--(axis cs:9,2.2)
--(axis cs:9,2.2)
--(axis cs:8.75,2.2)
--(axis cs:8.75,2.2)
--(axis cs:8.5,2.2)
--(axis cs:8.5,2.2)
--(axis cs:8.25,2.2)
--(axis cs:8.25,2.2)
--(axis cs:8,2.2)
--(axis cs:8,2.2)
--(axis cs:7.75,2.2)
--(axis cs:7.75,2.2)
--(axis cs:7.5,2.2)
--(axis cs:7.5,2.2)
--(axis cs:7.25,2.2)
--(axis cs:7.25,2.2)
--(axis cs:7,2.2)
--(axis cs:7,2.2)
--(axis cs:6.75,2.2)
--(axis cs:6.75,2.2)
--(axis cs:6.5,2.2)
--(axis cs:6.5,2.2)
--(axis cs:6.25,2.2)
--(axis cs:6.25,2.2)
--(axis cs:6,2.2)
--(axis cs:6,2.2)
--(axis cs:5.75,2.2)
--(axis cs:5.75,2.2)
--(axis cs:5.5,2.2)
--(axis cs:5.5,2.2)
--(axis cs:5.25,2.2)
--(axis cs:5.25,2.2)
--(axis cs:5,2.2)
--(axis cs:5,2.2)
--(axis cs:4.75,2.2)
--(axis cs:4.75,2.2)
--(axis cs:4.5,2.2)
--(axis cs:4.5,2.2)
--(axis cs:4.25,2.2)
--(axis cs:4.25,2.2)
--(axis cs:4,2.2)
--(axis cs:4,2.2)
--(axis cs:3.75,2.2)
--(axis cs:3.75,2.2)
--(axis cs:3.5,2.2)
--(axis cs:3.5,2.2)
--(axis cs:3.25,2.2)
--(axis cs:3.25,2.2)
--(axis cs:3,2.2)
--(axis cs:3,2.2)
--(axis cs:2.75,2.2)
--(axis cs:2.75,2.2)
--(axis cs:2.5,2.2)
--(axis cs:2.5,2.2)
--(axis cs:2.25,2.2)
--(axis cs:2.25,2.2)
--(axis cs:2,2.2)
--(axis cs:2,2.2)
--(axis cs:1.75,2.2)
--(axis cs:1.75,2.2)
--(axis cs:1.5,2.2)
--(axis cs:1.5,2.2)
--(axis cs:1.25,2.2)
--(axis cs:1.25,2.2)
--(axis cs:1,2.2)
--(axis cs:1,2.2)
--(axis cs:0.75,2.2)
--(axis cs:0.75,2.2)
--(axis cs:0.5,2.2)
--(axis cs:0.5,2.2)
--(axis cs:0.25,2.2)
--(axis cs:0.25,2.2)
--(axis cs:0,2.2)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,1.1)
--(axis cs:0,2.1)
--(axis cs:0.25,2.1)
--(axis cs:0.25,2.1)
--(axis cs:0.5,2.1)
--(axis cs:0.5,2.1)
--(axis cs:0.75,2.1)
--(axis cs:0.75,2.1)
--(axis cs:1,2.1)
--(axis cs:1,2.1)
--(axis cs:1.25,2.1)
--(axis cs:1.25,2.1)
--(axis cs:1.5,2.1)
--(axis cs:1.5,2.1)
--(axis cs:1.75,2.1)
--(axis cs:1.75,2.1)
--(axis cs:2,2.1)
--(axis cs:2,1.09999997091562)
--(axis cs:2.25,1.09999997091562)
--(axis cs:2.25,1.0999999709153)
--(axis cs:2.5,1.0999999709153)
--(axis cs:2.5,1.09999997091484)
--(axis cs:2.75,1.09999997091484)
--(axis cs:2.75,1.09999997091438)
--(axis cs:3,1.09999997091438)
--(axis cs:3,1.09999997092887)
--(axis cs:3.25,1.09999997092887)
--(axis cs:3.25,2.1)
--(axis cs:3.5,2.1)
--(axis cs:3.5,2.1)
--(axis cs:3.75,2.1)
--(axis cs:3.75,2.1)
--(axis cs:4,2.1)
--(axis cs:4,2.1)
--(axis cs:4.25,2.1)
--(axis cs:4.25,2.1)
--(axis cs:4.5,2.1)
--(axis cs:4.5,2.1)
--(axis cs:4.75,2.1)
--(axis cs:4.75,2.1)
--(axis cs:5,2.1)
--(axis cs:5,2.1)
--(axis cs:5.25,2.1)
--(axis cs:5.25,2.1)
--(axis cs:5.5,2.1)
--(axis cs:5.5,2.1)
--(axis cs:5.75,2.1)
--(axis cs:5.75,2.1)
--(axis cs:6,2.1)
--(axis cs:6,2.1)
--(axis cs:6.25,2.1)
--(axis cs:6.25,1.09999997088925)
--(axis cs:6.5,1.09999997088925)
--(axis cs:6.5,1.0999999708878)
--(axis cs:6.75,1.0999999708878)
--(axis cs:6.75,1.0999999708865)
--(axis cs:7,1.0999999708865)
--(axis cs:7,1.09999997088611)
--(axis cs:7.25,1.09999997088611)
--(axis cs:7.25,1.09999997088446)
--(axis cs:7.5,1.09999997088446)
--(axis cs:7.5,1.09999997088845)
--(axis cs:7.75,1.09999997088845)
--(axis cs:7.75,1.09999997089491)
--(axis cs:8,1.09999997089491)
--(axis cs:8,1.09999997090418)
--(axis cs:8.25,1.09999997090418)
--(axis cs:8.25,2.1)
--(axis cs:8.5,2.1)
--(axis cs:8.5,2.1)
--(axis cs:8.75,2.1)
--(axis cs:8.75,2.1)
--(axis cs:9,2.1)
--(axis cs:9,2.1)
--(axis cs:9.25,2.1)
--(axis cs:9.25,2.1)
--(axis cs:9.5,2.1)
--(axis cs:9.5,2.1)
--(axis cs:9.75,2.1)
--(axis cs:9.75,2.1)
--(axis cs:10,2.1)
--(axis cs:10,2.1)
--(axis cs:10.25,2.1)
--(axis cs:10.25,2.1)
--(axis cs:10.5,2.1)
--(axis cs:10.5,2.1)
--(axis cs:10.75,2.1)
--(axis cs:10.75,2.1)
--(axis cs:11,2.1)
--(axis cs:11,2.1)
--(axis cs:11.25,2.1)
--(axis cs:11.25,2.1)
--(axis cs:11.5,2.1)
--(axis cs:11.5,2.1)
--(axis cs:11.75,2.1)
--(axis cs:11.75,2.1)
--(axis cs:12,2.1)
--(axis cs:12,1.09999997107625)
--(axis cs:12.25,1.09999997107625)
--(axis cs:12.25,1.09999997107418)
--(axis cs:12.5,1.09999997107418)
--(axis cs:12.5,1.09999997106678)
--(axis cs:12.75,1.09999997106678)
--(axis cs:12.75,1.09999997105707)
--(axis cs:13,1.09999997105707)
--(axis cs:13,1.09999997104951)
--(axis cs:13.25,1.09999997104951)
--(axis cs:13.25,1.0999999710378)
--(axis cs:13.5,1.0999999710378)
--(axis cs:13.5,1.09999997102701)
--(axis cs:13.75,1.09999997102701)
--(axis cs:13.75,1.09999997101848)
--(axis cs:14,1.09999997101848)
--(axis cs:14,1.09999997101305)
--(axis cs:14.25,1.09999997101305)
--(axis cs:14.25,1.09999997101035)
--(axis cs:14.5,1.09999997101035)
--(axis cs:14.5,1.09999997100925)
--(axis cs:14.75,1.09999997100925)
--(axis cs:14.75,1.09999997100883)
--(axis cs:15,1.09999997100883)
--(axis cs:15,1.09999997100779)
--(axis cs:15.25,1.09999997100779)
--(axis cs:15.25,1.0999999710041)
--(axis cs:15.5,1.0999999710041)
--(axis cs:15.5,1.09999997099795)
--(axis cs:15.75,1.09999997099795)
--(axis cs:15.75,1.09999997099235)
--(axis cs:16,1.09999997099235)
--(axis cs:16,1.09999997098597)
--(axis cs:16.25,1.09999997098597)
--(axis cs:16.25,1.09999997098053)
--(axis cs:16.5,1.09999997098053)
--(axis cs:16.5,1.09999997097614)
--(axis cs:16.75,1.09999997097614)
--(axis cs:16.75,1.09999997094455)
--(axis cs:17,1.09999997094455)
--(axis cs:17,1.09999997093916)
--(axis cs:17.25,1.09999997093916)
--(axis cs:17.25,1.09999997093396)
--(axis cs:17.5,1.09999997093396)
--(axis cs:17.5,1.09999997092997)
--(axis cs:17.75,1.09999997092997)
--(axis cs:17.75,1.09999997091784)
--(axis cs:18,1.09999997091784)
--(axis cs:18,1.09999997091982)
--(axis cs:18.25,1.09999997091982)
--(axis cs:18.25,1.09999997092592)
--(axis cs:18.5,1.09999997092592)
--(axis cs:18.5,1.09999997093519)
--(axis cs:18.75,1.09999997093519)
--(axis cs:18.75,2.1)
--(axis cs:19,2.1)
--(axis cs:19,2.1)
--(axis cs:19.25,2.1)
--(axis cs:19.25,2.1)
--(axis cs:19.5,2.1)
--(axis cs:19.5,2.1)
--(axis cs:19.75,2.1)
--(axis cs:19.75,2.1)
--(axis cs:20,2.1)
--(axis cs:20,2.1)
--(axis cs:20.25,2.1)
--(axis cs:20.25,2.1)
--(axis cs:20.5,2.1)
--(axis cs:20.5,2.1)
--(axis cs:20.75,2.1)
--(axis cs:20.75,2.1)
--(axis cs:21,2.1)
--(axis cs:21,2.1)
--(axis cs:21.25,2.1)
--(axis cs:21.25,2.1)
--(axis cs:21.5,2.1)
--(axis cs:21.5,2.1)
--(axis cs:21.75,2.1)
--(axis cs:21.75,2.1)
--(axis cs:22,2.1)
--(axis cs:22,2.1)
--(axis cs:22.25,2.1)
--(axis cs:22.25,2.1)
--(axis cs:22.5,2.1)
--(axis cs:22.5,2.1)
--(axis cs:22.75,2.1)
--(axis cs:22.75,2.1)
--(axis cs:23,2.1)
--(axis cs:23,2.1)
--(axis cs:23.25,2.1)
--(axis cs:23.25,2.1)
--(axis cs:23.5,2.1)
--(axis cs:23.5,2.1)
--(axis cs:23.75,2.1)
--(axis cs:23.75,2.1)
--(axis cs:24,2.1)
--(axis cs:24,2.1)
--(axis cs:24.25,2.1)
--(axis cs:24.25,2.1)
--(axis cs:24.5,2.1)
--(axis cs:24.5,2.1)
--(axis cs:24.75,2.1)
--(axis cs:24.75,2.1)
--(axis cs:25,2.1)
--(axis cs:25,2.1)
--(axis cs:25.25,2.1)
--(axis cs:25.25,2.1)
--(axis cs:25.5,2.1)
--(axis cs:25.5,2.1)
--(axis cs:25.75,2.1)
--(axis cs:25.75,2.1)
--(axis cs:25.75,1.1)
--(axis cs:25.75,1.1)
--(axis cs:25.75,1.1)
--(axis cs:25.5,1.1)
--(axis cs:25.5,1.1)
--(axis cs:25.25,1.1)
--(axis cs:25.25,1.1)
--(axis cs:25,1.1)
--(axis cs:25,1.1)
--(axis cs:24.75,1.1)
--(axis cs:24.75,1.1)
--(axis cs:24.5,1.1)
--(axis cs:24.5,1.1)
--(axis cs:24.25,1.1)
--(axis cs:24.25,1.1)
--(axis cs:24,1.1)
--(axis cs:24,1.1)
--(axis cs:23.75,1.1)
--(axis cs:23.75,1.1)
--(axis cs:23.5,1.1)
--(axis cs:23.5,1.1)
--(axis cs:23.25,1.1)
--(axis cs:23.25,1.1)
--(axis cs:23,1.1)
--(axis cs:23,1.1)
--(axis cs:22.75,1.1)
--(axis cs:22.75,1.1)
--(axis cs:22.5,1.1)
--(axis cs:22.5,1.1)
--(axis cs:22.25,1.1)
--(axis cs:22.25,1.1)
--(axis cs:22,1.1)
--(axis cs:22,1.1)
--(axis cs:21.75,1.1)
--(axis cs:21.75,1.1)
--(axis cs:21.5,1.1)
--(axis cs:21.5,1.1)
--(axis cs:21.25,1.1)
--(axis cs:21.25,1.1)
--(axis cs:21,1.1)
--(axis cs:21,1.1)
--(axis cs:20.75,1.1)
--(axis cs:20.75,1.1)
--(axis cs:20.5,1.1)
--(axis cs:20.5,1.1)
--(axis cs:20.25,1.1)
--(axis cs:20.25,1.1)
--(axis cs:20,1.1)
--(axis cs:20,1.1)
--(axis cs:19.75,1.1)
--(axis cs:19.75,1.1)
--(axis cs:19.5,1.1)
--(axis cs:19.5,1.1)
--(axis cs:19.25,1.1)
--(axis cs:19.25,1.1)
--(axis cs:19,1.1)
--(axis cs:19,1.1)
--(axis cs:18.75,1.1)
--(axis cs:18.75,1.1)
--(axis cs:18.5,1.1)
--(axis cs:18.5,1.1)
--(axis cs:18.25,1.1)
--(axis cs:18.25,1.1)
--(axis cs:18,1.1)
--(axis cs:18,1.1)
--(axis cs:17.75,1.1)
--(axis cs:17.75,1.1)
--(axis cs:17.5,1.1)
--(axis cs:17.5,1.1)
--(axis cs:17.25,1.1)
--(axis cs:17.25,1.1)
--(axis cs:17,1.1)
--(axis cs:17,1.1)
--(axis cs:16.75,1.1)
--(axis cs:16.75,1.1)
--(axis cs:16.5,1.1)
--(axis cs:16.5,1.1)
--(axis cs:16.25,1.1)
--(axis cs:16.25,1.1)
--(axis cs:16,1.1)
--(axis cs:16,1.1)
--(axis cs:15.75,1.1)
--(axis cs:15.75,1.1)
--(axis cs:15.5,1.1)
--(axis cs:15.5,1.1)
--(axis cs:15.25,1.1)
--(axis cs:15.25,1.1)
--(axis cs:15,1.1)
--(axis cs:15,1.1)
--(axis cs:14.75,1.1)
--(axis cs:14.75,1.1)
--(axis cs:14.5,1.1)
--(axis cs:14.5,1.1)
--(axis cs:14.25,1.1)
--(axis cs:14.25,1.1)
--(axis cs:14,1.1)
--(axis cs:14,1.1)
--(axis cs:13.75,1.1)
--(axis cs:13.75,1.1)
--(axis cs:13.5,1.1)
--(axis cs:13.5,1.1)
--(axis cs:13.25,1.1)
--(axis cs:13.25,1.1)
--(axis cs:13,1.1)
--(axis cs:13,1.1)
--(axis cs:12.75,1.1)
--(axis cs:12.75,1.1)
--(axis cs:12.5,1.1)
--(axis cs:12.5,1.1)
--(axis cs:12.25,1.1)
--(axis cs:12.25,1.1)
--(axis cs:12,1.1)
--(axis cs:12,1.1)
--(axis cs:11.75,1.1)
--(axis cs:11.75,1.1)
--(axis cs:11.5,1.1)
--(axis cs:11.5,1.1)
--(axis cs:11.25,1.1)
--(axis cs:11.25,1.1)
--(axis cs:11,1.1)
--(axis cs:11,1.1)
--(axis cs:10.75,1.1)
--(axis cs:10.75,1.1)
--(axis cs:10.5,1.1)
--(axis cs:10.5,1.1)
--(axis cs:10.25,1.1)
--(axis cs:10.25,1.1)
--(axis cs:10,1.1)
--(axis cs:10,1.1)
--(axis cs:9.75,1.1)
--(axis cs:9.75,1.1)
--(axis cs:9.5,1.1)
--(axis cs:9.5,1.1)
--(axis cs:9.25,1.1)
--(axis cs:9.25,1.1)
--(axis cs:9,1.1)
--(axis cs:9,1.1)
--(axis cs:8.75,1.1)
--(axis cs:8.75,1.1)
--(axis cs:8.5,1.1)
--(axis cs:8.5,1.1)
--(axis cs:8.25,1.1)
--(axis cs:8.25,1.1)
--(axis cs:8,1.1)
--(axis cs:8,1.1)
--(axis cs:7.75,1.1)
--(axis cs:7.75,1.1)
--(axis cs:7.5,1.1)
--(axis cs:7.5,1.1)
--(axis cs:7.25,1.1)
--(axis cs:7.25,1.1)
--(axis cs:7,1.1)
--(axis cs:7,1.1)
--(axis cs:6.75,1.1)
--(axis cs:6.75,1.1)
--(axis cs:6.5,1.1)
--(axis cs:6.5,1.1)
--(axis cs:6.25,1.1)
--(axis cs:6.25,1.1)
--(axis cs:6,1.1)
--(axis cs:6,1.1)
--(axis cs:5.75,1.1)
--(axis cs:5.75,1.1)
--(axis cs:5.5,1.1)
--(axis cs:5.5,1.1)
--(axis cs:5.25,1.1)
--(axis cs:5.25,1.1)
--(axis cs:5,1.1)
--(axis cs:5,1.1)
--(axis cs:4.75,1.1)
--(axis cs:4.75,1.1)
--(axis cs:4.5,1.1)
--(axis cs:4.5,1.1)
--(axis cs:4.25,1.1)
--(axis cs:4.25,1.1)
--(axis cs:4,1.1)
--(axis cs:4,1.1)
--(axis cs:3.75,1.1)
--(axis cs:3.75,1.1)
--(axis cs:3.5,1.1)
--(axis cs:3.5,1.1)
--(axis cs:3.25,1.1)
--(axis cs:3.25,1.1)
--(axis cs:3,1.1)
--(axis cs:3,1.1)
--(axis cs:2.75,1.1)
--(axis cs:2.75,1.1)
--(axis cs:2.5,1.1)
--(axis cs:2.5,1.1)
--(axis cs:2.25,1.1)
--(axis cs:2.25,1.1)
--(axis cs:2,1.1)
--(axis cs:2,1.1)
--(axis cs:1.75,1.1)
--(axis cs:1.75,1.1)
--(axis cs:1.5,1.1)
--(axis cs:1.5,1.1)
--(axis cs:1.25,1.1)
--(axis cs:1.25,1.1)
--(axis cs:1,1.1)
--(axis cs:1,1.1)
--(axis cs:0.75,1.1)
--(axis cs:0.75,1.1)
--(axis cs:0.5,1.1)
--(axis cs:0.5,1.1)
--(axis cs:0.25,1.1)
--(axis cs:0.25,1.1)
--(axis cs:0,1.1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:0,0)
--(axis cs:0,1)
--(axis cs:0.25,1)
--(axis cs:0.25,1)
--(axis cs:0.5,1)
--(axis cs:0.5,1)
--(axis cs:0.75,1)
--(axis cs:0.75,1)
--(axis cs:1,1)
--(axis cs:1,1)
--(axis cs:1.25,1)
--(axis cs:1.25,1)
--(axis cs:1.5,1)
--(axis cs:1.5,1)
--(axis cs:1.75,1)
--(axis cs:1.75,-1.07598120006033e-20)
--(axis cs:2,-1.07598120006033e-20)
--(axis cs:2,8.09657965509461e-20)
--(axis cs:2.25,8.09657965509461e-20)
--(axis cs:2.25,8.06627029255361e-20)
--(axis cs:2.5,8.06627029255361e-20)
--(axis cs:2.5,-1.32505553877093e-18)
--(axis cs:2.75,-1.32505553877093e-18)
--(axis cs:2.75,7.45123466197644e-20)
--(axis cs:3,7.45123466197644e-20)
--(axis cs:3,1)
--(axis cs:3.25,1)
--(axis cs:3.25,1)
--(axis cs:3.5,1)
--(axis cs:3.5,1)
--(axis cs:3.75,1)
--(axis cs:3.75,1)
--(axis cs:4,1)
--(axis cs:4,1)
--(axis cs:4.25,1)
--(axis cs:4.25,1)
--(axis cs:4.5,1)
--(axis cs:4.5,1)
--(axis cs:4.75,1)
--(axis cs:4.75,1)
--(axis cs:5,1)
--(axis cs:5,1)
--(axis cs:5.25,1)
--(axis cs:5.25,1)
--(axis cs:5.5,1)
--(axis cs:5.5,1)
--(axis cs:5.75,1)
--(axis cs:5.75,1)
--(axis cs:6,1)
--(axis cs:6,4.3958551224098e-20)
--(axis cs:6.25,4.3958551224098e-20)
--(axis cs:6.25,2.24564858607317e-20)
--(axis cs:6.5,2.24564858607317e-20)
--(axis cs:6.5,-1.57690449667487e-19)
--(axis cs:6.75,-1.57690449667487e-19)
--(axis cs:6.75,-1.95992614673209e-19)
--(axis cs:7,-1.95992614673209e-19)
--(axis cs:7,-2.08959823220888e-19)
--(axis cs:7.25,-2.08959823220888e-19)
--(axis cs:7.25,-2.69518626293416e-19)
--(axis cs:7.5,-2.69518626293416e-19)
--(axis cs:7.5,-2.59738474212072e-19)
--(axis cs:7.75,-2.59738474212072e-19)
--(axis cs:7.75,-3.46141877270016e-19)
--(axis cs:8,-3.46141877270016e-19)
--(axis cs:8,-4.69324825253101e-19)
--(axis cs:8.25,-4.69324825253101e-19)
--(axis cs:8.25,-6.37984109612453e-19)
--(axis cs:8.5,-6.37984109612453e-19)
--(axis cs:8.5,1)
--(axis cs:8.75,1)
--(axis cs:8.75,1)
--(axis cs:9,1)
--(axis cs:9,1)
--(axis cs:9.25,1)
--(axis cs:9.25,1)
--(axis cs:9.5,1)
--(axis cs:9.5,1)
--(axis cs:9.75,1)
--(axis cs:9.75,1)
--(axis cs:10,1)
--(axis cs:10,1)
--(axis cs:10.25,1)
--(axis cs:10.25,1)
--(axis cs:10.5,1)
--(axis cs:10.5,0.999999999999999)
--(axis cs:10.75,0.999999999999999)
--(axis cs:10.75,1)
--(axis cs:11,1)
--(axis cs:11,1)
--(axis cs:11.25,1)
--(axis cs:11.25,1)
--(axis cs:11.5,1)
--(axis cs:11.5,1)
--(axis cs:11.75,1)
--(axis cs:11.75,1)
--(axis cs:12,1)
--(axis cs:12,1)
--(axis cs:12.25,1)
--(axis cs:12.25,1)
--(axis cs:12.5,1)
--(axis cs:12.5,1)
--(axis cs:12.75,1)
--(axis cs:12.75,1)
--(axis cs:13,1)
--(axis cs:13,1)
--(axis cs:13.25,1)
--(axis cs:13.25,-1.28295819037042e-17)
--(axis cs:13.5,-1.28295819037042e-17)
--(axis cs:13.5,-3.63950761863183e-16)
--(axis cs:13.75,-3.63950761863183e-16)
--(axis cs:13.75,-3.43276707455246e-18)
--(axis cs:14,-3.43276707455246e-18)
--(axis cs:14,-4.79301464141694e-18)
--(axis cs:14.25,-4.79301464141694e-18)
--(axis cs:14.25,-6.67662127530866e-18)
--(axis cs:14.5,-6.67662127530866e-18)
--(axis cs:14.5,-5.96148709204504e-18)
--(axis cs:14.75,-5.96148709204504e-18)
--(axis cs:14.75,-1.23432402256081e-17)
--(axis cs:15,-1.23432402256081e-17)
--(axis cs:15,-5.30335271247213e-18)
--(axis cs:15.25,-5.30335271247213e-18)
--(axis cs:15.25,-2.3059717034663e-18)
--(axis cs:15.5,-2.3059717034663e-18)
--(axis cs:15.5,-1.38851842938718e-18)
--(axis cs:15.75,-1.38851842938718e-18)
--(axis cs:15.75,-1.34794831947054e-18)
--(axis cs:16,-1.34794831947054e-18)
--(axis cs:16,-2.93831518461329e-18)
--(axis cs:16.25,-2.93831518461329e-18)
--(axis cs:16.25,-3.85636080601321e-18)
--(axis cs:16.5,-3.85636080601321e-18)
--(axis cs:16.5,-1.94444474751334e-18)
--(axis cs:16.75,-1.94444474751334e-18)
--(axis cs:16.75,-3.08154222609612e-18)
--(axis cs:17,-3.08154222609612e-18)
--(axis cs:17,-1.23766468652531e-18)
--(axis cs:17.25,-1.23766468652531e-18)
--(axis cs:17.25,-1.08267315187483e-18)
--(axis cs:17.5,-1.08267315187483e-18)
--(axis cs:17.5,-1.48894172703733e-18)
--(axis cs:17.75,-1.48894172703733e-18)
--(axis cs:17.75,-2.5723131554399e-18)
--(axis cs:18,-2.5723131554399e-18)
--(axis cs:18,-3.01114010118136e-18)
--(axis cs:18.25,-3.01114010118136e-18)
--(axis cs:18.25,-2.03704329077511e-18)
--(axis cs:18.5,-2.03704329077511e-18)
--(axis cs:18.5,-1.72607006593376e-18)
--(axis cs:18.75,-1.72607006593376e-18)
--(axis cs:18.75,-1.88780242357873e-18)
--(axis cs:19,-1.88780242357873e-18)
--(axis cs:19,1)
--(axis cs:19.25,1)
--(axis cs:19.25,1)
--(axis cs:19.5,1)
--(axis cs:19.5,1)
--(axis cs:19.75,1)
--(axis cs:19.75,1)
--(axis cs:20,1)
--(axis cs:20,1)
--(axis cs:20.25,1)
--(axis cs:20.25,1)
--(axis cs:20.5,1)
--(axis cs:20.5,1)
--(axis cs:20.75,1)
--(axis cs:20.75,1)
--(axis cs:21,1)
--(axis cs:21,1)
--(axis cs:21.25,1)
--(axis cs:21.25,1)
--(axis cs:21.5,1)
--(axis cs:21.5,1)
--(axis cs:21.75,1)
--(axis cs:21.75,1)
--(axis cs:22,1)
--(axis cs:22,1)
--(axis cs:22.25,1)
--(axis cs:22.25,1)
--(axis cs:22.5,1)
--(axis cs:22.5,1)
--(axis cs:22.75,1)
--(axis cs:22.75,1)
--(axis cs:23,1)
--(axis cs:23,1)
--(axis cs:23.25,1)
--(axis cs:23.25,1)
--(axis cs:23.5,1)
--(axis cs:23.5,1)
--(axis cs:23.75,1)
--(axis cs:23.75,1)
--(axis cs:24,1)
--(axis cs:24,1)
--(axis cs:24.25,1)
--(axis cs:24.25,1)
--(axis cs:24.5,1)
--(axis cs:24.5,1)
--(axis cs:24.75,1)
--(axis cs:24.75,1)
--(axis cs:25,1)
--(axis cs:25,1)
--(axis cs:25.25,1)
--(axis cs:25.25,1)
--(axis cs:25.5,1)
--(axis cs:25.5,1)
--(axis cs:25.75,1)
--(axis cs:25.75,1)
--(axis cs:25.75,0)
--(axis cs:25.75,0)
--(axis cs:25.75,0)
--(axis cs:25.5,0)
--(axis cs:25.5,0)
--(axis cs:25.25,0)
--(axis cs:25.25,0)
--(axis cs:25,0)
--(axis cs:25,0)
--(axis cs:24.75,0)
--(axis cs:24.75,0)
--(axis cs:24.5,0)
--(axis cs:24.5,0)
--(axis cs:24.25,0)
--(axis cs:24.25,0)
--(axis cs:24,0)
--(axis cs:24,0)
--(axis cs:23.75,0)
--(axis cs:23.75,0)
--(axis cs:23.5,0)
--(axis cs:23.5,0)
--(axis cs:23.25,0)
--(axis cs:23.25,0)
--(axis cs:23,0)
--(axis cs:23,0)
--(axis cs:22.75,0)
--(axis cs:22.75,0)
--(axis cs:22.5,0)
--(axis cs:22.5,0)
--(axis cs:22.25,0)
--(axis cs:22.25,0)
--(axis cs:22,0)
--(axis cs:22,0)
--(axis cs:21.75,0)
--(axis cs:21.75,0)
--(axis cs:21.5,0)
--(axis cs:21.5,0)
--(axis cs:21.25,0)
--(axis cs:21.25,0)
--(axis cs:21,0)
--(axis cs:21,0)
--(axis cs:20.75,0)
--(axis cs:20.75,0)
--(axis cs:20.5,0)
--(axis cs:20.5,0)
--(axis cs:20.25,0)
--(axis cs:20.25,0)
--(axis cs:20,0)
--(axis cs:20,0)
--(axis cs:19.75,0)
--(axis cs:19.75,0)
--(axis cs:19.5,0)
--(axis cs:19.5,0)
--(axis cs:19.25,0)
--(axis cs:19.25,0)
--(axis cs:19,0)
--(axis cs:19,0)
--(axis cs:18.75,0)
--(axis cs:18.75,0)
--(axis cs:18.5,0)
--(axis cs:18.5,0)
--(axis cs:18.25,0)
--(axis cs:18.25,0)
--(axis cs:18,0)
--(axis cs:18,0)
--(axis cs:17.75,0)
--(axis cs:17.75,0)
--(axis cs:17.5,0)
--(axis cs:17.5,0)
--(axis cs:17.25,0)
--(axis cs:17.25,0)
--(axis cs:17,0)
--(axis cs:17,0)
--(axis cs:16.75,0)
--(axis cs:16.75,0)
--(axis cs:16.5,0)
--(axis cs:16.5,0)
--(axis cs:16.25,0)
--(axis cs:16.25,0)
--(axis cs:16,0)
--(axis cs:16,0)
--(axis cs:15.75,0)
--(axis cs:15.75,0)
--(axis cs:15.5,0)
--(axis cs:15.5,0)
--(axis cs:15.25,0)
--(axis cs:15.25,0)
--(axis cs:15,0)
--(axis cs:15,0)
--(axis cs:14.75,0)
--(axis cs:14.75,0)
--(axis cs:14.5,0)
--(axis cs:14.5,0)
--(axis cs:14.25,0)
--(axis cs:14.25,0)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13.75,0)
--(axis cs:13.75,0)
--(axis cs:13.5,0)
--(axis cs:13.5,0)
--(axis cs:13.25,0)
--(axis cs:13.25,0)
--(axis cs:13,0)
--(axis cs:13,0)
--(axis cs:12.75,0)
--(axis cs:12.75,0)
--(axis cs:12.5,0)
--(axis cs:12.5,0)
--(axis cs:12.25,0)
--(axis cs:12.25,0)
--(axis cs:12,0)
--(axis cs:12,0)
--(axis cs:11.75,0)
--(axis cs:11.75,0)
--(axis cs:11.5,0)
--(axis cs:11.5,0)
--(axis cs:11.25,0)
--(axis cs:11.25,0)
--(axis cs:11,0)
--(axis cs:11,0)
--(axis cs:10.75,0)
--(axis cs:10.75,0)
--(axis cs:10.5,0)
--(axis cs:10.5,0)
--(axis cs:10.25,0)
--(axis cs:10.25,0)
--(axis cs:10,0)
--(axis cs:10,0)
--(axis cs:9.75,0)
--(axis cs:9.75,0)
--(axis cs:9.5,0)
--(axis cs:9.5,0)
--(axis cs:9.25,0)
--(axis cs:9.25,0)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8.75,0)
--(axis cs:8.75,0)
--(axis cs:8.5,0)
--(axis cs:8.5,0)
--(axis cs:8.25,0)
--(axis cs:8.25,0)
--(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:7.75,0)
--(axis cs:7.75,0)
--(axis cs:7.5,0)
--(axis cs:7.5,0)
--(axis cs:7.25,0)
--(axis cs:7.25,0)
--(axis cs:7,0)
--(axis cs:7,0)
--(axis cs:6.75,0)
--(axis cs:6.75,0)
--(axis cs:6.5,0)
--(axis cs:6.5,0)
--(axis cs:6.25,0)
--(axis cs:6.25,0)
--(axis cs:6,0)
--(axis cs:6,0)
--(axis cs:5.75,0)
--(axis cs:5.75,0)
--(axis cs:5.5,0)
--(axis cs:5.5,0)
--(axis cs:5.25,0)
--(axis cs:5.25,0)
--(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:4.75,0)
--(axis cs:4.75,0)
--(axis cs:4.5,0)
--(axis cs:4.5,0)
--(axis cs:4.25,0)
--(axis cs:4.25,0)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3.75,0)
--(axis cs:3.75,0)
--(axis cs:3.5,0)
--(axis cs:3.5,0)
--(axis cs:3.25,0)
--(axis cs:3.25,0)
--(axis cs:3,0)
--(axis cs:3,0)
--(axis cs:2.75,0)
--(axis cs:2.75,0)
--(axis cs:2.5,0)
--(axis cs:2.5,0)
--(axis cs:2.25,0)
--(axis cs:2.25,0)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.75,0)
--(axis cs:1.75,0)
--(axis cs:1.5,0)
--(axis cs:1.5,0)
--(axis cs:1.25,0)
--(axis cs:1.25,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.75,0)
--(axis cs:0.75,0)
--(axis cs:0.5,0)
--(axis cs:0.5,0)
--(axis cs:0.25,0)
--(axis cs:0.25,0)
--(axis cs:0,0)
--cycle;

\addplot [blue, const plot, forget plot]
table [row sep=\\]{%
0	4.9 \\
0.25	4.9 \\
0.5	4.9 \\
0.75	4.9 \\
1	4.9 \\
1.25	4.9 \\
1.5	4.9 \\
1.75	4.9 \\
2	4.40000265359155 \\
2.25	4.40000265039956 \\
2.5	4.40000323276164 \\
2.75	4.4000038045985 \\
3	5.19013329170278 \\
3.25	5.2380330952647 \\
3.5	5.27298666579397 \\
3.75	5.30362746413337 \\
4	5.3325308660227 \\
4.25	5.35560610867193 \\
4.5	5.3726180349209 \\
4.75	5.39032437844862 \\
5	5.3937162458518 \\
5.25	5.37365742023592 \\
5.5	5.24386042930231 \\
5.75	5.11320072797239 \\
6	4.99997008452937 \\
6.25	4.87846879690924 \\
6.5	4.68298401382332 \\
6.75	4.54234635977629 \\
7	4.46571426187891 \\
7.25	4.46318039052104 \\
7.5	4.52733890968012 \\
7.75	4.63871288565744 \\
8	4.80952849288795 \\
8.25	4.993640494963 \\
8.5	5.19697806534585 \\
8.75	5.39999485748731 \\
9	5.39999966532952 \\
9.25	5.39999976718611 \\
9.5	5.39999983799154 \\
9.75	5.39999986616513 \\
10	5.39999988216281 \\
10.25	5.39999986158487 \\
10.5	5.39999979329029 \\
10.75	5.39999938811751 \\
11	5.32490342982336 \\
11.25	5.1737807592698 \\
11.5	5.05775525437793 \\
11.75	4.96059283348134 \\
12	4.87520006344014 \\
12.25	4.84987623876277 \\
12.5	4.84440910953177 \\
12.75	4.82091827339824 \\
13	4.75865068323241 \\
13.25	4.71984855828864 \\
13.5	4.66717234074043 \\
13.75	4.61736486092748 \\
14	4.58397987646598 \\
14.25	4.5652649365016 \\
14.5	4.55290828334112 \\
14.75	4.55301138736826 \\
15	4.55998895505815 \\
15.25	4.54905426925395 \\
15.5	4.57632824562915 \\
15.75	4.63344148235397 \\
16	4.68734888468874 \\
16.25	4.72012468495564 \\
16.5	4.7084822862706 \\
16.75	4.65784812636226 \\
17	4.59757268604785 \\
17.25	4.55252045750596 \\
17.5	4.54354308340777 \\
17.75	4.58913530605034 \\
18	4.65625268720179 \\
18.25	4.7436665417886 \\
18.5	4.82183265536606 \\
18.75	4.92288241843992 \\
19	5.06514072684542 \\
19.25	5.22241452558752 \\
19.5	5.34062556653495 \\
19.75	5.39999946705845 \\
20	5.39999981002104 \\
20.25	5.39999985996632 \\
20.5	5.39999987843687 \\
20.75	5.39999988252695 \\
21	5.39999987450288 \\
21.25	5.39999988988604 \\
21.5	5.39999988558319 \\
21.75	5.39999985493415 \\
22	5.39999981115036 \\
22.25	5.39999975359611 \\
22.5	5.39999968086463 \\
22.75	5.39999958705258 \\
23	5.39999947051903 \\
23.25	5.3999993353529 \\
23.5	5.39999916537817 \\
23.75	5.39999894862068 \\
24	5.39999854715022 \\
24.25	5.39999754649828 \\
24.5	5.39999089736503 \\
24.75	5.3311262878879 \\
25	4.9 \\
25.25	4.9 \\
25.5	4.9 \\
25.75	4.9 \\
26	nan \\
};
\addplot [green!50.0!black, const plot, forget plot]
table [row sep=\\]{%
0	3.3 \\
0.25	3.3 \\
0.5	4.3 \\
0.75	4.3 \\
1	3.3 \\
1.25	4.3 \\
1.5	3.3 \\
1.75	4.3 \\
2	3.3 \\
2.25	3.3 \\
2.5	3.3 \\
2.75	3.3 \\
3	4.3 \\
3.25	4.3 \\
3.5	3.3 \\
3.75	4.3 \\
4	4.3 \\
4.25	4.3 \\
4.5	4.3 \\
4.75	4.3 \\
5	4.3 \\
5.25	4.3 \\
5.5	4.3 \\
5.75	4.3 \\
6	3.3 \\
6.25	4.3 \\
6.5	3.3 \\
6.75	3.3 \\
7	3.3 \\
7.25	3.3 \\
7.5	3.3 \\
7.75	4.3 \\
8	3.3 \\
8.25	4.3 \\
8.5	3.3 \\
8.75	4.3 \\
9	4.3 \\
9.25	4.3 \\
9.5	4.3 \\
9.75	4.3 \\
10	4.3 \\
10.25	4.3 \\
10.5	4.3 \\
10.75	4.3 \\
11	4.3 \\
11.25	4.3 \\
11.5	4.3 \\
11.75	4.3 \\
12	3.3 \\
12.25	3.3 \\
12.5	4.3 \\
12.75	3.3 \\
13	4.3 \\
13.25	3.3 \\
13.5	3.3 \\
13.75	3.3 \\
14	3.3 \\
14.25	4.3 \\
14.5	3.3 \\
14.75	3.3 \\
15	3.3 \\
15.25	3.3 \\
15.5	4.3 \\
15.75	3.3 \\
16	3.3 \\
16.25	3.3 \\
16.5	4.3 \\
16.75	3.3 \\
17	3.3 \\
17.25	3.3 \\
17.5	4.3 \\
17.75	3.3 \\
18	3.3 \\
18.25	3.3 \\
18.5	4.3 \\
18.75	3.3 \\
19	4.3 \\
19.25	4.3 \\
19.5	4.3 \\
19.75	4.3 \\
20	4.3 \\
20.25	4.3 \\
20.5	4.3 \\
20.75	4.3 \\
21	4.3 \\
21.25	4.3 \\
21.5	4.3 \\
21.75	4.3 \\
22	4.3 \\
22.25	4.3 \\
22.5	4.3 \\
22.75	4.3 \\
23	4.3 \\
23.25	4.3 \\
23.5	4.3 \\
23.75	4.3 \\
24	4.3 \\
24.25	4.3 \\
24.5	4.3 \\
24.75	4.3 \\
25	3.3 \\
25.25	3.3 \\
25.5	4.3 \\
25.75	4.3 \\
26	nan \\
};
\addplot [thick, red, const plot, forget plot]
table [row sep=\\]{%
0	2.2 \\
0.25	2.2 \\
0.5	2.2 \\
0.75	2.2 \\
1	2.2 \\
1.25	2.2 \\
1.5	2.2 \\
1.75	2.2 \\
2	2.2 \\
2.25	2.2 \\
2.5	3.2 \\
2.75	3.2 \\
3	3.2 \\
3.25	3.2 \\
3.5	3.2 \\
3.75	3.2 \\
4	3.2 \\
4.25	3.2 \\
4.5	3.2 \\
4.75	3.2 \\
5	3.2 \\
5.25	3.2 \\
5.5	3.2 \\
5.75	3.2 \\
6	3.2 \\
6.25	2.2 \\
6.5	2.2 \\
6.75	2.2 \\
7	2.2 \\
7.25	2.2 \\
7.5	2.2 \\
7.75	2.2 \\
8	3.2 \\
8.25	3.2 \\
8.5	3.2 \\
8.75	3.2 \\
9	3.2 \\
9.25	3.2 \\
9.5	3.2 \\
9.75	3.2 \\
10	3.2 \\
10.25	3.2 \\
10.5	3.2 \\
10.75	3.2 \\
11	3.2 \\
11.25	3.2 \\
11.5	3.2 \\
11.75	3.2 \\
12	3.2 \\
12.25	2.2 \\
12.5	2.2 \\
12.75	2.2 \\
13	2.2 \\
13.25	2.2 \\
13.5	2.2 \\
13.75	2.2 \\
14	2.2 \\
14.25	2.2 \\
14.5	2.2 \\
14.75	3.2 \\
15	3.2 \\
15.25	3.2 \\
15.5	3.2 \\
15.75	3.2 \\
16	3.2 \\
16.25	2.2 \\
16.5	2.2 \\
16.75	2.2 \\
17	2.2 \\
17.25	2.2 \\
17.5	2.2 \\
17.75	2.2 \\
18	2.2 \\
18.25	2.2 \\
18.5	2.2 \\
18.75	2.2 \\
19	3.2 \\
19.25	3.2 \\
19.5	3.2 \\
19.75	3.2 \\
20	3.2 \\
20.25	3.2 \\
20.5	3.2 \\
20.75	3.2 \\
21	3.2 \\
21.25	3.2 \\
21.5	3.2 \\
21.75	3.2 \\
22	3.2 \\
22.25	3.2 \\
22.5	3.2 \\
22.75	3.2 \\
23	3.2 \\
23.25	3.2 \\
23.5	3.2 \\
23.75	3.2 \\
24	3.2 \\
24.25	3.2 \\
24.5	3.2 \\
24.75	3.2 \\
25	3.2 \\
25.25	2.2 \\
25.5	2.2 \\
25.75	2.2 \\
26	nan \\
};
\addplot [thick, color0, const plot, forget plot]
table [row sep=\\]{%
0	2.1 \\
0.25	2.1 \\
0.5	2.1 \\
0.75	2.1 \\
1	2.1 \\
1.25	2.1 \\
1.5	2.1 \\
1.75	2.1 \\
2	1.09999997091562 \\
2.25	1.0999999709153 \\
2.5	1.09999997091484 \\
2.75	1.09999997091438 \\
3	1.09999997092887 \\
3.25	2.1 \\
3.5	2.1 \\
3.75	2.1 \\
4	2.1 \\
4.25	2.1 \\
4.5	2.1 \\
4.75	2.1 \\
5	2.1 \\
5.25	2.1 \\
5.5	2.1 \\
5.75	2.1 \\
6	2.1 \\
6.25	1.09999997088925 \\
6.5	1.0999999708878 \\
6.75	1.0999999708865 \\
7	1.09999997088611 \\
7.25	1.09999997088446 \\
7.5	1.09999997088845 \\
7.75	1.09999997089491 \\
8	1.09999997090418 \\
8.25	2.1 \\
8.5	2.1 \\
8.75	2.1 \\
9	2.1 \\
9.25	2.1 \\
9.5	2.1 \\
9.75	2.1 \\
10	2.1 \\
10.25	2.1 \\
10.5	2.1 \\
10.75	2.1 \\
11	2.1 \\
11.25	2.1 \\
11.5	2.1 \\
11.75	2.1 \\
12	1.09999997107625 \\
12.25	1.09999997107418 \\
12.5	1.09999997106678 \\
12.75	1.09999997105707 \\
13	1.09999997104951 \\
13.25	1.0999999710378 \\
13.5	1.09999997102701 \\
13.75	1.09999997101848 \\
14	1.09999997101305 \\
14.25	1.09999997101035 \\
14.5	1.09999997100925 \\
14.75	1.09999997100883 \\
15	1.09999997100779 \\
15.25	1.0999999710041 \\
15.5	1.09999997099795 \\
15.75	1.09999997099235 \\
16	1.09999997098597 \\
16.25	1.09999997098053 \\
16.5	1.09999997097614 \\
16.75	1.09999997094455 \\
17	1.09999997093916 \\
17.25	1.09999997093396 \\
17.5	1.09999997092997 \\
17.75	1.09999997091784 \\
18	1.09999997091982 \\
18.25	1.09999997092592 \\
18.5	1.09999997093519 \\
18.75	2.1 \\
19	2.1 \\
19.25	2.1 \\
19.5	2.1 \\
19.75	2.1 \\
20	2.1 \\
20.25	2.1 \\
20.5	2.1 \\
20.75	2.1 \\
21	2.1 \\
21.25	2.1 \\
21.5	2.1 \\
21.75	2.1 \\
22	2.1 \\
22.25	2.1 \\
22.5	2.1 \\
22.75	2.1 \\
23	2.1 \\
23.25	2.1 \\
23.5	2.1 \\
23.75	2.1 \\
24	2.1 \\
24.25	2.1 \\
24.5	2.1 \\
24.75	2.1 \\
25	2.1 \\
25.25	2.1 \\
25.5	2.1 \\
25.75	2.1 \\
26	nan \\
};
\addplot [thick, color1, const plot, forget plot]
table [row sep=\\]{%
0	1 \\
0.25	1 \\
0.5	1 \\
0.75	1 \\
1	1 \\
1.25	1 \\
1.5	1 \\
1.75	-1.07598120006033e-20 \\
2	8.09657965509461e-20 \\
2.25	8.06627029255361e-20 \\
2.5	-1.32505553877093e-18 \\
2.75	7.45123466197644e-20 \\
3	1 \\
3.25	1 \\
3.5	1 \\
3.75	1 \\
4	1 \\
4.25	1 \\
4.5	1 \\
4.75	1 \\
5	1 \\
5.25	1 \\
5.5	1 \\
5.75	1 \\
6	4.3958551224098e-20 \\
6.25	2.24564858607317e-20 \\
6.5	-1.57690449667487e-19 \\
6.75	-1.95992614673209e-19 \\
7	-2.08959823220888e-19 \\
7.25	-2.69518626293416e-19 \\
7.5	-2.59738474212072e-19 \\
7.75	-3.46141877270016e-19 \\
8	-4.69324825253101e-19 \\
8.25	-6.37984109612453e-19 \\
8.5	1 \\
8.75	1 \\
9	1 \\
9.25	1 \\
9.5	1 \\
9.75	1 \\
10	1 \\
10.25	1 \\
10.5	0.999999999999999 \\
10.75	1 \\
11	1 \\
11.25	1 \\
11.5	1 \\
11.75	1 \\
12	1 \\
12.25	1 \\
12.5	1 \\
12.75	1 \\
13	1 \\
13.25	-1.28295819037042e-17 \\
13.5	-3.63950761863183e-16 \\
13.75	-3.43276707455246e-18 \\
14	-4.79301464141694e-18 \\
14.25	-6.67662127530866e-18 \\
14.5	-5.96148709204504e-18 \\
14.75	-1.23432402256081e-17 \\
15	-5.30335271247213e-18 \\
15.25	-2.3059717034663e-18 \\
15.5	-1.38851842938718e-18 \\
15.75	-1.34794831947054e-18 \\
16	-2.93831518461329e-18 \\
16.25	-3.85636080601321e-18 \\
16.5	-1.94444474751334e-18 \\
16.75	-3.08154222609612e-18 \\
17	-1.23766468652531e-18 \\
17.25	-1.08267315187483e-18 \\
17.5	-1.48894172703733e-18 \\
17.75	-2.5723131554399e-18 \\
18	-3.01114010118136e-18 \\
18.25	-2.03704329077511e-18 \\
18.5	-1.72607006593376e-18 \\
18.75	-1.88780242357873e-18 \\
19	1 \\
19.25	1 \\
19.5	1 \\
19.75	1 \\
20	1 \\
20.25	1 \\
20.5	1 \\
20.75	1 \\
21	1 \\
21.25	1 \\
21.5	1 \\
21.75	1 \\
22	1 \\
22.25	1 \\
22.5	1 \\
22.75	1 \\
23	1 \\
23.25	1 \\
23.5	1 \\
23.75	1 \\
24	1 \\
24.25	1 \\
24.5	1 \\
24.75	1 \\
25	1 \\
25.25	1 \\
25.5	1 \\
25.75	1 \\
26	nan \\
};
\end{axis}

\end{tikzpicture}


==> translines_discrete_control_2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{0.75,0,0.75}

\begin{axis}[
width=0.55\textwidth,
height=5cm,
title={Discrete controls $v_2(t)$},
axis on top,
%legend cell align={left},
%legend entries={{\small POC},{\small SUR},{\small CIAP},{\small ADM},
%{\small ADM-SUR}},
%legend columns=6,
%legend style={at={(0.97,0.03)}, anchor=south east,
%/tikz/every even column/.append style={column sep=8pt}},
tick pos=both,
xlabel={time $t$},
ytick=\empty,
xmin=0, xmax=26,
ymin=-0.02, ymax=5.42
]
%\addlegendimage{no markers, blue}
%\addlegendimage{no markers, green!50.0!black}
%\addlegendimage{thick, no markers, red}
%\addlegendimage{thick, no markers, color0}
%\addlegendimage{thick, no markers, color1}
\path [draw=blue, fill=blue, opacity=0.1] (axis cs:0,4.4)
--(axis cs:0,4.9)
--(axis cs:0.25,4.9)
--(axis cs:0.25,4.9)
--(axis cs:0.5,4.9)
--(axis cs:0.5,4.9)
--(axis cs:0.75,4.9)
--(axis cs:0.75,4.9)
--(axis cs:1,4.9)
--(axis cs:1,4.74224417885373)
--(axis cs:1.25,4.74224417885373)
--(axis cs:1.25,4.72566216309829)
--(axis cs:1.5,4.72566216309829)
--(axis cs:1.5,4.70649799580554)
--(axis cs:1.75,4.70649799580554)
--(axis cs:1.75,4.69948184041625)
--(axis cs:2,4.69948184041625)
--(axis cs:2,4.64104257255842)
--(axis cs:2.25,4.64104257255842)
--(axis cs:2.25,4.65614504926945)
--(axis cs:2.5,4.65614504926945)
--(axis cs:2.5,4.63691224430179)
--(axis cs:2.75,4.63691224430179)
--(axis cs:2.75,4.61697946153227)
--(axis cs:3,4.61697946153227)
--(axis cs:3,4.59884829705249)
--(axis cs:3.25,4.59884829705249)
--(axis cs:3.25,4.57793141840637)
--(axis cs:3.5,4.57793141840637)
--(axis cs:3.5,4.56489074724344)
--(axis cs:3.75,4.56489074724344)
--(axis cs:3.75,4.53240920686492)
--(axis cs:4,4.53240920686492)
--(axis cs:4,4.47063699473138)
--(axis cs:4.25,4.47063699473138)
--(axis cs:4.25,4.40000303910421)
--(axis cs:4.5,4.40000303910421)
--(axis cs:4.5,4.400000373584)
--(axis cs:4.75,4.400000373584)
--(axis cs:4.75,4.40000017378449)
--(axis cs:5,4.40000017378449)
--(axis cs:5,4.40000010763)
--(axis cs:5.25,4.40000010763)
--(axis cs:5.25,4.40000007741374)
--(axis cs:5.5,4.40000007741374)
--(axis cs:5.5,4.40000006201399)
--(axis cs:5.75,4.40000006201399)
--(axis cs:5.75,4.4000000513761)
--(axis cs:6,4.4000000513761)
--(axis cs:6,4.40000004004476)
--(axis cs:6.25,4.40000004004476)
--(axis cs:6.25,4.40000003146978)
--(axis cs:6.5,4.40000003146978)
--(axis cs:6.5,4.4000000222547)
--(axis cs:6.75,4.4000000222547)
--(axis cs:6.75,4.40000001544936)
--(axis cs:7,4.40000001544936)
--(axis cs:7,4.40000001556543)
--(axis cs:7.25,4.40000001556543)
--(axis cs:7.25,4.40000001260613)
--(axis cs:7.5,4.40000001260613)
--(axis cs:7.5,4.40000001138528)
--(axis cs:7.75,4.40000001138528)
--(axis cs:7.75,4.40000001204932)
--(axis cs:8,4.40000001204932)
--(axis cs:8,4.40000001570626)
--(axis cs:8.25,4.40000001570626)
--(axis cs:8.25,4.40000002450247)
--(axis cs:8.5,4.40000002450247)
--(axis cs:8.5,4.40000004927158)
--(axis cs:8.75,4.40000004927158)
--(axis cs:8.75,4.4000001029998)
--(axis cs:9,4.4000001029998)
--(axis cs:9,4.40000054973163)
--(axis cs:9.25,4.40000054973163)
--(axis cs:9.25,4.4584537427534)
--(axis cs:9.5,4.4584537427534)
--(axis cs:9.5,4.5035874430536)
--(axis cs:9.75,4.5035874430536)
--(axis cs:9.75,4.53041385335905)
--(axis cs:10,4.53041385335905)
--(axis cs:10,4.55103954678533)
--(axis cs:10.25,4.55103954678533)
--(axis cs:10.25,4.56112975888758)
--(axis cs:10.5,4.56112975888758)
--(axis cs:10.5,4.56076697055613)
--(axis cs:10.75,4.56076697055613)
--(axis cs:10.75,4.58048565514483)
--(axis cs:11,4.58048565514483)
--(axis cs:11,4.63248508797202)
--(axis cs:11.25,4.63248508797202)
--(axis cs:11.25,4.64002215332902)
--(axis cs:11.5,4.64002215332902)
--(axis cs:11.5,4.6529932197588)
--(axis cs:11.75,4.6529932197588)
--(axis cs:11.75,4.67421787401806)
--(axis cs:12,4.67421787401806)
--(axis cs:12,4.6937104937155)
--(axis cs:12.25,4.6937104937155)
--(axis cs:12.25,4.68973358435804)
--(axis cs:12.5,4.68973358435804)
--(axis cs:12.5,4.67756771232078)
--(axis cs:12.75,4.67756771232078)
--(axis cs:12.75,4.64352901345818)
--(axis cs:13,4.64352901345818)
--(axis cs:13,4.59473526058483)
--(axis cs:13.25,4.59473526058483)
--(axis cs:13.25,4.5826381153097)
--(axis cs:13.5,4.5826381153097)
--(axis cs:13.5,4.58568261982447)
--(axis cs:13.75,4.58568261982447)
--(axis cs:13.75,4.59065256421907)
--(axis cs:14,4.59065256421907)
--(axis cs:14,4.59790285220462)
--(axis cs:14.25,4.59790285220462)
--(axis cs:14.25,4.62298867342533)
--(axis cs:14.5,4.62298867342533)
--(axis cs:14.5,4.6598215495838)
--(axis cs:14.75,4.6598215495838)
--(axis cs:14.75,4.71417139255241)
--(axis cs:15,4.71417139255241)
--(axis cs:15,4.77053648773197)
--(axis cs:15.25,4.77053648773197)
--(axis cs:15.25,4.80046215521251)
--(axis cs:15.5,4.80046215521251)
--(axis cs:15.5,4.78483558848138)
--(axis cs:15.75,4.78483558848138)
--(axis cs:15.75,4.74242832283194)
--(axis cs:16,4.74242832283194)
--(axis cs:16,4.69423976087172)
--(axis cs:16.25,4.69423976087172)
--(axis cs:16.25,4.63904371262912)
--(axis cs:16.5,4.63904371262912)
--(axis cs:16.5,4.58555079525753)
--(axis cs:16.75,4.58555079525753)
--(axis cs:16.75,4.52176287785542)
--(axis cs:17,4.52176287785542)
--(axis cs:17,4.45319715464181)
--(axis cs:17.25,4.45319715464181)
--(axis cs:17.25,4.40000032706965)
--(axis cs:17.5,4.40000032706965)
--(axis cs:17.5,4.40000006137137)
--(axis cs:17.75,4.40000006137137)
--(axis cs:17.75,4.40000003691403)
--(axis cs:18,4.40000003691403)
--(axis cs:18,4.4000000330125)
--(axis cs:18.25,4.4000000330125)
--(axis cs:18.25,4.40000003245849)
--(axis cs:18.5,4.40000003245849)
--(axis cs:18.5,4.40000004459706)
--(axis cs:18.75,4.40000004459706)
--(axis cs:18.75,4.40000008106101)
--(axis cs:19,4.40000008106101)
--(axis cs:19,4.40000030227416)
--(axis cs:19.25,4.40000030227416)
--(axis cs:19.25,4.40852324651985)
--(axis cs:19.5,4.40852324651985)
--(axis cs:19.5,4.41484234419555)
--(axis cs:19.75,4.41484234419555)
--(axis cs:19.75,4.41574062098139)
--(axis cs:20,4.41574062098139)
--(axis cs:20,4.42327137025465)
--(axis cs:20.25,4.42327137025465)
--(axis cs:20.25,4.45692130834545)
--(axis cs:20.5,4.45692130834545)
--(axis cs:20.5,4.48497573140094)
--(axis cs:20.75,4.48497573140094)
--(axis cs:20.75,4.50644534811885)
--(axis cs:21,4.50644534811885)
--(axis cs:21,4.51868598032902)
--(axis cs:21.25,4.51868598032902)
--(axis cs:21.25,4.51482731427418)
--(axis cs:21.5,4.51482731427418)
--(axis cs:21.5,4.50293950580377)
--(axis cs:21.75,4.50293950580377)
--(axis cs:21.75,4.51229403899364)
--(axis cs:22,4.51229403899364)
--(axis cs:22,4.51980930824411)
--(axis cs:22.25,4.51980930824411)
--(axis cs:22.25,4.4794877799854)
--(axis cs:22.5,4.4794877799854)
--(axis cs:22.5,4.45623910727667)
--(axis cs:22.75,4.45623910727667)
--(axis cs:22.75,4.45414642657946)
--(axis cs:23,4.45414642657946)
--(axis cs:23,4.47675693657205)
--(axis cs:23.25,4.47675693657205)
--(axis cs:23.25,4.53123260045094)
--(axis cs:23.5,4.53123260045094)
--(axis cs:23.5,4.59044232164812)
--(axis cs:23.75,4.59044232164812)
--(axis cs:23.75,4.59820606599449)
--(axis cs:24,4.59820606599449)
--(axis cs:24,4.8604384508031)
--(axis cs:24.25,4.8604384508031)
--(axis cs:24.25,4.85590676248715)
--(axis cs:24.5,4.85590676248715)
--(axis cs:24.5,4.85146133304246)
--(axis cs:24.75,4.85146133304246)
--(axis cs:24.75,4.85289778332062)
--(axis cs:25,4.85289778332062)
--(axis cs:25,4.9)
--(axis cs:25.25,4.9)
--(axis cs:25.25,4.9)
--(axis cs:25.5,4.9)
--(axis cs:25.5,4.9)
--(axis cs:25.75,4.9)
--(axis cs:25.75,4.9)
--(axis cs:25.75,4.4)
--(axis cs:25.75,4.4)
--(axis cs:25.75,4.4)
--(axis cs:25.5,4.4)
--(axis cs:25.5,4.4)
--(axis cs:25.25,4.4)
--(axis cs:25.25,4.4)
--(axis cs:25,4.4)
--(axis cs:25,4.4)
--(axis cs:24.75,4.4)
--(axis cs:24.75,4.4)
--(axis cs:24.5,4.4)
--(axis cs:24.5,4.4)
--(axis cs:24.25,4.4)
--(axis cs:24.25,4.4)
--(axis cs:24,4.4)
--(axis cs:24,4.4)
--(axis cs:23.75,4.4)
--(axis cs:23.75,4.4)
--(axis cs:23.5,4.4)
--(axis cs:23.5,4.4)
--(axis cs:23.25,4.4)
--(axis cs:23.25,4.4)
--(axis cs:23,4.4)
--(axis cs:23,4.4)
--(axis cs:22.75,4.4)
--(axis cs:22.75,4.4)
--(axis cs:22.5,4.4)
--(axis cs:22.5,4.4)
--(axis cs:22.25,4.4)
--(axis cs:22.25,4.4)
--(axis cs:22,4.4)
--(axis cs:22,4.4)
--(axis cs:21.75,4.4)
--(axis cs:21.75,4.4)
--(axis cs:21.5,4.4)
--(axis cs:21.5,4.4)
--(axis cs:21.25,4.4)
--(axis cs:21.25,4.4)
--(axis cs:21,4.4)
--(axis cs:21,4.4)
--(axis cs:20.75,4.4)
--(axis cs:20.75,4.4)
--(axis cs:20.5,4.4)
--(axis cs:20.5,4.4)
--(axis cs:20.25,4.4)
--(axis cs:20.25,4.4)
--(axis cs:20,4.4)
--(axis cs:20,4.4)
--(axis cs:19.75,4.4)
--(axis cs:19.75,4.4)
--(axis cs:19.5,4.4)
--(axis cs:19.5,4.4)
--(axis cs:19.25,4.4)
--(axis cs:19.25,4.4)
--(axis cs:19,4.4)
--(axis cs:19,4.4)
--(axis cs:18.75,4.4)
--(axis cs:18.75,4.4)
--(axis cs:18.5,4.4)
--(axis cs:18.5,4.4)
--(axis cs:18.25,4.4)
--(axis cs:18.25,4.4)
--(axis cs:18,4.4)
--(axis cs:18,4.4)
--(axis cs:17.75,4.4)
--(axis cs:17.75,4.4)
--(axis cs:17.5,4.4)
--(axis cs:17.5,4.4)
--(axis cs:17.25,4.4)
--(axis cs:17.25,4.4)
--(axis cs:17,4.4)
--(axis cs:17,4.4)
--(axis cs:16.75,4.4)
--(axis cs:16.75,4.4)
--(axis cs:16.5,4.4)
--(axis cs:16.5,4.4)
--(axis cs:16.25,4.4)
--(axis cs:16.25,4.4)
--(axis cs:16,4.4)
--(axis cs:16,4.4)
--(axis cs:15.75,4.4)
--(axis cs:15.75,4.4)
--(axis cs:15.5,4.4)
--(axis cs:15.5,4.4)
--(axis cs:15.25,4.4)
--(axis cs:15.25,4.4)
--(axis cs:15,4.4)
--(axis cs:15,4.4)
--(axis cs:14.75,4.4)
--(axis cs:14.75,4.4)
--(axis cs:14.5,4.4)
--(axis cs:14.5,4.4)
--(axis cs:14.25,4.4)
--(axis cs:14.25,4.4)
--(axis cs:14,4.4)
--(axis cs:14,4.4)
--(axis cs:13.75,4.4)
--(axis cs:13.75,4.4)
--(axis cs:13.5,4.4)
--(axis cs:13.5,4.4)
--(axis cs:13.25,4.4)
--(axis cs:13.25,4.4)
--(axis cs:13,4.4)
--(axis cs:13,4.4)
--(axis cs:12.75,4.4)
--(axis cs:12.75,4.4)
--(axis cs:12.5,4.4)
--(axis cs:12.5,4.4)
--(axis cs:12.25,4.4)
--(axis cs:12.25,4.4)
--(axis cs:12,4.4)
--(axis cs:12,4.4)
--(axis cs:11.75,4.4)
--(axis cs:11.75,4.4)
--(axis cs:11.5,4.4)
--(axis cs:11.5,4.4)
--(axis cs:11.25,4.4)
--(axis cs:11.25,4.4)
--(axis cs:11,4.4)
--(axis cs:11,4.4)
--(axis cs:10.75,4.4)
--(axis cs:10.75,4.4)
--(axis cs:10.5,4.4)
--(axis cs:10.5,4.4)
--(axis cs:10.25,4.4)
--(axis cs:10.25,4.4)
--(axis cs:10,4.4)
--(axis cs:10,4.4)
--(axis cs:9.75,4.4)
--(axis cs:9.75,4.4)
--(axis cs:9.5,4.4)
--(axis cs:9.5,4.4)
--(axis cs:9.25,4.4)
--(axis cs:9.25,4.4)
--(axis cs:9,4.4)
--(axis cs:9,4.4)
--(axis cs:8.75,4.4)
--(axis cs:8.75,4.4)
--(axis cs:8.5,4.4)
--(axis cs:8.5,4.4)
--(axis cs:8.25,4.4)
--(axis cs:8.25,4.4)
--(axis cs:8,4.4)
--(axis cs:8,4.4)
--(axis cs:7.75,4.4)
--(axis cs:7.75,4.4)
--(axis cs:7.5,4.4)
--(axis cs:7.5,4.4)
--(axis cs:7.25,4.4)
--(axis cs:7.25,4.4)
--(axis cs:7,4.4)
--(axis cs:7,4.4)
--(axis cs:6.75,4.4)
--(axis cs:6.75,4.4)
--(axis cs:6.5,4.4)
--(axis cs:6.5,4.4)
--(axis cs:6.25,4.4)
--(axis cs:6.25,4.4)
--(axis cs:6,4.4)
--(axis cs:6,4.4)
--(axis cs:5.75,4.4)
--(axis cs:5.75,4.4)
--(axis cs:5.5,4.4)
--(axis cs:5.5,4.4)
--(axis cs:5.25,4.4)
--(axis cs:5.25,4.4)
--(axis cs:5,4.4)
--(axis cs:5,4.4)
--(axis cs:4.75,4.4)
--(axis cs:4.75,4.4)
--(axis cs:4.5,4.4)
--(axis cs:4.5,4.4)
--(axis cs:4.25,4.4)
--(axis cs:4.25,4.4)
--(axis cs:4,4.4)
--(axis cs:4,4.4)
--(axis cs:3.75,4.4)
--(axis cs:3.75,4.4)
--(axis cs:3.5,4.4)
--(axis cs:3.5,4.4)
--(axis cs:3.25,4.4)
--(axis cs:3.25,4.4)
--(axis cs:3,4.4)
--(axis cs:3,4.4)
--(axis cs:2.75,4.4)
--(axis cs:2.75,4.4)
--(axis cs:2.5,4.4)
--(axis cs:2.5,4.4)
--(axis cs:2.25,4.4)
--(axis cs:2.25,4.4)
--(axis cs:2,4.4)
--(axis cs:2,4.4)
--(axis cs:1.75,4.4)
--(axis cs:1.75,4.4)
--(axis cs:1.5,4.4)
--(axis cs:1.5,4.4)
--(axis cs:1.25,4.4)
--(axis cs:1.25,4.4)
--(axis cs:1,4.4)
--(axis cs:1,4.4)
--(axis cs:0.75,4.4)
--(axis cs:0.75,4.4)
--(axis cs:0.5,4.4)
--(axis cs:0.5,4.4)
--(axis cs:0.25,4.4)
--(axis cs:0.25,4.4)
--(axis cs:0,4.4)
--cycle;

\path [draw=green!50.0!black, fill=green!50.0!black, opacity=0.1] (axis cs:0,3.3)
--(axis cs:0,3.3)
--(axis cs:0.25,3.3)
--(axis cs:0.25,4.3)
--(axis cs:0.5,4.3)
--(axis cs:0.5,3.3)
--(axis cs:0.75,3.3)
--(axis cs:0.75,4.3)
--(axis cs:1,4.3)
--(axis cs:1,3.3)
--(axis cs:1.25,3.3)
--(axis cs:1.25,3.3)
--(axis cs:1.5,3.3)
--(axis cs:1.5,4.3)
--(axis cs:1.75,4.3)
--(axis cs:1.75,4.3)
--(axis cs:2,4.3)
--(axis cs:2,3.3)
--(axis cs:2.25,3.3)
--(axis cs:2.25,3.3)
--(axis cs:2.5,3.3)
--(axis cs:2.5,3.3)
--(axis cs:2.75,3.3)
--(axis cs:2.75,4.3)
--(axis cs:3,4.3)
--(axis cs:3,3.3)
--(axis cs:3.25,3.3)
--(axis cs:3.25,3.3)
--(axis cs:3.5,3.3)
--(axis cs:3.5,3.3)
--(axis cs:3.75,3.3)
--(axis cs:3.75,3.3)
--(axis cs:4,3.3)
--(axis cs:4,3.3)
--(axis cs:4.25,3.3)
--(axis cs:4.25,3.3)
--(axis cs:4.5,3.3)
--(axis cs:4.5,3.3)
--(axis cs:4.75,3.3)
--(axis cs:4.75,3.3)
--(axis cs:5,3.3)
--(axis cs:5,3.3)
--(axis cs:5.25,3.3)
--(axis cs:5.25,3.3)
--(axis cs:5.5,3.3)
--(axis cs:5.5,3.3)
--(axis cs:5.75,3.3)
--(axis cs:5.75,3.3)
--(axis cs:6,3.3)
--(axis cs:6,3.3)
--(axis cs:6.25,3.3)
--(axis cs:6.25,3.3)
--(axis cs:6.5,3.3)
--(axis cs:6.5,3.3)
--(axis cs:6.75,3.3)
--(axis cs:6.75,3.3)
--(axis cs:7,3.3)
--(axis cs:7,3.3)
--(axis cs:7.25,3.3)
--(axis cs:7.25,3.3)
--(axis cs:7.5,3.3)
--(axis cs:7.5,3.3)
--(axis cs:7.75,3.3)
--(axis cs:7.75,3.3)
--(axis cs:8,3.3)
--(axis cs:8,3.3)
--(axis cs:8.25,3.3)
--(axis cs:8.25,3.3)
--(axis cs:8.5,3.3)
--(axis cs:8.5,3.3)
--(axis cs:8.75,3.3)
--(axis cs:8.75,3.3)
--(axis cs:9,3.3)
--(axis cs:9,3.3)
--(axis cs:9.25,3.3)
--(axis cs:9.25,3.3)
--(axis cs:9.5,3.3)
--(axis cs:9.5,3.3)
--(axis cs:9.75,3.3)
--(axis cs:9.75,3.3)
--(axis cs:10,3.3)
--(axis cs:10,3.3)
--(axis cs:10.25,3.3)
--(axis cs:10.25,3.3)
--(axis cs:10.5,3.3)
--(axis cs:10.5,4.3)
--(axis cs:10.75,4.3)
--(axis cs:10.75,3.3)
--(axis cs:11,3.3)
--(axis cs:11,3.3)
--(axis cs:11.25,3.3)
--(axis cs:11.25,3.3)
--(axis cs:11.5,3.3)
--(axis cs:11.5,4.3)
--(axis cs:11.75,4.3)
--(axis cs:11.75,3.3)
--(axis cs:12,3.3)
--(axis cs:12,3.3)
--(axis cs:12.25,3.3)
--(axis cs:12.25,4.3)
--(axis cs:12.5,4.3)
--(axis cs:12.5,3.3)
--(axis cs:12.75,3.3)
--(axis cs:12.75,3.3)
--(axis cs:13,3.3)
--(axis cs:13,3.3)
--(axis cs:13.25,3.3)
--(axis cs:13.25,3.3)
--(axis cs:13.5,3.3)
--(axis cs:13.5,4.3)
--(axis cs:13.75,4.3)
--(axis cs:13.75,3.3)
--(axis cs:14,3.3)
--(axis cs:14,3.3)
--(axis cs:14.25,3.3)
--(axis cs:14.25,3.3)
--(axis cs:14.5,3.3)
--(axis cs:14.5,3.3)
--(axis cs:14.75,3.3)
--(axis cs:14.75,3.3)
--(axis cs:15,3.3)
--(axis cs:15,4.3)
--(axis cs:15.25,4.3)
--(axis cs:15.25,3.3)
--(axis cs:15.5,3.3)
--(axis cs:15.5,4.3)
--(axis cs:15.75,4.3)
--(axis cs:15.75,3.3)
--(axis cs:16,3.3)
--(axis cs:16,4.3)
--(axis cs:16.25,4.3)
--(axis cs:16.25,3.3)
--(axis cs:16.5,3.3)
--(axis cs:16.5,3.3)
--(axis cs:16.75,3.3)
--(axis cs:16.75,3.3)
--(axis cs:17,3.3)
--(axis cs:17,3.3)
--(axis cs:17.25,3.3)
--(axis cs:17.25,3.3)
--(axis cs:17.5,3.3)
--(axis cs:17.5,3.3)
--(axis cs:17.75,3.3)
--(axis cs:17.75,3.3)
--(axis cs:18,3.3)
--(axis cs:18,3.3)
--(axis cs:18.25,3.3)
--(axis cs:18.25,3.3)
--(axis cs:18.5,3.3)
--(axis cs:18.5,3.3)
--(axis cs:18.75,3.3)
--(axis cs:18.75,3.3)
--(axis cs:19,3.3)
--(axis cs:19,3.3)
--(axis cs:19.25,3.3)
--(axis cs:19.25,3.3)
--(axis cs:19.5,3.3)
--(axis cs:19.5,3.3)
--(axis cs:19.75,3.3)
--(axis cs:19.75,3.3)
--(axis cs:20,3.3)
--(axis cs:20,3.3)
--(axis cs:20.25,3.3)
--(axis cs:20.25,3.3)
--(axis cs:20.5,3.3)
--(axis cs:20.5,3.3)
--(axis cs:20.75,3.3)
--(axis cs:20.75,3.3)
--(axis cs:21,3.3)
--(axis cs:21,4.3)
--(axis cs:21.25,4.3)
--(axis cs:21.25,3.3)
--(axis cs:21.5,3.3)
--(axis cs:21.5,3.3)
--(axis cs:21.75,3.3)
--(axis cs:21.75,3.3)
--(axis cs:22,3.3)
--(axis cs:22,3.3)
--(axis cs:22.25,3.3)
--(axis cs:22.25,3.3)
--(axis cs:22.5,3.3)
--(axis cs:22.5,3.3)
--(axis cs:22.75,3.3)
--(axis cs:22.75,3.3)
--(axis cs:23,3.3)
--(axis cs:23,3.3)
--(axis cs:23.25,3.3)
--(axis cs:23.25,3.3)
--(axis cs:23.5,3.3)
--(axis cs:23.5,4.3)
--(axis cs:23.75,4.3)
--(axis cs:23.75,3.3)
--(axis cs:24,3.3)
--(axis cs:24,3.3)
--(axis cs:24.25,3.3)
--(axis cs:24.25,4.3)
--(axis cs:24.5,4.3)
--(axis cs:24.5,3.3)
--(axis cs:24.75,3.3)
--(axis cs:24.75,4.3)
--(axis cs:25,4.3)
--(axis cs:25,4.3)
--(axis cs:25.25,4.3)
--(axis cs:25.25,3.3)
--(axis cs:25.5,3.3)
--(axis cs:25.5,3.3)
--(axis cs:25.75,3.3)
--(axis cs:25.75,4.3)
--(axis cs:25.75,3.3)
--(axis cs:25.75,3.3)
--(axis cs:25.75,3.3)
--(axis cs:25.5,3.3)
--(axis cs:25.5,3.3)
--(axis cs:25.25,3.3)
--(axis cs:25.25,3.3)
--(axis cs:25,3.3)
--(axis cs:25,3.3)
--(axis cs:24.75,3.3)
--(axis cs:24.75,3.3)
--(axis cs:24.5,3.3)
--(axis cs:24.5,3.3)
--(axis cs:24.25,3.3)
--(axis cs:24.25,3.3)
--(axis cs:24,3.3)
--(axis cs:24,3.3)
--(axis cs:23.75,3.3)
--(axis cs:23.75,3.3)
--(axis cs:23.5,3.3)
--(axis cs:23.5,3.3)
--(axis cs:23.25,3.3)
--(axis cs:23.25,3.3)
--(axis cs:23,3.3)
--(axis cs:23,3.3)
--(axis cs:22.75,3.3)
--(axis cs:22.75,3.3)
--(axis cs:22.5,3.3)
--(axis cs:22.5,3.3)
--(axis cs:22.25,3.3)
--(axis cs:22.25,3.3)
--(axis cs:22,3.3)
--(axis cs:22,3.3)
--(axis cs:21.75,3.3)
--(axis cs:21.75,3.3)
--(axis cs:21.5,3.3)
--(axis cs:21.5,3.3)
--(axis cs:21.25,3.3)
--(axis cs:21.25,3.3)
--(axis cs:21,3.3)
--(axis cs:21,3.3)
--(axis cs:20.75,3.3)
--(axis cs:20.75,3.3)
--(axis cs:20.5,3.3)
--(axis cs:20.5,3.3)
--(axis cs:20.25,3.3)
--(axis cs:20.25,3.3)
--(axis cs:20,3.3)
--(axis cs:20,3.3)
--(axis cs:19.75,3.3)
--(axis cs:19.75,3.3)
--(axis cs:19.5,3.3)
--(axis cs:19.5,3.3)
--(axis cs:19.25,3.3)
--(axis cs:19.25,3.3)
--(axis cs:19,3.3)
--(axis cs:19,3.3)
--(axis cs:18.75,3.3)
--(axis cs:18.75,3.3)
--(axis cs:18.5,3.3)
--(axis cs:18.5,3.3)
--(axis cs:18.25,3.3)
--(axis cs:18.25,3.3)
--(axis cs:18,3.3)
--(axis cs:18,3.3)
--(axis cs:17.75,3.3)
--(axis cs:17.75,3.3)
--(axis cs:17.5,3.3)
--(axis cs:17.5,3.3)
--(axis cs:17.25,3.3)
--(axis cs:17.25,3.3)
--(axis cs:17,3.3)
--(axis cs:17,3.3)
--(axis cs:16.75,3.3)
--(axis cs:16.75,3.3)
--(axis cs:16.5,3.3)
--(axis cs:16.5,3.3)
--(axis cs:16.25,3.3)
--(axis cs:16.25,3.3)
--(axis cs:16,3.3)
--(axis cs:16,3.3)
--(axis cs:15.75,3.3)
--(axis cs:15.75,3.3)
--(axis cs:15.5,3.3)
--(axis cs:15.5,3.3)
--(axis cs:15.25,3.3)
--(axis cs:15.25,3.3)
--(axis cs:15,3.3)
--(axis cs:15,3.3)
--(axis cs:14.75,3.3)
--(axis cs:14.75,3.3)
--(axis cs:14.5,3.3)
--(axis cs:14.5,3.3)
--(axis cs:14.25,3.3)
--(axis cs:14.25,3.3)
--(axis cs:14,3.3)
--(axis cs:14,3.3)
--(axis cs:13.75,3.3)
--(axis cs:13.75,3.3)
--(axis cs:13.5,3.3)
--(axis cs:13.5,3.3)
--(axis cs:13.25,3.3)
--(axis cs:13.25,3.3)
--(axis cs:13,3.3)
--(axis cs:13,3.3)
--(axis cs:12.75,3.3)
--(axis cs:12.75,3.3)
--(axis cs:12.5,3.3)
--(axis cs:12.5,3.3)
--(axis cs:12.25,3.3)
--(axis cs:12.25,3.3)
--(axis cs:12,3.3)
--(axis cs:12,3.3)
--(axis cs:11.75,3.3)
--(axis cs:11.75,3.3)
--(axis cs:11.5,3.3)
--(axis cs:11.5,3.3)
--(axis cs:11.25,3.3)
--(axis cs:11.25,3.3)
--(axis cs:11,3.3)
--(axis cs:11,3.3)
--(axis cs:10.75,3.3)
--(axis cs:10.75,3.3)
--(axis cs:10.5,3.3)
--(axis cs:10.5,3.3)
--(axis cs:10.25,3.3)
--(axis cs:10.25,3.3)
--(axis cs:10,3.3)
--(axis cs:10,3.3)
--(axis cs:9.75,3.3)
--(axis cs:9.75,3.3)
--(axis cs:9.5,3.3)
--(axis cs:9.5,3.3)
--(axis cs:9.25,3.3)
--(axis cs:9.25,3.3)
--(axis cs:9,3.3)
--(axis cs:9,3.3)
--(axis cs:8.75,3.3)
--(axis cs:8.75,3.3)
--(axis cs:8.5,3.3)
--(axis cs:8.5,3.3)
--(axis cs:8.25,3.3)
--(axis cs:8.25,3.3)
--(axis cs:8,3.3)
--(axis cs:8,3.3)
--(axis cs:7.75,3.3)
--(axis cs:7.75,3.3)
--(axis cs:7.5,3.3)
--(axis cs:7.5,3.3)
--(axis cs:7.25,3.3)
--(axis cs:7.25,3.3)
--(axis cs:7,3.3)
--(axis cs:7,3.3)
--(axis cs:6.75,3.3)
--(axis cs:6.75,3.3)
--(axis cs:6.5,3.3)
--(axis cs:6.5,3.3)
--(axis cs:6.25,3.3)
--(axis cs:6.25,3.3)
--(axis cs:6,3.3)
--(axis cs:6,3.3)
--(axis cs:5.75,3.3)
--(axis cs:5.75,3.3)
--(axis cs:5.5,3.3)
--(axis cs:5.5,3.3)
--(axis cs:5.25,3.3)
--(axis cs:5.25,3.3)
--(axis cs:5,3.3)
--(axis cs:5,3.3)
--(axis cs:4.75,3.3)
--(axis cs:4.75,3.3)
--(axis cs:4.5,3.3)
--(axis cs:4.5,3.3)
--(axis cs:4.25,3.3)
--(axis cs:4.25,3.3)
--(axis cs:4,3.3)
--(axis cs:4,3.3)
--(axis cs:3.75,3.3)
--(axis cs:3.75,3.3)
--(axis cs:3.5,3.3)
--(axis cs:3.5,3.3)
--(axis cs:3.25,3.3)
--(axis cs:3.25,3.3)
--(axis cs:3,3.3)
--(axis cs:3,3.3)
--(axis cs:2.75,3.3)
--(axis cs:2.75,3.3)
--(axis cs:2.5,3.3)
--(axis cs:2.5,3.3)
--(axis cs:2.25,3.3)
--(axis cs:2.25,3.3)
--(axis cs:2,3.3)
--(axis cs:2,3.3)
--(axis cs:1.75,3.3)
--(axis cs:1.75,3.3)
--(axis cs:1.5,3.3)
--(axis cs:1.5,3.3)
--(axis cs:1.25,3.3)
--(axis cs:1.25,3.3)
--(axis cs:1,3.3)
--(axis cs:1,3.3)
--(axis cs:0.75,3.3)
--(axis cs:0.75,3.3)
--(axis cs:0.5,3.3)
--(axis cs:0.5,3.3)
--(axis cs:0.25,3.3)
--(axis cs:0.25,3.3)
--(axis cs:0,3.3)
--cycle;

\path [draw=red, fill=red, opacity=0.1] (axis cs:0,2.2)
--(axis cs:0,2.2)
--(axis cs:0.25,2.2)
--(axis cs:0.25,2.2)
--(axis cs:0.5,2.2)
--(axis cs:0.5,2.2)
--(axis cs:0.75,2.2)
--(axis cs:0.75,2.2)
--(axis cs:1,2.2)
--(axis cs:1,2.2)
--(axis cs:1.25,2.2)
--(axis cs:1.25,3.2)
--(axis cs:1.5,3.2)
--(axis cs:1.5,3.2)
--(axis cs:1.75,3.2)
--(axis cs:1.75,3.2)
--(axis cs:2,3.2)
--(axis cs:2,3.2)
--(axis cs:2.25,3.2)
--(axis cs:2.25,3.2)
--(axis cs:2.5,3.2)
--(axis cs:2.5,2.2)
--(axis cs:2.75,2.2)
--(axis cs:2.75,2.2)
--(axis cs:3,2.2)
--(axis cs:3,2.2)
--(axis cs:3.25,2.2)
--(axis cs:3.25,2.2)
--(axis cs:3.5,2.2)
--(axis cs:3.5,2.2)
--(axis cs:3.75,2.2)
--(axis cs:3.75,2.2)
--(axis cs:4,2.2)
--(axis cs:4,2.2)
--(axis cs:4.25,2.2)
--(axis cs:4.25,2.2)
--(axis cs:4.5,2.2)
--(axis cs:4.5,2.2)
--(axis cs:4.75,2.2)
--(axis cs:4.75,2.2)
--(axis cs:5,2.2)
--(axis cs:5,2.2)
--(axis cs:5.25,2.2)
--(axis cs:5.25,2.2)
--(axis cs:5.5,2.2)
--(axis cs:5.5,2.2)
--(axis cs:5.75,2.2)
--(axis cs:5.75,2.2)
--(axis cs:6,2.2)
--(axis cs:6,2.2)
--(axis cs:6.25,2.2)
--(axis cs:6.25,2.2)
--(axis cs:6.5,2.2)
--(axis cs:6.5,2.2)
--(axis cs:6.75,2.2)
--(axis cs:6.75,2.2)
--(axis cs:7,2.2)
--(axis cs:7,2.2)
--(axis cs:7.25,2.2)
--(axis cs:7.25,2.2)
--(axis cs:7.5,2.2)
--(axis cs:7.5,2.2)
--(axis cs:7.75,2.2)
--(axis cs:7.75,2.2)
--(axis cs:8,2.2)
--(axis cs:8,2.2)
--(axis cs:8.25,2.2)
--(axis cs:8.25,2.2)
--(axis cs:8.5,2.2)
--(axis cs:8.5,2.2)
--(axis cs:8.75,2.2)
--(axis cs:8.75,2.2)
--(axis cs:9,2.2)
--(axis cs:9,2.2)
--(axis cs:9.25,2.2)
--(axis cs:9.25,2.2)
--(axis cs:9.5,2.2)
--(axis cs:9.5,2.2)
--(axis cs:9.75,2.2)
--(axis cs:9.75,3.2)
--(axis cs:10,3.2)
--(axis cs:10,3.2)
--(axis cs:10.25,3.2)
--(axis cs:10.25,3.2)
--(axis cs:10.5,3.2)
--(axis cs:10.5,3.2)
--(axis cs:10.75,3.2)
--(axis cs:10.75,3.2)
--(axis cs:11,3.2)
--(axis cs:11,2.2)
--(axis cs:11.25,2.2)
--(axis cs:11.25,2.2)
--(axis cs:11.5,2.2)
--(axis cs:11.5,2.2)
--(axis cs:11.75,2.2)
--(axis cs:11.75,2.2)
--(axis cs:12,2.2)
--(axis cs:12,2.2)
--(axis cs:12.25,2.2)
--(axis cs:12.25,2.2)
--(axis cs:12.5,2.2)
--(axis cs:12.5,2.2)
--(axis cs:12.75,2.2)
--(axis cs:12.75,2.2)
--(axis cs:13,2.2)
--(axis cs:13,2.2)
--(axis cs:13.25,2.2)
--(axis cs:13.25,2.2)
--(axis cs:13.5,2.2)
--(axis cs:13.5,2.2)
--(axis cs:13.75,2.2)
--(axis cs:13.75,2.2)
--(axis cs:14,2.2)
--(axis cs:14,2.2)
--(axis cs:14.25,2.2)
--(axis cs:14.25,2.2)
--(axis cs:14.5,2.2)
--(axis cs:14.5,2.2)
--(axis cs:14.75,2.2)
--(axis cs:14.75,2.2)
--(axis cs:15,2.2)
--(axis cs:15,2.2)
--(axis cs:15.25,2.2)
--(axis cs:15.25,2.2)
--(axis cs:15.5,2.2)
--(axis cs:15.5,2.2)
--(axis cs:15.75,2.2)
--(axis cs:15.75,2.2)
--(axis cs:16,2.2)
--(axis cs:16,2.2)
--(axis cs:16.25,2.2)
--(axis cs:16.25,2.2)
--(axis cs:16.5,2.2)
--(axis cs:16.5,2.2)
--(axis cs:16.75,2.2)
--(axis cs:16.75,2.2)
--(axis cs:17,2.2)
--(axis cs:17,2.2)
--(axis cs:17.25,2.2)
--(axis cs:17.25,2.2)
--(axis cs:17.5,2.2)
--(axis cs:17.5,2.2)
--(axis cs:17.75,2.2)
--(axis cs:17.75,2.2)
--(axis cs:18,2.2)
--(axis cs:18,2.2)
--(axis cs:18.25,2.2)
--(axis cs:18.25,2.2)
--(axis cs:18.5,2.2)
--(axis cs:18.5,2.2)
--(axis cs:18.75,2.2)
--(axis cs:18.75,2.2)
--(axis cs:19,2.2)
--(axis cs:19,2.2)
--(axis cs:19.25,2.2)
--(axis cs:19.25,2.2)
--(axis cs:19.5,2.2)
--(axis cs:19.5,2.2)
--(axis cs:19.75,2.2)
--(axis cs:19.75,2.2)
--(axis cs:20,2.2)
--(axis cs:20,2.2)
--(axis cs:20.25,2.2)
--(axis cs:20.25,2.2)
--(axis cs:20.5,2.2)
--(axis cs:20.5,2.2)
--(axis cs:20.75,2.2)
--(axis cs:20.75,2.2)
--(axis cs:21,2.2)
--(axis cs:21,2.2)
--(axis cs:21.25,2.2)
--(axis cs:21.25,2.2)
--(axis cs:21.5,2.2)
--(axis cs:21.5,2.2)
--(axis cs:21.75,2.2)
--(axis cs:21.75,2.2)
--(axis cs:22,2.2)
--(axis cs:22,2.2)
--(axis cs:22.25,2.2)
--(axis cs:22.25,2.2)
--(axis cs:22.5,2.2)
--(axis cs:22.5,2.2)
--(axis cs:22.75,2.2)
--(axis cs:22.75,2.2)
--(axis cs:23,2.2)
--(axis cs:23,2.2)
--(axis cs:23.25,2.2)
--(axis cs:23.25,2.2)
--(axis cs:23.5,2.2)
--(axis cs:23.5,2.2)
--(axis cs:23.75,2.2)
--(axis cs:23.75,3.2)
--(axis cs:24,3.2)
--(axis cs:24,3.2)
--(axis cs:24.25,3.2)
--(axis cs:24.25,3.2)
--(axis cs:24.5,3.2)
--(axis cs:24.5,3.2)
--(axis cs:24.75,3.2)
--(axis cs:24.75,3.2)
--(axis cs:25,3.2)
--(axis cs:25,3.2)
--(axis cs:25.25,3.2)
--(axis cs:25.25,3.2)
--(axis cs:25.5,3.2)
--(axis cs:25.5,3.2)
--(axis cs:25.75,3.2)
--(axis cs:25.75,3.2)
--(axis cs:25.75,2.2)
--(axis cs:25.75,2.2)
--(axis cs:25.75,2.2)
--(axis cs:25.5,2.2)
--(axis cs:25.5,2.2)
--(axis cs:25.25,2.2)
--(axis cs:25.25,2.2)
--(axis cs:25,2.2)
--(axis cs:25,2.2)
--(axis cs:24.75,2.2)
--(axis cs:24.75,2.2)
--(axis cs:24.5,2.2)
--(axis cs:24.5,2.2)
--(axis cs:24.25,2.2)
--(axis cs:24.25,2.2)
--(axis cs:24,2.2)
--(axis cs:24,2.2)
--(axis cs:23.75,2.2)
--(axis cs:23.75,2.2)
--(axis cs:23.5,2.2)
--(axis cs:23.5,2.2)
--(axis cs:23.25,2.2)
--(axis cs:23.25,2.2)
--(axis cs:23,2.2)
--(axis cs:23,2.2)
--(axis cs:22.75,2.2)
--(axis cs:22.75,2.2)
--(axis cs:22.5,2.2)
--(axis cs:22.5,2.2)
--(axis cs:22.25,2.2)
--(axis cs:22.25,2.2)
--(axis cs:22,2.2)
--(axis cs:22,2.2)
--(axis cs:21.75,2.2)
--(axis cs:21.75,2.2)
--(axis cs:21.5,2.2)
--(axis cs:21.5,2.2)
--(axis cs:21.25,2.2)
--(axis cs:21.25,2.2)
--(axis cs:21,2.2)
--(axis cs:21,2.2)
--(axis cs:20.75,2.2)
--(axis cs:20.75,2.2)
--(axis cs:20.5,2.2)
--(axis cs:20.5,2.2)
--(axis cs:20.25,2.2)
--(axis cs:20.25,2.2)
--(axis cs:20,2.2)
--(axis cs:20,2.2)
--(axis cs:19.75,2.2)
--(axis cs:19.75,2.2)
--(axis cs:19.5,2.2)
--(axis cs:19.5,2.2)
--(axis cs:19.25,2.2)
--(axis cs:19.25,2.2)
--(axis cs:19,2.2)
--(axis cs:19,2.2)
--(axis cs:18.75,2.2)
--(axis cs:18.75,2.2)
--(axis cs:18.5,2.2)
--(axis cs:18.5,2.2)
--(axis cs:18.25,2.2)
--(axis cs:18.25,2.2)
--(axis cs:18,2.2)
--(axis cs:18,2.2)
--(axis cs:17.75,2.2)
--(axis cs:17.75,2.2)
--(axis cs:17.5,2.2)
--(axis cs:17.5,2.2)
--(axis cs:17.25,2.2)
--(axis cs:17.25,2.2)
--(axis cs:17,2.2)
--(axis cs:17,2.2)
--(axis cs:16.75,2.2)
--(axis cs:16.75,2.2)
--(axis cs:16.5,2.2)
--(axis cs:16.5,2.2)
--(axis cs:16.25,2.2)
--(axis cs:16.25,2.2)
--(axis cs:16,2.2)
--(axis cs:16,2.2)
--(axis cs:15.75,2.2)
--(axis cs:15.75,2.2)
--(axis cs:15.5,2.2)
--(axis cs:15.5,2.2)
--(axis cs:15.25,2.2)
--(axis cs:15.25,2.2)
--(axis cs:15,2.2)
--(axis cs:15,2.2)
--(axis cs:14.75,2.2)
--(axis cs:14.75,2.2)
--(axis cs:14.5,2.2)
--(axis cs:14.5,2.2)
--(axis cs:14.25,2.2)
--(axis cs:14.25,2.2)
--(axis cs:14,2.2)
--(axis cs:14,2.2)
--(axis cs:13.75,2.2)
--(axis cs:13.75,2.2)
--(axis cs:13.5,2.2)
--(axis cs:13.5,2.2)
--(axis cs:13.25,2.2)
--(axis cs:13.25,2.2)
--(axis cs:13,2.2)
--(axis cs:13,2.2)
--(axis cs:12.75,2.2)
--(axis cs:12.75,2.2)
--(axis cs:12.5,2.2)
--(axis cs:12.5,2.2)
--(axis cs:12.25,2.2)
--(axis cs:12.25,2.2)
--(axis cs:12,2.2)
--(axis cs:12,2.2)
--(axis cs:11.75,2.2)
--(axis cs:11.75,2.2)
--(axis cs:11.5,2.2)
--(axis cs:11.5,2.2)
--(axis cs:11.25,2.2)
--(axis cs:11.25,2.2)
--(axis cs:11,2.2)
--(axis cs:11,2.2)
--(axis cs:10.75,2.2)
--(axis cs:10.75,2.2)
--(axis cs:10.5,2.2)
--(axis cs:10.5,2.2)
--(axis cs:10.25,2.2)
--(axis cs:10.25,2.2)
--(axis cs:10,2.2)
--(axis cs:10,2.2)
--(axis cs:9.75,2.2)
--(axis cs:9.75,2.2)
--(axis cs:9.5,2.2)
--(axis cs:9.5,2.2)
--(axis cs:9.25,2.2)
--(axis cs:9.25,2.2)
--(axis cs:9,2.2)
--(axis cs:9,2.2)
--(axis cs:8.75,2.2)
--(axis cs:8.75,2.2)
--(axis cs:8.5,2.2)
--(axis cs:8.5,2.2)
--(axis cs:8.25,2.2)
--(axis cs:8.25,2.2)
--(axis cs:8,2.2)
--(axis cs:8,2.2)
--(axis cs:7.75,2.2)
--(axis cs:7.75,2.2)
--(axis cs:7.5,2.2)
--(axis cs:7.5,2.2)
--(axis cs:7.25,2.2)
--(axis cs:7.25,2.2)
--(axis cs:7,2.2)
--(axis cs:7,2.2)
--(axis cs:6.75,2.2)
--(axis cs:6.75,2.2)
--(axis cs:6.5,2.2)
--(axis cs:6.5,2.2)
--(axis cs:6.25,2.2)
--(axis cs:6.25,2.2)
--(axis cs:6,2.2)
--(axis cs:6,2.2)
--(axis cs:5.75,2.2)
--(axis cs:5.75,2.2)
--(axis cs:5.5,2.2)
--(axis cs:5.5,2.2)
--(axis cs:5.25,2.2)
--(axis cs:5.25,2.2)
--(axis cs:5,2.2)
--(axis cs:5,2.2)
--(axis cs:4.75,2.2)
--(axis cs:4.75,2.2)
--(axis cs:4.5,2.2)
--(axis cs:4.5,2.2)
--(axis cs:4.25,2.2)
--(axis cs:4.25,2.2)
--(axis cs:4,2.2)
--(axis cs:4,2.2)
--(axis cs:3.75,2.2)
--(axis cs:3.75,2.2)
--(axis cs:3.5,2.2)
--(axis cs:3.5,2.2)
--(axis cs:3.25,2.2)
--(axis cs:3.25,2.2)
--(axis cs:3,2.2)
--(axis cs:3,2.2)
--(axis cs:2.75,2.2)
--(axis cs:2.75,2.2)
--(axis cs:2.5,2.2)
--(axis cs:2.5,2.2)
--(axis cs:2.25,2.2)
--(axis cs:2.25,2.2)
--(axis cs:2,2.2)
--(axis cs:2,2.2)
--(axis cs:1.75,2.2)
--(axis cs:1.75,2.2)
--(axis cs:1.5,2.2)
--(axis cs:1.5,2.2)
--(axis cs:1.25,2.2)
--(axis cs:1.25,2.2)
--(axis cs:1,2.2)
--(axis cs:1,2.2)
--(axis cs:0.75,2.2)
--(axis cs:0.75,2.2)
--(axis cs:0.5,2.2)
--(axis cs:0.5,2.2)
--(axis cs:0.25,2.2)
--(axis cs:0.25,2.2)
--(axis cs:0,2.2)
--cycle;

\path [draw=color0, fill=color0, opacity=0.1] (axis cs:0,1.1)
--(axis cs:0,1.09999997090909)
--(axis cs:0.25,1.09999997090909)
--(axis cs:0.25,1.09999997090909)
--(axis cs:0.5,1.09999997090909)
--(axis cs:0.5,1.09999997090909)
--(axis cs:0.75,1.09999997090909)
--(axis cs:0.75,1.09999997090909)
--(axis cs:1,1.09999997090909)
--(axis cs:1,1.09999997092645)
--(axis cs:1.25,1.09999997092645)
--(axis cs:1.25,1.0999999709224)
--(axis cs:1.5,1.0999999709224)
--(axis cs:1.5,1.09999997092106)
--(axis cs:1.75,1.09999997092106)
--(axis cs:1.75,1.09999997091988)
--(axis cs:2,1.09999997091988)
--(axis cs:2,1.09999997091562)
--(axis cs:2.25,1.09999997091562)
--(axis cs:2.25,1.0999999709153)
--(axis cs:2.5,1.0999999709153)
--(axis cs:2.5,1.09999997091484)
--(axis cs:2.75,1.09999997091484)
--(axis cs:2.75,1.09999997091438)
--(axis cs:3,1.09999997091438)
--(axis cs:3,1.09999997092887)
--(axis cs:3.25,1.09999997092887)
--(axis cs:3.25,1.09999997091924)
--(axis cs:3.5,1.09999997091924)
--(axis cs:3.5,1.09999997091776)
--(axis cs:3.75,1.09999997091776)
--(axis cs:3.75,1.09999997091583)
--(axis cs:4,1.09999997091583)
--(axis cs:4,1.0999999709113)
--(axis cs:4.25,1.0999999709113)
--(axis cs:4.25,1.09999997091391)
--(axis cs:4.5,1.09999997091391)
--(axis cs:4.5,1.09999997091062)
--(axis cs:4.75,1.09999997091062)
--(axis cs:4.75,1.09999997090683)
--(axis cs:5,1.09999997090683)
--(axis cs:5,1.09999997090314)
--(axis cs:5.25,1.09999997090314)
--(axis cs:5.25,1.09999997090346)
--(axis cs:5.5,1.09999997090346)
--(axis cs:5.5,1.09999997090216)
--(axis cs:5.75,1.09999997090216)
--(axis cs:5.75,1.09999997090165)
--(axis cs:6,1.09999997090165)
--(axis cs:6,1.09999997090157)
--(axis cs:6.25,1.09999997090157)
--(axis cs:6.25,1.09999997088925)
--(axis cs:6.5,1.09999997088925)
--(axis cs:6.5,1.0999999708878)
--(axis cs:6.75,1.0999999708878)
--(axis cs:6.75,1.0999999708865)
--(axis cs:7,1.0999999708865)
--(axis cs:7,1.09999997088611)
--(axis cs:7.25,1.09999997088611)
--(axis cs:7.25,1.09999997088446)
--(axis cs:7.5,1.09999997088446)
--(axis cs:7.5,1.09999997088845)
--(axis cs:7.75,1.09999997088845)
--(axis cs:7.75,1.09999997089491)
--(axis cs:8,1.09999997089491)
--(axis cs:8,1.09999997090418)
--(axis cs:8.25,1.09999997090418)
--(axis cs:8.25,1.09999997090179)
--(axis cs:8.5,1.09999997090179)
--(axis cs:8.5,1.09999997091151)
--(axis cs:8.75,1.09999997091151)
--(axis cs:8.75,1.09999997092278)
--(axis cs:9,1.09999997092278)
--(axis cs:9,1.0999999709352)
--(axis cs:9.25,1.0999999709352)
--(axis cs:9.25,1.09999997094554)
--(axis cs:9.5,1.09999997094554)
--(axis cs:9.5,1.09999997095638)
--(axis cs:9.75,1.09999997095638)
--(axis cs:9.75,1.09999997096294)
--(axis cs:10,1.09999997096294)
--(axis cs:10,1.09999997100173)
--(axis cs:10.25,1.09999997100173)
--(axis cs:10.25,1.09999997099899)
--(axis cs:10.5,1.09999997099899)
--(axis cs:10.5,1.09999997099347)
--(axis cs:10.75,1.09999997099347)
--(axis cs:10.75,1.09999997098897)
--(axis cs:11,1.09999997098897)
--(axis cs:11,1.09999997099302)
--(axis cs:11.25,1.09999997099302)
--(axis cs:11.25,1.09999997099797)
--(axis cs:11.5,1.09999997099797)
--(axis cs:11.5,1.09999997100605)
--(axis cs:11.75,1.09999997100605)
--(axis cs:11.75,1.09999997101188)
--(axis cs:12,1.09999997101188)
--(axis cs:12,1.09999997107625)
--(axis cs:12.25,1.09999997107625)
--(axis cs:12.25,1.09999997107418)
--(axis cs:12.5,1.09999997107418)
--(axis cs:12.5,1.09999997106678)
--(axis cs:12.75,1.09999997106678)
--(axis cs:12.75,1.09999997105707)
--(axis cs:13,1.09999997105707)
--(axis cs:13,1.09999997104951)
--(axis cs:13.25,1.09999997104951)
--(axis cs:13.25,1.0999999710378)
--(axis cs:13.5,1.0999999710378)
--(axis cs:13.5,1.09999997102701)
--(axis cs:13.75,1.09999997102701)
--(axis cs:13.75,1.09999997101848)
--(axis cs:14,1.09999997101848)
--(axis cs:14,1.09999997101305)
--(axis cs:14.25,1.09999997101305)
--(axis cs:14.25,1.09999997101035)
--(axis cs:14.5,1.09999997101035)
--(axis cs:14.5,1.09999997100925)
--(axis cs:14.75,1.09999997100925)
--(axis cs:14.75,1.09999997100883)
--(axis cs:15,1.09999997100883)
--(axis cs:15,1.09999997100779)
--(axis cs:15.25,1.09999997100779)
--(axis cs:15.25,1.0999999710041)
--(axis cs:15.5,1.0999999710041)
--(axis cs:15.5,1.09999997099795)
--(axis cs:15.75,1.09999997099795)
--(axis cs:15.75,1.09999997099235)
--(axis cs:16,1.09999997099235)
--(axis cs:16,1.09999997098597)
--(axis cs:16.25,1.09999997098597)
--(axis cs:16.25,1.09999997098053)
--(axis cs:16.5,1.09999997098053)
--(axis cs:16.5,1.09999997097614)
--(axis cs:16.75,1.09999997097614)
--(axis cs:16.75,1.09999997094455)
--(axis cs:17,1.09999997094455)
--(axis cs:17,1.09999997093916)
--(axis cs:17.25,1.09999997093916)
--(axis cs:17.25,1.09999997093396)
--(axis cs:17.5,1.09999997093396)
--(axis cs:17.5,1.09999997092997)
--(axis cs:17.75,1.09999997092997)
--(axis cs:17.75,1.09999997091784)
--(axis cs:18,1.09999997091784)
--(axis cs:18,1.09999997091982)
--(axis cs:18.25,1.09999997091982)
--(axis cs:18.25,1.09999997092592)
--(axis cs:18.5,1.09999997092592)
--(axis cs:18.5,1.09999997093519)
--(axis cs:18.75,1.09999997093519)
--(axis cs:18.75,1.09999997092111)
--(axis cs:19,1.09999997092111)
--(axis cs:19,1.09999997092529)
--(axis cs:19.25,1.09999997092529)
--(axis cs:19.25,1.09999997092747)
--(axis cs:19.5,1.09999997092747)
--(axis cs:19.5,1.09999997092854)
--(axis cs:19.75,1.09999997092854)
--(axis cs:19.75,1.09999997092912)
--(axis cs:20,1.09999997092912)
--(axis cs:20,1.09999997092926)
--(axis cs:20.25,1.09999997092926)
--(axis cs:20.25,1.09999997093108)
--(axis cs:20.5,1.09999997093108)
--(axis cs:20.5,1.09999997093428)
--(axis cs:20.75,1.09999997093428)
--(axis cs:20.75,1.09999997093859)
--(axis cs:21,1.09999997093859)
--(axis cs:21,1.09999997094205)
--(axis cs:21.25,1.09999997094205)
--(axis cs:21.25,1.09999997094567)
--(axis cs:21.5,1.09999997094567)
--(axis cs:21.5,1.0999999709494)
--(axis cs:21.75,1.0999999709494)
--(axis cs:21.75,1.09999997095171)
--(axis cs:22,1.09999997095171)
--(axis cs:22,1.09999997091747)
--(axis cs:22.25,1.09999997091747)
--(axis cs:22.25,1.09999997091719)
--(axis cs:22.5,1.09999997091719)
--(axis cs:22.5,1.09999997091776)
--(axis cs:22.75,1.09999997091776)
--(axis cs:22.75,1.09999997091908)
--(axis cs:23,1.09999997091908)
--(axis cs:23,1.09999997092201)
--(axis cs:23.25,1.09999997092201)
--(axis cs:23.25,1.09999997092443)
--(axis cs:23.5,1.09999997092443)
--(axis cs:23.5,1.0999999709231)
--(axis cs:23.75,1.0999999709231)
--(axis cs:23.75,1.09999997092188)
--(axis cs:24,1.09999997092188)
--(axis cs:24,1.09999997090847)
--(axis cs:24.25,1.09999997090847)
--(axis cs:24.25,1.09999997090872)
--(axis cs:24.5,1.09999997090872)
--(axis cs:24.5,1.09999997090899)
--(axis cs:24.75,1.09999997090899)
--(axis cs:24.75,1.09999997090925)
--(axis cs:25,1.09999997090925)
--(axis cs:25,1.09999997090909)
--(axis cs:25.25,1.09999997090909)
--(axis cs:25.25,1.09999997090909)
--(axis cs:25.5,1.09999997090909)
--(axis cs:25.5,1.09999997090909)
--(axis cs:25.75,1.09999997090909)
--(axis cs:25.75,1.09999997090909)
--(axis cs:25.75,1.1)
--(axis cs:25.75,1.1)
--(axis cs:25.75,1.1)
--(axis cs:25.5,1.1)
--(axis cs:25.5,1.1)
--(axis cs:25.25,1.1)
--(axis cs:25.25,1.1)
--(axis cs:25,1.1)
--(axis cs:25,1.1)
--(axis cs:24.75,1.1)
--(axis cs:24.75,1.1)
--(axis cs:24.5,1.1)
--(axis cs:24.5,1.1)
--(axis cs:24.25,1.1)
--(axis cs:24.25,1.1)
--(axis cs:24,1.1)
--(axis cs:24,1.1)
--(axis cs:23.75,1.1)
--(axis cs:23.75,1.1)
--(axis cs:23.5,1.1)
--(axis cs:23.5,1.1)
--(axis cs:23.25,1.1)
--(axis cs:23.25,1.1)
--(axis cs:23,1.1)
--(axis cs:23,1.1)
--(axis cs:22.75,1.1)
--(axis cs:22.75,1.1)
--(axis cs:22.5,1.1)
--(axis cs:22.5,1.1)
--(axis cs:22.25,1.1)
--(axis cs:22.25,1.1)
--(axis cs:22,1.1)
--(axis cs:22,1.1)
--(axis cs:21.75,1.1)
--(axis cs:21.75,1.1)
--(axis cs:21.5,1.1)
--(axis cs:21.5,1.1)
--(axis cs:21.25,1.1)
--(axis cs:21.25,1.1)
--(axis cs:21,1.1)
--(axis cs:21,1.1)
--(axis cs:20.75,1.1)
--(axis cs:20.75,1.1)
--(axis cs:20.5,1.1)
--(axis cs:20.5,1.1)
--(axis cs:20.25,1.1)
--(axis cs:20.25,1.1)
--(axis cs:20,1.1)
--(axis cs:20,1.1)
--(axis cs:19.75,1.1)
--(axis cs:19.75,1.1)
--(axis cs:19.5,1.1)
--(axis cs:19.5,1.1)
--(axis cs:19.25,1.1)
--(axis cs:19.25,1.1)
--(axis cs:19,1.1)
--(axis cs:19,1.1)
--(axis cs:18.75,1.1)
--(axis cs:18.75,1.1)
--(axis cs:18.5,1.1)
--(axis cs:18.5,1.1)
--(axis cs:18.25,1.1)
--(axis cs:18.25,1.1)
--(axis cs:18,1.1)
--(axis cs:18,1.1)
--(axis cs:17.75,1.1)
--(axis cs:17.75,1.1)
--(axis cs:17.5,1.1)
--(axis cs:17.5,1.1)
--(axis cs:17.25,1.1)
--(axis cs:17.25,1.1)
--(axis cs:17,1.1)
--(axis cs:17,1.1)
--(axis cs:16.75,1.1)
--(axis cs:16.75,1.1)
--(axis cs:16.5,1.1)
--(axis cs:16.5,1.1)
--(axis cs:16.25,1.1)
--(axis cs:16.25,1.1)
--(axis cs:16,1.1)
--(axis cs:16,1.1)
--(axis cs:15.75,1.1)
--(axis cs:15.75,1.1)
--(axis cs:15.5,1.1)
--(axis cs:15.5,1.1)
--(axis cs:15.25,1.1)
--(axis cs:15.25,1.1)
--(axis cs:15,1.1)
--(axis cs:15,1.1)
--(axis cs:14.75,1.1)
--(axis cs:14.75,1.1)
--(axis cs:14.5,1.1)
--(axis cs:14.5,1.1)
--(axis cs:14.25,1.1)
--(axis cs:14.25,1.1)
--(axis cs:14,1.1)
--(axis cs:14,1.1)
--(axis cs:13.75,1.1)
--(axis cs:13.75,1.1)
--(axis cs:13.5,1.1)
--(axis cs:13.5,1.1)
--(axis cs:13.25,1.1)
--(axis cs:13.25,1.1)
--(axis cs:13,1.1)
--(axis cs:13,1.1)
--(axis cs:12.75,1.1)
--(axis cs:12.75,1.1)
--(axis cs:12.5,1.1)
--(axis cs:12.5,1.1)
--(axis cs:12.25,1.1)
--(axis cs:12.25,1.1)
--(axis cs:12,1.1)
--(axis cs:12,1.1)
--(axis cs:11.75,1.1)
--(axis cs:11.75,1.1)
--(axis cs:11.5,1.1)
--(axis cs:11.5,1.1)
--(axis cs:11.25,1.1)
--(axis cs:11.25,1.1)
--(axis cs:11,1.1)
--(axis cs:11,1.1)
--(axis cs:10.75,1.1)
--(axis cs:10.75,1.1)
--(axis cs:10.5,1.1)
--(axis cs:10.5,1.1)
--(axis cs:10.25,1.1)
--(axis cs:10.25,1.1)
--(axis cs:10,1.1)
--(axis cs:10,1.1)
--(axis cs:9.75,1.1)
--(axis cs:9.75,1.1)
--(axis cs:9.5,1.1)
--(axis cs:9.5,1.1)
--(axis cs:9.25,1.1)
--(axis cs:9.25,1.1)
--(axis cs:9,1.1)
--(axis cs:9,1.1)
--(axis cs:8.75,1.1)
--(axis cs:8.75,1.1)
--(axis cs:8.5,1.1)
--(axis cs:8.5,1.1)
--(axis cs:8.25,1.1)
--(axis cs:8.25,1.1)
--(axis cs:8,1.1)
--(axis cs:8,1.1)
--(axis cs:7.75,1.1)
--(axis cs:7.75,1.1)
--(axis cs:7.5,1.1)
--(axis cs:7.5,1.1)
--(axis cs:7.25,1.1)
--(axis cs:7.25,1.1)
--(axis cs:7,1.1)
--(axis cs:7,1.1)
--(axis cs:6.75,1.1)
--(axis cs:6.75,1.1)
--(axis cs:6.5,1.1)
--(axis cs:6.5,1.1)
--(axis cs:6.25,1.1)
--(axis cs:6.25,1.1)
--(axis cs:6,1.1)
--(axis cs:6,1.1)
--(axis cs:5.75,1.1)
--(axis cs:5.75,1.1)
--(axis cs:5.5,1.1)
--(axis cs:5.5,1.1)
--(axis cs:5.25,1.1)
--(axis cs:5.25,1.1)
--(axis cs:5,1.1)
--(axis cs:5,1.1)
--(axis cs:4.75,1.1)
--(axis cs:4.75,1.1)
--(axis cs:4.5,1.1)
--(axis cs:4.5,1.1)
--(axis cs:4.25,1.1)
--(axis cs:4.25,1.1)
--(axis cs:4,1.1)
--(axis cs:4,1.1)
--(axis cs:3.75,1.1)
--(axis cs:3.75,1.1)
--(axis cs:3.5,1.1)
--(axis cs:3.5,1.1)
--(axis cs:3.25,1.1)
--(axis cs:3.25,1.1)
--(axis cs:3,1.1)
--(axis cs:3,1.1)
--(axis cs:2.75,1.1)
--(axis cs:2.75,1.1)
--(axis cs:2.5,1.1)
--(axis cs:2.5,1.1)
--(axis cs:2.25,1.1)
--(axis cs:2.25,1.1)
--(axis cs:2,1.1)
--(axis cs:2,1.1)
--(axis cs:1.75,1.1)
--(axis cs:1.75,1.1)
--(axis cs:1.5,1.1)
--(axis cs:1.5,1.1)
--(axis cs:1.25,1.1)
--(axis cs:1.25,1.1)
--(axis cs:1,1.1)
--(axis cs:1,1.1)
--(axis cs:0.75,1.1)
--(axis cs:0.75,1.1)
--(axis cs:0.5,1.1)
--(axis cs:0.5,1.1)
--(axis cs:0.25,1.1)
--(axis cs:0.25,1.1)
--(axis cs:0,1.1)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1] (axis cs:0,0)
--(axis cs:0,-4.38405405704092e-20)
--(axis cs:0.25,-4.38405405704092e-20)
--(axis cs:0.25,-4.38405405704092e-20)
--(axis cs:0.5,-4.38405405704092e-20)
--(axis cs:0.5,-4.40197871860002e-20)
--(axis cs:0.75,-4.40197871860002e-20)
--(axis cs:0.75,-4.39052305550474e-20)
--(axis cs:1,-4.39052305550474e-20)
--(axis cs:1,-5.36844304710052e-19)
--(axis cs:1.25,-5.36844304710052e-19)
--(axis cs:1.25,-1.91776790621594e-20)
--(axis cs:1.5,-1.91776790621594e-20)
--(axis cs:1.5,-3.58007348819047e-18)
--(axis cs:1.75,-3.58007348819047e-18)
--(axis cs:1.75,-1.07598120006033e-20)
--(axis cs:2,-1.07598120006033e-20)
--(axis cs:2,8.09657965509461e-20)
--(axis cs:2.25,8.09657965509461e-20)
--(axis cs:2.25,8.06627029255361e-20)
--(axis cs:2.5,8.06627029255361e-20)
--(axis cs:2.5,-1.32505553877093e-18)
--(axis cs:2.75,-1.32505553877093e-18)
--(axis cs:2.75,7.45123466197644e-20)
--(axis cs:3,7.45123466197644e-20)
--(axis cs:3,5.88285887671892e-19)
--(axis cs:3.25,5.88285887671892e-19)
--(axis cs:3.25,3.03065750642486e-21)
--(axis cs:3.5,3.03065750642486e-21)
--(axis cs:3.5,8.02374102371974e-20)
--(axis cs:3.75,8.02374102371974e-20)
--(axis cs:3.75,1.16447864609982e-19)
--(axis cs:4,1.16447864609982e-19)
--(axis cs:4,5.13148666956997e-20)
--(axis cs:4.25,5.13148666956997e-20)
--(axis cs:4.25,1.56733397202653e-19)
--(axis cs:4.5,1.56733397202653e-19)
--(axis cs:4.5,1.56603021617312e-19)
--(axis cs:4.75,1.56603021617312e-19)
--(axis cs:4.75,1.50041230797184e-19)
--(axis cs:5,1.50041230797184e-19)
--(axis cs:5,1.41713568747545e-19)
--(axis cs:5.25,1.41713568747545e-19)
--(axis cs:5.25,1.17839054533247e-19)
--(axis cs:5.5,1.17839054533247e-19)
--(axis cs:5.5,1.09260745990342e-19)
--(axis cs:5.75,1.09260745990342e-19)
--(axis cs:5.75,8.40079098877395e-20)
--(axis cs:6,8.40079098877395e-20)
--(axis cs:6,4.3958551224098e-20)
--(axis cs:6.25,4.3958551224098e-20)
--(axis cs:6.25,2.24564858607317e-20)
--(axis cs:6.5,2.24564858607317e-20)
--(axis cs:6.5,-1.57690449667487e-19)
--(axis cs:6.75,-1.57690449667487e-19)
--(axis cs:6.75,-1.95992614673209e-19)
--(axis cs:7,-1.95992614673209e-19)
--(axis cs:7,-2.08959823220888e-19)
--(axis cs:7.25,-2.08959823220888e-19)
--(axis cs:7.25,-2.69518626293416e-19)
--(axis cs:7.5,-2.69518626293416e-19)
--(axis cs:7.5,-2.59738474212072e-19)
--(axis cs:7.75,-2.59738474212072e-19)
--(axis cs:7.75,-3.46141877270016e-19)
--(axis cs:8,-3.46141877270016e-19)
--(axis cs:8,-4.69324825253101e-19)
--(axis cs:8.25,-4.69324825253101e-19)
--(axis cs:8.25,-6.37984109612453e-19)
--(axis cs:8.5,-6.37984109612453e-19)
--(axis cs:8.5,-9.01274582803713e-19)
--(axis cs:8.75,-9.01274582803713e-19)
--(axis cs:8.75,-1.36771689487016e-18)
--(axis cs:9,-1.36771689487016e-18)
--(axis cs:9,-2.18830655347034e-18)
--(axis cs:9.25,-2.18830655347034e-18)
--(axis cs:9.25,-3.65543429139787e-18)
--(axis cs:9.5,-3.65543429139787e-18)
--(axis cs:9.5,-7.8891676406559e-18)
--(axis cs:9.75,-7.8891676406559e-18)
--(axis cs:9.75,-1.48545053314924e-17)
--(axis cs:10,-1.48545053314924e-17)
--(axis cs:10,-1.97729363350544e-16)
--(axis cs:10.25,-1.97729363350544e-16)
--(axis cs:10.25,-1.51532802597345e-17)
--(axis cs:10.5,-1.51532802597345e-17)
--(axis cs:10.5,-5.29847871449308e-16)
--(axis cs:10.75,-5.29847871449308e-16)
--(axis cs:10.75,-1.74934589394427e-17)
--(axis cs:11,-1.74934589394427e-17)
--(axis cs:11,-1.68695946400312e-16)
--(axis cs:11.25,-1.68695946400312e-16)
--(axis cs:11.25,-1.45072299746675e-17)
--(axis cs:11.5,-1.45072299746675e-17)
--(axis cs:11.5,-3.77826916126077e-16)
--(axis cs:11.75,-3.77826916126077e-16)
--(axis cs:11.75,-3.41070431580278e-17)
--(axis cs:12,-3.41070431580278e-17)
--(axis cs:12,-1.31359836011174e-17)
--(axis cs:12.25,-1.31359836011174e-17)
--(axis cs:12.25,-6.42136215376217e-18)
--(axis cs:12.5,-6.42136215376217e-18)
--(axis cs:12.5,-1.59328780994196e-17)
--(axis cs:12.75,-1.59328780994196e-17)
--(axis cs:12.75,-3.60238947250087e-17)
--(axis cs:13,-3.60238947250087e-17)
--(axis cs:13,-1.04093953409183e-16)
--(axis cs:13.25,-1.04093953409183e-16)
--(axis cs:13.25,-1.28295819037042e-17)
--(axis cs:13.5,-1.28295819037042e-17)
--(axis cs:13.5,-3.63950761863183e-16)
--(axis cs:13.75,-3.63950761863183e-16)
--(axis cs:13.75,-3.43276707455246e-18)
--(axis cs:14,-3.43276707455246e-18)
--(axis cs:14,-4.79301464141694e-18)
--(axis cs:14.25,-4.79301464141694e-18)
--(axis cs:14.25,-6.67662127530866e-18)
--(axis cs:14.5,-6.67662127530866e-18)
--(axis cs:14.5,-5.96148709204504e-18)
--(axis cs:14.75,-5.96148709204504e-18)
--(axis cs:14.75,-1.23432402256081e-17)
--(axis cs:15,-1.23432402256081e-17)
--(axis cs:15,-5.30335271247213e-18)
--(axis cs:15.25,-5.30335271247213e-18)
--(axis cs:15.25,-2.3059717034663e-18)
--(axis cs:15.5,-2.3059717034663e-18)
--(axis cs:15.5,-1.38851842938718e-18)
--(axis cs:15.75,-1.38851842938718e-18)
--(axis cs:15.75,-1.34794831947054e-18)
--(axis cs:16,-1.34794831947054e-18)
--(axis cs:16,-2.93831518461329e-18)
--(axis cs:16.25,-2.93831518461329e-18)
--(axis cs:16.25,-3.85636080601321e-18)
--(axis cs:16.5,-3.85636080601321e-18)
--(axis cs:16.5,-1.94444474751334e-18)
--(axis cs:16.75,-1.94444474751334e-18)
--(axis cs:16.75,-3.08154222609612e-18)
--(axis cs:17,-3.08154222609612e-18)
--(axis cs:17,-1.23766468652531e-18)
--(axis cs:17.25,-1.23766468652531e-18)
--(axis cs:17.25,-1.08267315187483e-18)
--(axis cs:17.5,-1.08267315187483e-18)
--(axis cs:17.5,-1.48894172703733e-18)
--(axis cs:17.75,-1.48894172703733e-18)
--(axis cs:17.75,-2.5723131554399e-18)
--(axis cs:18,-2.5723131554399e-18)
--(axis cs:18,-3.01114010118136e-18)
--(axis cs:18.25,-3.01114010118136e-18)
--(axis cs:18.25,-2.03704329077511e-18)
--(axis cs:18.5,-2.03704329077511e-18)
--(axis cs:18.5,-1.72607006593376e-18)
--(axis cs:18.75,-1.72607006593376e-18)
--(axis cs:18.75,-1.88780242357873e-18)
--(axis cs:19,-1.88780242357873e-18)
--(axis cs:19,-2.92214594490318e-18)
--(axis cs:19.25,-2.92214594490318e-18)
--(axis cs:19.25,-2.87453694066375e-18)
--(axis cs:19.5,-2.87453694066375e-18)
--(axis cs:19.5,-5.4812139572361e-18)
--(axis cs:19.75,-5.4812139572361e-18)
--(axis cs:19.75,-2.32958816146624e-17)
--(axis cs:20,-2.32958816146624e-17)
--(axis cs:20,-3.36034485762401e-18)
--(axis cs:20.25,-3.36034485762401e-18)
--(axis cs:20.25,-2.40260713103011e-18)
--(axis cs:20.5,-2.40260713103011e-18)
--(axis cs:20.5,-3.75052876366455e-18)
--(axis cs:20.75,-3.75052876366455e-18)
--(axis cs:20.75,-1.51806667233802e-17)
--(axis cs:21,-1.51806667233802e-17)
--(axis cs:21,-3.12175065336455e-18)
--(axis cs:21.25,-3.12175065336455e-18)
--(axis cs:21.25,-2.82992083576116e-16)
--(axis cs:21.5,-2.82992083576116e-16)
--(axis cs:21.5,-2.18996572388291e-18)
--(axis cs:21.75,-2.18996572388291e-18)
--(axis cs:21.75,-1.24173379632164e-18)
--(axis cs:22,-1.24173379632164e-18)
--(axis cs:22,-2.42270190760173e-18)
--(axis cs:22.25,-2.42270190760173e-18)
--(axis cs:22.25,-1.4904596068177e-16)
--(axis cs:22.5,-1.4904596068177e-16)
--(axis cs:22.5,-3.12610845469895e-18)
--(axis cs:22.75,-3.12610845469895e-18)
--(axis cs:22.75,-1.02092316614706e-17)
--(axis cs:23,-1.02092316614706e-17)
--(axis cs:23,-1.5841260164897e-18)
--(axis cs:23.25,-1.5841260164897e-18)
--(axis cs:23.25,-9.40151870308293e-19)
--(axis cs:23.5,-9.40151870308293e-19)
--(axis cs:23.5,-7.25100683197576e-19)
--(axis cs:23.75,-7.25100683197576e-19)
--(axis cs:23.75,-6.76836124972003e-19)
--(axis cs:24,-6.76836124972003e-19)
--(axis cs:24,-8.1515629273562e-19)
--(axis cs:24.25,-8.1515629273562e-19)
--(axis cs:24.25,-1.63683493089365e-16)
--(axis cs:24.5,-1.63683493089365e-16)
--(axis cs:24.5,-1.927662254204e-19)
--(axis cs:24.75,-1.927662254204e-19)
--(axis cs:24.75,-2.39514753319605e-19)
--(axis cs:25,-2.39514753319605e-19)
--(axis cs:25,-4.43614698881052e-20)
--(axis cs:25.25,-4.43614698881052e-20)
--(axis cs:25.25,-4.40417077797344e-20)
--(axis cs:25.5,-4.40417077797344e-20)
--(axis cs:25.5,-4.39537802086141e-20)
--(axis cs:25.75,-4.39537802086141e-20)
--(axis cs:25.75,-4.38681214956309e-20)
--(axis cs:25.75,0)
--(axis cs:25.75,0)
--(axis cs:25.75,0)
--(axis cs:25.5,0)
--(axis cs:25.5,0)
--(axis cs:25.25,0)
--(axis cs:25.25,0)
--(axis cs:25,0)
--(axis cs:25,0)
--(axis cs:24.75,0)
--(axis cs:24.75,0)
--(axis cs:24.5,0)
--(axis cs:24.5,0)
--(axis cs:24.25,0)
--(axis cs:24.25,0)
--(axis cs:24,0)
--(axis cs:24,0)
--(axis cs:23.75,0)
--(axis cs:23.75,0)
--(axis cs:23.5,0)
--(axis cs:23.5,0)
--(axis cs:23.25,0)
--(axis cs:23.25,0)
--(axis cs:23,0)
--(axis cs:23,0)
--(axis cs:22.75,0)
--(axis cs:22.75,0)
--(axis cs:22.5,0)
--(axis cs:22.5,0)
--(axis cs:22.25,0)
--(axis cs:22.25,0)
--(axis cs:22,0)
--(axis cs:22,0)
--(axis cs:21.75,0)
--(axis cs:21.75,0)
--(axis cs:21.5,0)
--(axis cs:21.5,0)
--(axis cs:21.25,0)
--(axis cs:21.25,0)
--(axis cs:21,0)
--(axis cs:21,0)
--(axis cs:20.75,0)
--(axis cs:20.75,0)
--(axis cs:20.5,0)
--(axis cs:20.5,0)
--(axis cs:20.25,0)
--(axis cs:20.25,0)
--(axis cs:20,0)
--(axis cs:20,0)
--(axis cs:19.75,0)
--(axis cs:19.75,0)
--(axis cs:19.5,0)
--(axis cs:19.5,0)
--(axis cs:19.25,0)
--(axis cs:19.25,0)
--(axis cs:19,0)
--(axis cs:19,0)
--(axis cs:18.75,0)
--(axis cs:18.75,0)
--(axis cs:18.5,0)
--(axis cs:18.5,0)
--(axis cs:18.25,0)
--(axis cs:18.25,0)
--(axis cs:18,0)
--(axis cs:18,0)
--(axis cs:17.75,0)
--(axis cs:17.75,0)
--(axis cs:17.5,0)
--(axis cs:17.5,0)
--(axis cs:17.25,0)
--(axis cs:17.25,0)
--(axis cs:17,0)
--(axis cs:17,0)
--(axis cs:16.75,0)
--(axis cs:16.75,0)
--(axis cs:16.5,0)
--(axis cs:16.5,0)
--(axis cs:16.25,0)
--(axis cs:16.25,0)
--(axis cs:16,0)
--(axis cs:16,0)
--(axis cs:15.75,0)
--(axis cs:15.75,0)
--(axis cs:15.5,0)
--(axis cs:15.5,0)
--(axis cs:15.25,0)
--(axis cs:15.25,0)
--(axis cs:15,0)
--(axis cs:15,0)
--(axis cs:14.75,0)
--(axis cs:14.75,0)
--(axis cs:14.5,0)
--(axis cs:14.5,0)
--(axis cs:14.25,0)
--(axis cs:14.25,0)
--(axis cs:14,0)
--(axis cs:14,0)
--(axis cs:13.75,0)
--(axis cs:13.75,0)
--(axis cs:13.5,0)
--(axis cs:13.5,0)
--(axis cs:13.25,0)
--(axis cs:13.25,0)
--(axis cs:13,0)
--(axis cs:13,0)
--(axis cs:12.75,0)
--(axis cs:12.75,0)
--(axis cs:12.5,0)
--(axis cs:12.5,0)
--(axis cs:12.25,0)
--(axis cs:12.25,0)
--(axis cs:12,0)
--(axis cs:12,0)
--(axis cs:11.75,0)
--(axis cs:11.75,0)
--(axis cs:11.5,0)
--(axis cs:11.5,0)
--(axis cs:11.25,0)
--(axis cs:11.25,0)
--(axis cs:11,0)
--(axis cs:11,0)
--(axis cs:10.75,0)
--(axis cs:10.75,0)
--(axis cs:10.5,0)
--(axis cs:10.5,0)
--(axis cs:10.25,0)
--(axis cs:10.25,0)
--(axis cs:10,0)
--(axis cs:10,0)
--(axis cs:9.75,0)
--(axis cs:9.75,0)
--(axis cs:9.5,0)
--(axis cs:9.5,0)
--(axis cs:9.25,0)
--(axis cs:9.25,0)
--(axis cs:9,0)
--(axis cs:9,0)
--(axis cs:8.75,0)
--(axis cs:8.75,0)
--(axis cs:8.5,0)
--(axis cs:8.5,0)
--(axis cs:8.25,0)
--(axis cs:8.25,0)
--(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:7.75,0)
--(axis cs:7.75,0)
--(axis cs:7.5,0)
--(axis cs:7.5,0)
--(axis cs:7.25,0)
--(axis cs:7.25,0)
--(axis cs:7,0)
--(axis cs:7,0)
--(axis cs:6.75,0)
--(axis cs:6.75,0)
--(axis cs:6.5,0)
--(axis cs:6.5,0)
--(axis cs:6.25,0)
--(axis cs:6.25,0)
--(axis cs:6,0)
--(axis cs:6,0)
--(axis cs:5.75,0)
--(axis cs:5.75,0)
--(axis cs:5.5,0)
--(axis cs:5.5,0)
--(axis cs:5.25,0)
--(axis cs:5.25,0)
--(axis cs:5,0)
--(axis cs:5,0)
--(axis cs:4.75,0)
--(axis cs:4.75,0)
--(axis cs:4.5,0)
--(axis cs:4.5,0)
--(axis cs:4.25,0)
--(axis cs:4.25,0)
--(axis cs:4,0)
--(axis cs:4,0)
--(axis cs:3.75,0)
--(axis cs:3.75,0)
--(axis cs:3.5,0)
--(axis cs:3.5,0)
--(axis cs:3.25,0)
--(axis cs:3.25,0)
--(axis cs:3,0)
--(axis cs:3,0)
--(axis cs:2.75,0)
--(axis cs:2.75,0)
--(axis cs:2.5,0)
--(axis cs:2.5,0)
--(axis cs:2.25,0)
--(axis cs:2.25,0)
--(axis cs:2,0)
--(axis cs:2,0)
--(axis cs:1.75,0)
--(axis cs:1.75,0)
--(axis cs:1.5,0)
--(axis cs:1.5,0)
--(axis cs:1.25,0)
--(axis cs:1.25,0)
--(axis cs:1,0)
--(axis cs:1,0)
--(axis cs:0.75,0)
--(axis cs:0.75,0)
--(axis cs:0.5,0)
--(axis cs:0.5,0)
--(axis cs:0.25,0)
--(axis cs:0.25,0)
--(axis cs:0,0)
--cycle;

\addplot [blue, const plot]
table [row sep=\\]{%
0	4.9 \\
0.25	4.9 \\
0.5	4.9 \\
0.75	4.9 \\
1	4.74224417885373 \\
1.25	4.72566216309829 \\
1.5	4.70649799580554 \\
1.75	4.69948184041625 \\
2	4.64104257255842 \\
2.25	4.65614504926945 \\
2.5	4.63691224430179 \\
2.75	4.61697946153227 \\
3	4.59884829705249 \\
3.25	4.57793141840637 \\
3.5	4.56489074724344 \\
3.75	4.53240920686492 \\
4	4.47063699473138 \\
4.25	4.40000303910421 \\
4.5	4.400000373584 \\
4.75	4.40000017378449 \\
5	4.40000010763 \\
5.25	4.40000007741374 \\
5.5	4.40000006201399 \\
5.75	4.4000000513761 \\
6	4.40000004004476 \\
6.25	4.40000003146978 \\
6.5	4.4000000222547 \\
6.75	4.40000001544936 \\
7	4.40000001556543 \\
7.25	4.40000001260613 \\
7.5	4.40000001138528 \\
7.75	4.40000001204932 \\
8	4.40000001570626 \\
8.25	4.40000002450247 \\
8.5	4.40000004927158 \\
8.75	4.4000001029998 \\
9	4.40000054973163 \\
9.25	4.4584537427534 \\
9.5	4.5035874430536 \\
9.75	4.53041385335905 \\
10	4.55103954678533 \\
10.25	4.56112975888758 \\
10.5	4.56076697055613 \\
10.75	4.58048565514483 \\
11	4.63248508797202 \\
11.25	4.64002215332902 \\
11.5	4.6529932197588 \\
11.75	4.67421787401806 \\
12	4.6937104937155 \\
12.25	4.68973358435804 \\
12.5	4.67756771232078 \\
12.75	4.64352901345818 \\
13	4.59473526058483 \\
13.25	4.5826381153097 \\
13.5	4.58568261982447 \\
13.75	4.59065256421907 \\
14	4.59790285220462 \\
14.25	4.62298867342533 \\
14.5	4.6598215495838 \\
14.75	4.71417139255241 \\
15	4.77053648773197 \\
15.25	4.80046215521251 \\
15.5	4.78483558848138 \\
15.75	4.74242832283194 \\
16	4.69423976087172 \\
16.25	4.63904371262912 \\
16.5	4.58555079525753 \\
16.75	4.52176287785542 \\
17	4.45319715464181 \\
17.25	4.40000032706965 \\
17.5	4.40000006137137 \\
17.75	4.40000003691403 \\
18	4.4000000330125 \\
18.25	4.40000003245849 \\
18.5	4.40000004459706 \\
18.75	4.40000008106101 \\
19	4.40000030227416 \\
19.25	4.40852324651985 \\
19.5	4.41484234419555 \\
19.75	4.41574062098139 \\
20	4.42327137025465 \\
20.25	4.45692130834545 \\
20.5	4.48497573140094 \\
20.75	4.50644534811885 \\
21	4.51868598032902 \\
21.25	4.51482731427418 \\
21.5	4.50293950580377 \\
21.75	4.51229403899364 \\
22	4.51980930824411 \\
22.25	4.4794877799854 \\
22.5	4.45623910727667 \\
22.75	4.45414642657946 \\
23	4.47675693657205 \\
23.25	4.53123260045094 \\
23.5	4.59044232164812 \\
23.75	4.59820606599449 \\
24	4.8604384508031 \\
24.25	4.85590676248715 \\
24.5	4.85146133304246 \\
24.75	4.85289778332062 \\
25	4.9 \\
25.25	4.9 \\
25.5	4.9 \\
25.75	4.9 \\
26	nan \\
};
\addplot [green!50.0!black, const plot]
table [row sep=\\]{%
0	3.3 \\
0.25	4.3 \\
0.5	3.3 \\
0.75	4.3 \\
1	3.3 \\
1.25	3.3 \\
1.5	4.3 \\
1.75	4.3 \\
2	3.3 \\
2.25	3.3 \\
2.5	3.3 \\
2.75	4.3 \\
3	3.3 \\
3.25	3.3 \\
3.5	3.3 \\
3.75	3.3 \\
4	3.3 \\
4.25	3.3 \\
4.5	3.3 \\
4.75	3.3 \\
5	3.3 \\
5.25	3.3 \\
5.5	3.3 \\
5.75	3.3 \\
6	3.3 \\
6.25	3.3 \\
6.5	3.3 \\
6.75	3.3 \\
7	3.3 \\
7.25	3.3 \\
7.5	3.3 \\
7.75	3.3 \\
8	3.3 \\
8.25	3.3 \\
8.5	3.3 \\
8.75	3.3 \\
9	3.3 \\
9.25	3.3 \\
9.5	3.3 \\
9.75	3.3 \\
10	3.3 \\
10.25	3.3 \\
10.5	4.3 \\
10.75	3.3 \\
11	3.3 \\
11.25	3.3 \\
11.5	4.3 \\
11.75	3.3 \\
12	3.3 \\
12.25	4.3 \\
12.5	3.3 \\
12.75	3.3 \\
13	3.3 \\
13.25	3.3 \\
13.5	4.3 \\
13.75	3.3 \\
14	3.3 \\
14.25	3.3 \\
14.5	3.3 \\
14.75	3.3 \\
15	4.3 \\
15.25	3.3 \\
15.5	4.3 \\
15.75	3.3 \\
16	4.3 \\
16.25	3.3 \\
16.5	3.3 \\
16.75	3.3 \\
17	3.3 \\
17.25	3.3 \\
17.5	3.3 \\
17.75	3.3 \\
18	3.3 \\
18.25	3.3 \\
18.5	3.3 \\
18.75	3.3 \\
19	3.3 \\
19.25	3.3 \\
19.5	3.3 \\
19.75	3.3 \\
20	3.3 \\
20.25	3.3 \\
20.5	3.3 \\
20.75	3.3 \\
21	4.3 \\
21.25	3.3 \\
21.5	3.3 \\
21.75	3.3 \\
22	3.3 \\
22.25	3.3 \\
22.5	3.3 \\
22.75	3.3 \\
23	3.3 \\
23.25	3.3 \\
23.5	4.3 \\
23.75	3.3 \\
24	3.3 \\
24.25	4.3 \\
24.5	3.3 \\
24.75	4.3 \\
25	4.3 \\
25.25	3.3 \\
25.5	3.3 \\
25.75	4.3 \\
26	nan \\
};
\addplot [thick, red, const plot]
table [row sep=\\]{%
0	2.2 \\
0.25	2.2 \\
0.5	2.2 \\
0.75	2.2 \\
1	2.2 \\
1.25	3.2 \\
1.5	3.2 \\
1.75	3.2 \\
2	3.2 \\
2.25	3.2 \\
2.5	2.2 \\
2.75	2.2 \\
3	2.2 \\
3.25	2.2 \\
3.5	2.2 \\
3.75	2.2 \\
4	2.2 \\
4.25	2.2 \\
4.5	2.2 \\
4.75	2.2 \\
5	2.2 \\
5.25	2.2 \\
5.5	2.2 \\
5.75	2.2 \\
6	2.2 \\
6.25	2.2 \\
6.5	2.2 \\
6.75	2.2 \\
7	2.2 \\
7.25	2.2 \\
7.5	2.2 \\
7.75	2.2 \\
8	2.2 \\
8.25	2.2 \\
8.5	2.2 \\
8.75	2.2 \\
9	2.2 \\
9.25	2.2 \\
9.5	2.2 \\
9.75	3.2 \\
10	3.2 \\
10.25	3.2 \\
10.5	3.2 \\
10.75	3.2 \\
11	2.2 \\
11.25	2.2 \\
11.5	2.2 \\
11.75	2.2 \\
12	2.2 \\
12.25	2.2 \\
12.5	2.2 \\
12.75	2.2 \\
13	2.2 \\
13.25	2.2 \\
13.5	2.2 \\
13.75	2.2 \\
14	2.2 \\
14.25	2.2 \\
14.5	2.2 \\
14.75	2.2 \\
15	2.2 \\
15.25	2.2 \\
15.5	2.2 \\
15.75	2.2 \\
16	2.2 \\
16.25	2.2 \\
16.5	2.2 \\
16.75	2.2 \\
17	2.2 \\
17.25	2.2 \\
17.5	2.2 \\
17.75	2.2 \\
18	2.2 \\
18.25	2.2 \\
18.5	2.2 \\
18.75	2.2 \\
19	2.2 \\
19.25	2.2 \\
19.5	2.2 \\
19.75	2.2 \\
20	2.2 \\
20.25	2.2 \\
20.5	2.2 \\
20.75	2.2 \\
21	2.2 \\
21.25	2.2 \\
21.5	2.2 \\
21.75	2.2 \\
22	2.2 \\
22.25	2.2 \\
22.5	2.2 \\
22.75	2.2 \\
23	2.2 \\
23.25	2.2 \\
23.5	2.2 \\
23.75	3.2 \\
24	3.2 \\
24.25	3.2 \\
24.5	3.2 \\
24.75	3.2 \\
25	3.2 \\
25.25	3.2 \\
25.5	3.2 \\
25.75	3.2 \\
26	nan \\
};
\addplot [thick, color0, const plot]
table [row sep=\\]{%
0	1.09999997090909 \\
0.25	1.09999997090909 \\
0.5	1.09999997090909 \\
0.75	1.09999997090909 \\
1	1.09999997092645 \\
1.25	1.0999999709224 \\
1.5	1.09999997092106 \\
1.75	1.09999997091988 \\
2	1.09999997091562 \\
2.25	1.0999999709153 \\
2.5	1.09999997091484 \\
2.75	1.09999997091438 \\
3	1.09999997092887 \\
3.25	1.09999997091924 \\
3.5	1.09999997091776 \\
3.75	1.09999997091583 \\
4	1.0999999709113 \\
4.25	1.09999997091391 \\
4.5	1.09999997091062 \\
4.75	1.09999997090683 \\
5	1.09999997090314 \\
5.25	1.09999997090346 \\
5.5	1.09999997090216 \\
5.75	1.09999997090165 \\
6	1.09999997090157 \\
6.25	1.09999997088925 \\
6.5	1.0999999708878 \\
6.75	1.0999999708865 \\
7	1.09999997088611 \\
7.25	1.09999997088446 \\
7.5	1.09999997088845 \\
7.75	1.09999997089491 \\
8	1.09999997090418 \\
8.25	1.09999997090179 \\
8.5	1.09999997091151 \\
8.75	1.09999997092278 \\
9	1.0999999709352 \\
9.25	1.09999997094554 \\
9.5	1.09999997095638 \\
9.75	1.09999997096294 \\
10	1.09999997100173 \\
10.25	1.09999997099899 \\
10.5	1.09999997099347 \\
10.75	1.09999997098897 \\
11	1.09999997099302 \\
11.25	1.09999997099797 \\
11.5	1.09999997100605 \\
11.75	1.09999997101188 \\
12	1.09999997107625 \\
12.25	1.09999997107418 \\
12.5	1.09999997106678 \\
12.75	1.09999997105707 \\
13	1.09999997104951 \\
13.25	1.0999999710378 \\
13.5	1.09999997102701 \\
13.75	1.09999997101848 \\
14	1.09999997101305 \\
14.25	1.09999997101035 \\
14.5	1.09999997100925 \\
14.75	1.09999997100883 \\
15	1.09999997100779 \\
15.25	1.0999999710041 \\
15.5	1.09999997099795 \\
15.75	1.09999997099235 \\
16	1.09999997098597 \\
16.25	1.09999997098053 \\
16.5	1.09999997097614 \\
16.75	1.09999997094455 \\
17	1.09999997093916 \\
17.25	1.09999997093396 \\
17.5	1.09999997092997 \\
17.75	1.09999997091784 \\
18	1.09999997091982 \\
18.25	1.09999997092592 \\
18.5	1.09999997093519 \\
18.75	1.09999997092111 \\
19	1.09999997092529 \\
19.25	1.09999997092747 \\
19.5	1.09999997092854 \\
19.75	1.09999997092912 \\
20	1.09999997092926 \\
20.25	1.09999997093108 \\
20.5	1.09999997093428 \\
20.75	1.09999997093859 \\
21	1.09999997094205 \\
21.25	1.09999997094567 \\
21.5	1.0999999709494 \\
21.75	1.09999997095171 \\
22	1.09999997091747 \\
22.25	1.09999997091719 \\
22.5	1.09999997091776 \\
22.75	1.09999997091908 \\
23	1.09999997092201 \\
23.25	1.09999997092443 \\
23.5	1.0999999709231 \\
23.75	1.09999997092188 \\
24	1.09999997090847 \\
24.25	1.09999997090872 \\
24.5	1.09999997090899 \\
24.75	1.09999997090925 \\
25	1.09999997090909 \\
25.25	1.09999997090909 \\
25.5	1.09999997090909 \\
25.75	1.09999997090909 \\
26	nan \\
};
\addplot [thick, color1, const plot]
table [row sep=\\]{%
0	-4.38405405704092e-20 \\
0.25	-4.38405405704092e-20 \\
0.5	-4.40197871860002e-20 \\
0.75	-4.39052305550474e-20 \\
1	-5.36844304710052e-19 \\
1.25	-1.91776790621594e-20 \\
1.5	-3.58007348819047e-18 \\
1.75	-1.07598120006033e-20 \\
2	8.09657965509461e-20 \\
2.25	8.06627029255361e-20 \\
2.5	-1.32505553877093e-18 \\
2.75	7.45123466197644e-20 \\
3	5.88285887671892e-19 \\
3.25	3.03065750642486e-21 \\
3.5	8.02374102371974e-20 \\
3.75	1.16447864609982e-19 \\
4	5.13148666956997e-20 \\
4.25	1.56733397202653e-19 \\
4.5	1.56603021617312e-19 \\
4.75	1.50041230797184e-19 \\
5	1.41713568747545e-19 \\
5.25	1.17839054533247e-19 \\
5.5	1.09260745990342e-19 \\
5.75	8.40079098877395e-20 \\
6	4.3958551224098e-20 \\
6.25	2.24564858607317e-20 \\
6.5	-1.57690449667487e-19 \\
6.75	-1.95992614673209e-19 \\
7	-2.08959823220888e-19 \\
7.25	-2.69518626293416e-19 \\
7.5	-2.59738474212072e-19 \\
7.75	-3.46141877270016e-19 \\
8	-4.69324825253101e-19 \\
8.25	-6.37984109612453e-19 \\
8.5	-9.01274582803713e-19 \\
8.75	-1.36771689487016e-18 \\
9	-2.18830655347034e-18 \\
9.25	-3.65543429139787e-18 \\
9.5	-7.8891676406559e-18 \\
9.75	-1.48545053314924e-17 \\
10	-1.97729363350544e-16 \\
10.25	-1.51532802597345e-17 \\
10.5	-5.29847871449308e-16 \\
10.75	-1.74934589394427e-17 \\
11	-1.68695946400312e-16 \\
11.25	-1.45072299746675e-17 \\
11.5	-3.77826916126077e-16 \\
11.75	-3.41070431580278e-17 \\
12	-1.31359836011174e-17 \\
12.25	-6.42136215376217e-18 \\
12.5	-1.59328780994196e-17 \\
12.75	-3.60238947250087e-17 \\
13	-1.04093953409183e-16 \\
13.25	-1.28295819037042e-17 \\
13.5	-3.63950761863183e-16 \\
13.75	-3.43276707455246e-18 \\
14	-4.79301464141694e-18 \\
14.25	-6.67662127530866e-18 \\
14.5	-5.96148709204504e-18 \\
14.75	-1.23432402256081e-17 \\
15	-5.30335271247213e-18 \\
15.25	-2.3059717034663e-18 \\
15.5	-1.38851842938718e-18 \\
15.75	-1.34794831947054e-18 \\
16	-2.93831518461329e-18 \\
16.25	-3.85636080601321e-18 \\
16.5	-1.94444474751334e-18 \\
16.75	-3.08154222609612e-18 \\
17	-1.23766468652531e-18 \\
17.25	-1.08267315187483e-18 \\
17.5	-1.48894172703733e-18 \\
17.75	-2.5723131554399e-18 \\
18	-3.01114010118136e-18 \\
18.25	-2.03704329077511e-18 \\
18.5	-1.72607006593376e-18 \\
18.75	-1.88780242357873e-18 \\
19	-2.92214594490318e-18 \\
19.25	-2.87453694066375e-18 \\
19.5	-5.4812139572361e-18 \\
19.75	-2.32958816146624e-17 \\
20	-3.36034485762401e-18 \\
20.25	-2.40260713103011e-18 \\
20.5	-3.75052876366455e-18 \\
20.75	-1.51806667233802e-17 \\
21	-3.12175065336455e-18 \\
21.25	-2.82992083576116e-16 \\
21.5	-2.18996572388291e-18 \\
21.75	-1.24173379632164e-18 \\
22	-2.42270190760173e-18 \\
22.25	-1.4904596068177e-16 \\
22.5	-3.12610845469895e-18 \\
22.75	-1.02092316614706e-17 \\
23	-1.5841260164897e-18 \\
23.25	-9.40151870308293e-19 \\
23.5	-7.25100683197576e-19 \\
23.75	-6.76836124972003e-19 \\
24	-8.1515629273562e-19 \\
24.25	-1.63683493089365e-16 \\
24.5	-1.927662254204e-19 \\
24.75	-2.39514753319605e-19 \\
25	-4.43614698881052e-20 \\
25.25	-4.40417077797344e-20 \\
25.5	-4.39537802086141e-20 \\
25.75	-4.38681214956309e-20 \\
26	nan \\
};
\end{axis}

\end{tikzpicture}


==> translines_legend.tex <==
\begin{tikzpicture}
  \definecolor{color0}{rgb}{0,0.75,0.75}
  \definecolor{color1}{rgb}{0.75,0,0.75}
  \begin{axis}[
    width=\textwidth,
    height=2cm,
    hide axis,
    legend cell align={left},
    legend entries={{POC},{SUR},{CIAP},{ADM}, {ADM-SUR}},
    legend columns=6,
    legend style={/tikz/every even column/.append style={column sep=8pt}},
    xmin=0, xmax=26,
    ymin=-0.02, ymax=5.42
  ]
    \addlegendimage{no markers, blue}
    \addlegendimage{no markers, green!50.0!black}
    \addlegendimage{thick, no markers, red}
    \addlegendimage{thick, no markers, color0}
    \addlegendimage{thick, no markers, color1}
  \end{axis}
\end{tikzpicture}

